Peripheral circuits for ideal performance of a travelling-wave parametric amplifier

We investigate the required peripheral circuits to enable ideal performance for a high-gain travelling-wave parametric amplifier (TWPA) based on three-wave mixing (3WM). By embedding the TWPA in a network of superconducting diplexers, hybrid couplers and impedance matching networks, the amplifier can deliver a high stable gain with near-quantum-limited noise performance, with suppressed gain ripples, while eliminating the reflections of the signal, the idler and the pump as well as the transmission of all unwanted tones. We also demonstrate a configuration where the amplifier can isolate. We call this technique Wideband Idler Filtering (WIF). The theory is supported by simulations that predict over 20 dB gain in the 4-8 GHz band with 10 dB isolation for a single amplifier and 30 dB isolation for two cascaded amplifiers. We demonstrate how the WIF-TWPAs can be used to construct controllable isolators with over 40 dB isolation over the full 4-8 GHz band.

==> settings/tikzicons.tex <==

% Ports
\newcommand\portLR[3][IN]{\draw (#2,#3) -- (#2-0.5,#3); \draw[fill=white] (#2-0.5,#3) circle(0.05) node[anchor=east]{\scriptsize#1};}
\newcommand\portRL[3][OUT]{\draw (#2,#3) -- (#2+0.5,#3); \draw[fill=white] (#2+0.5,#3) circle(0.05) node[anchor=west]{\scriptsize#1};}
\newcommand\portUD[3][]{\draw (#2,#3) -- (#2,#3+0.5); \draw[fill=white] (#2,#3+0.5) circle(0.05) node[anchor=south]{\scriptsize#1};}
\newcommand\portDU[3][]{\draw (#2,#3) -- (#2,#3-0.5); \draw[fill=white] (#2,#3-0.5) circle(0.05) node[anchor=north]{\scriptsize#1};}

% Couplers
\newcommand\hybridcoupler[3][90]{\draw[very thick, fill=white] (#2-0.5,#3-0.5) rectangle(#2+0.5,#3+0.5); \foreach\y in {-0.3,0.3} {\draw (#2-0.5,#3+\y) -- (#2+0.5,#3+\y);} \draw (#2-0.3,#3+0.3) -- (#2+0.3,#3-0.3); \draw (#2-0.3,#3-0.3) -- (#2+0.3,#3+0.3); \draw (#2,#3+0.4) node{\scriptsize#1};}
\newcommand\dircoup[2]{\draw[very thick,fill=white] (#1,#2+0.3) rectangle (#1+1.5,#2-0.5); \draw (#1,#2) -- (#1+1.5,#2); \draw (#1+0.3,#2-0.5) -- (#1+0.3,#2-0.3) -- (#1+1.2,#2-0.3) -- (#1+1.2,#2-0.5); \draw (#1+1.35,#2-0.15) node{\(\Rsh\)}; \path (#1+0.75,#2) node[above=0.55]{\scriptsize Directional} node[above=0.25]{\scriptsize coupler};}
\newcommand\uddircoup[2]{\draw[very thick,fill=white] (#1,#2-0.3) rectangle (#1+1.5,#2+0.5); \draw (#1,#2) -- (#1+1.5,#2); \draw (#1+0.3,#2+0.5) -- (#1+0.3,#2+0.3) -- (#1+1.2,#2+0.3) -- (#1+1.2,#2+0.5); \draw (#1+1.35,#2+0.15) node[rotate=180]{\(\Lsh\)}; \path (#1+0.75,#2-0.3) node[below=0.05]{\scriptsize Directional} node[below=0.35]{\scriptsize coupler};}
\newcommand\realdircoup[2]{\draw[very thick,fill=white] (#1,#2+0.3) rectangle (#1+1.5,#2-0.5); \draw (#1,#2) -- (#1+1.5,#2); \draw (#1+0.3,#2-0.5) -- (#1+0.3,#2-0.3) -- (#1+1.2,#2-0.3) -- (#1+1.2,#2-0.5); \draw (#1+0.15,#2-0.07) -- (#1+0.05,#2-0.12) -- (#1+0.15,#2-0.17) (#1+0.05,#2-0.12) -- (#1+0.2,#2-0.12) -- (#1+0.2,#2-0.45) (#1+0.15,#2-0.35) -- (#1+0.2,#2-0.45) -- (#1+0.25,#2-0.35); \draw (#1+1.25,#2-0.35) -- (#1+1.3,#2-0.45) -- (#1+1.35,#2-0.35) (#1+1.3,#2-0.45) -- (#1+1.3,#2-0.12) -- (#1+1.45,#2-0.12) (#1+1.35,#2-0.17) -- (#1+1.45,#2-0.12) -- (#1+1.35,#2-0.07); \path (#1+0.75,#2) node[above=0.55]{\scriptsize Directional} node[above=0.25]{\scriptsize coupler};}
\newcommand\realuddircoup[2]{\draw[very thick,fill=white] (#1,#2-0.3) rectangle (#1+1.5,#2+0.5); \draw (#1,#2) -- (#1+1.5,#2); \draw (#1+0.3,#2+0.5) -- (#1+0.3,#2+0.3) -- (#1+1.2,#2+0.3) -- (#1+1.2,#2+0.5); \draw (#1+0.15,#2+0.07) -- (#1+0.05,#2+0.12) -- (#1+0.15,#2+0.17) (#1+0.05,#2+0.12) -- (#1+0.2,#2+0.12) -- (#1+0.2,#2+0.45) (#1+0.15,#2+0.35) -- (#1+0.2,#2+0.45) -- (#1+0.25,#2+0.35); \draw (#1+1.25,#2+0.35) -- (#1+1.3,#2+0.45) -- (#1+1.35,#2+0.35) (#1+1.3,#2+0.45) -- (#1+1.3,#2+0.12) -- (#1+1.45,#2+0.12) (#1+1.35,#2+0.17) -- (#1+1.45,#2+0.12) -- (#1+1.35,#2+0.07); \path (#1+0.75,#2-0.3) node[below=0.05]{\scriptsize Directional} node[below=0.35]{\scriptsize coupler};}
\newcommand\termuddircoup[2]{\uddircoup{#1}{#2} \vresistor{#1+0.3}{#2+1.5} \ground{#1-0.2}{#2+1.85} \draw(#1+0.1,#2+1.15) node[anchor=east]{50\,\textOmega}; \draw (#1+0.3,#2+1.5) -- (#1+0.3,#2+1.9) -- (#1-0.2,#2+1.9) -- (#1-0.2,#2+1.85) (#1+0.3,#2+0.8) -- (#1+0.3,#2+0.5);}
\newcommand\simptermuddircoup[2]{\uddircoup{#1}{#2} \miniresistorbox{#1+0.3}{#2+0.5}}
\newcommand\termdircoup[2]{\dircoup{#1}{#2} \draw (#1+0.3,#2-0.5) -- (#1+0.3,#2-0.8); \vresistor{#1+0.3}{#2-0.8} \path (#1,#2-0.8) node[anchor=north east]{50\,\textOmega}; \ground{#1+0.3}{#2-1.5}}
\newcommand\invuddircoup[2]{\uddircoup{#1}{#2}  \draw (#1+0.15,#2+0.15) node[rotate=180]{\(\Rsh\)}; \fill[white] (#1+1.25,#2+0.02) rectangle(#1+1.45,#2+0.3);}
\newcommand\terminvuddircoup[2]{\invuddircoup{#1}{#2} \vresistor{#1+1.2}{#2+1.5} \ground{#1+1.8}{#2+1.85} \draw(#1+1.4,#2+1.15) node[anchor=west]{50\,\textOmega}; \draw (#1+1.2,#2+1.5) -- (#1+1.2,#2+1.9) -- (#1+1.8,#2+1.9) -- (#1+1.8,#2+1.85) (#1+1.2,#2+0.8) -- (#1+1.2,#2+0.5);}
\newcommand\simpterminvuddircoup[2]{\invuddircoup{#1}{#2} \miniresistorbox{#1+1.2}{#2+0.5}}

% Circulators
\newcommand\isolator[2]{\draw[very thick,fill=white] (#1,#2-0.3) rectangle (#1+1,#2+0.3); \draw[-stealth,thick] (#1+0.2,#2) -- (#1+0.8,#2); \path (#1+0.5,#2) node[above=0.25]{\scriptsize Isolator};}
\newcommand\rightisolator[2]{\draw[very thick,fill=white] (#1,#2-0.3) rectangle (#1+1,#2+0.3); \draw[-stealth,thick] (#1+0.8,#2) -- (#1+0.2,#2); \path (#1+0.5,#2) node[above=0.25]{\scriptsize Isolator};}
\newcommand\rightdisolator[2]{\draw[very thick,fill=white] (#1,#2-0.3) rectangle (#1+1,#2+0.3); \draw[-stealth,thick] (#1+0.8,#2) -- (#1+0.2,#2); \draw[very thick,fill=white] (#1+1,#2-0.3) rectangle (#1+2,#2+0.3); \draw[-stealth,thick] (#1+1.8,#2) -- (#1+1.2,#2); \path (#1+1,#2) node[above=0.25]{\scriptsize Double isolator};}
\newcommand\visolator[2]{\draw[very thick,fill=white] (#1-0.3,#2) rectangle (#1+0.3,#2-1); \draw[-stealth,thick] (#1,#2-0.2) -- (#1,#2-0.8); \path (#1+0.3,#2-0.5) node[anchor=west]{\scriptsize Isolator};}
\newcommand\disolator[2]{\draw[very thick,fill=white] (#1,#2-0.3) rectangle (#1+1,#2+0.3); \draw[-stealth,thick] (#1+0.2,#2) -- (#1+0.8,#2); \draw[very thick,fill=white] (#1+1,#2-0.3) rectangle (#1+2,#2+0.3); \draw[-stealth,thick] (#1+1.2,#2) -- (#1+1.8,#2); \path (#1+1,#2) node[above=0.25]{\scriptsize Double isolator};}
\newcommand\circulator[2]{\draw[very thick,fill=white] (#1+0.4,#2) circle(0.4); \draw (#1+0.4,#2) node{\LARGE\(\circlearrowright\)}; \draw (#1+0.4,#2+0.4) node[anchor=south]{\scriptsize Circulator};}
\newcommand\isolcirc[2]{\draw[very thick] (#1,#2-0.3) rectangle (#1+1,#2+0.3); \draw[-stealth,thick] (#1+0.2,#2) -- (#1+0.8,#2); \draw[thick] (#1+1.4,#2) circle(0.4); \draw (#1+1.4,#2) node {\LARGE\(\circlearrowright\)}; \draw (#1+0.9,#2+0.4) node[anchor=south] {\scriptsize Isolator+Circulator};}
\newcommand\disolatordown[2]{\draw[very thick,fill=white] (#1-0.3,#2) rectangle (#1+0.3,#2-1); \draw[-stealth,thick] (#1,#2-0.2) -- (#1,#2-0.8); \draw[thick,fill=white] (#1-0.3,#2-1) rectangle (#1+0.3,#2-2); \draw[-stealth,thick] (#1,#2-1.2) -- (#1,#2-1.8); \draw (#1-0.3,#2-1) node[anchor=south east]{\scriptsize Double} node[anchor=north east]{\scriptsize isolator};}
\newcommand\disolatorup[2]{\draw[very thick,fill=white] (#1-0.3,#2) rectangle (#1+0.3,#2+1); \draw[-stealth,thick] (#1,#2+0.2) -- (#1,#2+0.8); \draw[very thick,fill=white] (#1-0.3,#2+1) rectangle (#1+0.3,#2+2); \draw[-stealth,thick] (#1,#2+1.2) -- (#1,#2+1.8); \draw (#1+0.3,#2+1) node[anchor=south west]{\scriptsize Double} node[anchor=north west]{\scriptsize isolator};}

% Amplifiers
\newcommand\amplifier[3][]{\draw[very thick,fill=white] (#2,#3-0.3) -- (#2+0.52,#3) -- (#2,#3+0.3) -- cycle; \draw (#2+0.26,#3) node[above=0.25]{\scriptsize#1};}
\newcommand\transpamplifier[3][]{\draw[very thick] (#2,#3-0.3) -- (#2+0.52,#3) -- (#2,#3+0.3) -- cycle; \draw (#2+0.26,#3) node[above=0.25]{\scriptsize#1};}
\newcommand\vamplifier[3][]{\draw[very thick,fill=white] (#2+0.3,#3) -- (#2,#3+0.52) -- (#2-0.3,#3) -- cycle; \draw (#2+0.3,#3+0.26) node[anchor=west]{\scriptsize#1};}
\newcommand\lramplifier[3][]{\draw[very thick,fill=white] (#2-0.52,#3) -- (#2,#3-0.3) -- (#2,#3+0.3) -- cycle; \draw (#2-0.26,#3) node[above=0.25]{\scriptsize#1};}
\newcommand\TWPA[2]{\amplifier[TWPA]{#1}{#2}}
\newcommand\JTWPA[2]{\TWPA{#1}{#2}}
\newcommand\HEMT[2]{\vamplifier[HEMT]{#1}{#2}}
\newcommand\hHEMT[2]{\amplifier[HEMT]{#1}{#2}}
\newcommand\lrroomamp[2]{\lramplifier{#1}{#2} \draw (#1-0.26,#2) node[above=0.5]{\scriptsize Room temp.} node[above=0.25]{\scriptsize amplifier};}
\newcommand\roomamp[2]{\vamplifier{#1}{#2} \draw (#1+0.3,#2+0.35) node[anchor=west]{\scriptsize Room temp.}; \draw (#1+0.3,#2+0.1) node[anchor=west]{\scriptsize amplifier};}
\newcommand\JTWPAmodule[2]{\draw[fill=lightgray] (#1,#2-0.7) rectangle(#1+2,#2+0.3);
\draw (#1+1,#2+0.5) node {\scriptsize JTWPA module}; \transpamplifier{#1+0.8}{#2-0.2}}
\newcommand\diplexedamplifier[2]{\draw (#1-0.2,#2) -- (#1+0.7,#2); \amplifier{#1}{#2} \diplexer{#1-0.75}{#2} \diplexer{#1+0.65}{#2}}
\newcommand\diplexedamplifierUD[2]{\draw (#1-0.2,#2) -- (#1+0.7,#2); \amplifier{#1}{#2} \diplexerUD{#1-0.75}{#2} \diplexerUD{#1+0.65}{#2}}
\newcommand\WIFTWPA[2]{\draw[very thick, fill=white] (#1-0.5,#2-0.5) rectangle(#1+0.5,#2+0.5); \amplifier{#1-0.23}{#2}}%\draw (#1-0.5,#2+0.4) -- (#1-0.35,#2+0.4) -- (#1-0.25,#2+0.32); \draw (#1-0.5,#2-0.4) -- (#1-0.35,#2-0.4) -- (#1-0.25,#2-0.32); \draw (#1+0.1,#2+0.1) -- (#1+0.35,#2+0.4) -- (#1+0.5,#2+0.4); \draw (#1+0.1,#2-0.1) -- (#1+0.35,#2-0.4) -- (#1+0.5,#2-0.4);

% Filters
\newcommand\notchfilter[2]{\draw[thick,fill=white] (#1,#2-0.4) rectangle (#1+0.6,#2+0.4); \draw (#1+0.3,#2) node{\(\nsim\)}; \draw (#1+0.3,#2+0.2) node{\(\sim\)}; \draw (#1+0.3,#2-0.2) node {\(\sim\)}; \draw (#1+0.3,#2+0.85) node {\scriptsize Notch}; \draw (#1+0.3,#2+0.6) node {\scriptsize filter};}
\newcommand\bandpassfilter[2]{\draw[thick,fill=white] (#1,#2-0.4) rectangle (#1+0.6,#2+0.4); \draw (#1+0.3,#2) node{\(\sim\)}; \draw (#1+0.3,#2+0.2) node{\(\nsim\)}; \draw (#1+0.3,#2-0.2) node {\(\nsim\)}; \draw (#1+0.3,#2+0.85) node {\scriptsize Band-pass}; \draw (#1+0.3,#2+0.6) node {\scriptsize filter};}
\newcommand\lowpassfilter[2]{\draw[thick,fill=white] (#1,#2-0.3) rectangle (#1+0.6,#2+0.3); \draw (#1+0.3,#2+0.1) node {\(\nsim\)}; \draw (#1+0.3,#2-0.1) node {\(\sim\)}; \draw (#1+0.3,#2+0.75) node {\scriptsize Low-pass}; \draw (#1+0.3,#2+0.5) node {\scriptsize filter};}
\newcommand\lowpassfilterWT[2]{\draw[thick,fill=white] (#1,#2-0.3) rectangle (#1+0.6,#2+0.3); \draw (#1+0.3,#2+0.1) node {\(\nsim\)}; \draw (#1+0.3,#2-0.1) node {\(\sim\)};}
\newcommand\highpassfilterWT[2]{\draw[thick,fill=white] (#1,#2-0.3) rectangle (#1+0.6,#2+0.3); \draw (#1+0.3,#2+0.1) node {\(\sim\)}; \draw (#1+0.3,#2-0.1) node {\(\nsim\)};}
\newcommand\highpassfilter[2]{\draw[thick,fill=white] (#1,#2-0.3) rectangle (#1+0.6,#2+0.3); \draw (#1+0.3,#2+0.1) node {\(\sim\)}; \draw (#1+0.3,#2-0.1) node {\(\nsim\)}; \draw (#1+0.3,#2+0.75) node {\scriptsize High-pass}; \draw (#1+0.3,#2+0.5) node {\scriptsize filter};}
\newcommand\filter[2]{\draw[thick,fill=white] (#1,#2-0.15) rectangle (#1+0.6,#2+0.15); \draw (#1+0.3,#2) node {\(\nsim\)}; \draw (#1+0.3,#2+0.35) node {\scriptsize Filter};}
\newcommand\diplexer[2]{\lowpassfilterWT{#1}{#2-0.3} \highpassfilterWT{#1}{#2+0.3}}
\newcommand\diplexerUD[2]{\lowpassfilterWT{#1}{#2+0.3} \highpassfilterWT{#1}{#2-0.3}}

% Switches
\newcommand\lcryoswitch[2]{\draw[thick,fill=white] (#1,#2-0.5) rectangle (#1+0.5,#2+0.5); \draw (#1,#2) -- (#1+0.2,#2); \draw[fill] (#1+0.2,#2) circle(0.05); \draw[fill] (#1+0.3,#2+0.3) circle(0.05); \draw (#1+0.3,#2+0.3) -- (#1+0.5,#2+0.3); \draw[fill] (#1+0.3,#2-0.3) circle(0.05); \draw (#1+0.3,#2-0.3) -- (#1+0.5,#2-0.3); \draw (#1+0.2,#2) -- (#1+0.3,#2+0.3); \draw[dashed] (#1+0.2,#2) -- (#1+0.3,#2-0.3); \draw (#1+0.4,#2) node[rotate=90] {$\lcurvearrowleft$}; \draw (#1+0.25,#2) node[above=0.7]{\scriptsize Cryogenic} node[above=0.5]{\scriptsize switch};}
\newcommand\rcryoswitch[2]{\draw[thick,fill=white] (#1,#2-0.5) rectangle(#1+0.5,#2+0.5); \draw (#1,#2+0.3) -- (#1+0.2,#2+0.3); \draw[fill] (#1+0.2,#2+0.3) circle(0.05); \draw (#1,#2-0.3) -- (#1+0.2,#2-0.3); \draw[fill] (#1+0.2,#2-0.3) circle(0.05); \draw[fill] (#1+0.3,#2) circle(0.05); \draw (#1+0.3,#2) -- (#1+0.5,#2); \draw (#1+0.2,#2+0.3) -- (#1+0.3,#2); \draw[dashed] (#1+0.2,#2-0.3) -- (#1+0.3,#2); \draw (#1+0.13,#2) node[rotate=90] {$\rcurvearrowleft$};}
\newcommand\cryoswitch[2]{\lcryoswitch{#1}{#2} \rcryoswitch{#1+2.5}{#2}}
\newcommand\multiswitch[2]{\draw[fill=white] (#1,#2-0.5) rectangle(#1+0.5,#2+0.5); \draw[fill=black] (#1,#2) circle(0.05); \foreach\x in {-0.4,-0.2,0,0.2,0.4} {\draw[fill] (#1,#2) -- (#1+0.3,#2+\x) circle(0.05) -- (#1+0.5,#2+\x);} \draw (#1+0.25,#2) node[above=0.7] {\scriptsize Cryogenic} node[above=0.5]{\scriptsize switch};}
\newcommand\emptyswitch[2]{\draw[fill] (#1,#2) circle(0.05); \draw[fill] (#1+0.6,#2) circle(0.05); \draw[fill] (#1+0.3,#2+0.52) circle(0.05);}
\newcommand\lrswitch[2]{\emptyswitch{#1}{#2} \draw[dashed] (#1+0.6,#2) -- (#1+0.3,#2+0.52); \draw (#1,#2) -- (#1+0.6,#2); \draw (#1-0.05,#2+0.4) node[rotate=240]{\large$\lcurvearrowleft$};}
\newcommand\vemptyswitch[2]{\draw[fill] (#1,#2) circle(0.05); \draw[fill] (#1,#2-0.6) circle(0.05); \draw[fill] (#1-0.52,#2-0.3) circle(0.05);}
\newcommand\vswitch[2]{\vemptyswitch{#1}{#2} \draw (#1,#2) -- (#1,#2-0.6); \draw[dashed] (#1-0.52,#2-0.3) -- (#1,#2-0.6); \draw (#1-0.35,#2-0.05) node[rotate=30]{\large\(\rcurvearrowleft\)};}
\newcommand\miniswitch[2]{\draw (#1,#2-0.2) rectangle(#1+0.4,#2+0.2); \draw[fill] (#1+0.2,#2) circle(0.05); \draw (#1+0.2,#2+0.2) node[anchor=south]{\scriptsize Switch};}

% Impedances
\newcommand\resistor[2]{\fill[white] (#1,#2-0.2) rectangle(#1+0.7,#2+0.2); \draw (#1,#2) -- (#1+0.05,#2) -- (#1+0.1,#2+0.2) -- (#1+0.2,#2-0.2) -- (#1+0.3,#2+0.2) -- (#1+0.4,#2-0.2) -- (#1+0.5,#2+0.2) -- (#1+0.6,#2-0.2) -- (#1+0.65,#2) -- (#1+0.7,#2);}
\newcommand\vresistor[2]{\fill[white] (#1-0.2,#2) rectangle(#1+0.2,#2-0.7); \draw (#1,#2) -- (#1,#2-0.05) -- (#1+0.2,#2-0.1) -- (#1-0.2,#2-0.2) -- (#1+0.2,#2-0.3) -- (#1-0.2,#2-0.4) -- (#1+0.2,#2-0.5) -- (#1-0.2,#2-0.6) -- (#1,#2-0.65) -- (#1,#2-0.7);}
\newcommand\miniresistorbox[2]{\draw[very thick, fill=white] (#1-0.15,#2) rectangle(#1+0.15,#2+0.3); \draw (#1,#2) -- (#1,#2+0.05) -- (#1+0.05,#2+0.07) -- (#1-0.05,#2+0.11) -- (#1+0.05,#2+0.15) -- (#1-0.05,#2+0.19) -- (#1+0.05,#2+0.23) -- (#1,#2+0.25) -- (#1,#2+0.3);}
\newcommand\termination[2]{\draw[very thick, fill=white] (#1,#2-0.15) rectangle(#1+0.3,#2+0.15); \draw (#1,#2) -- (#1+0.05,#2) -- (#1+0.07,#2+0.05) -- (#1+0.11,#2-0.05) -- (#1+0.15,#2+0.05) -- (#1+0.19,#2-0.05) -- (#1+0.23,#2+0.05) -- (#1+0.25,#2) -- (#1+0.3,#2);}
\newcommand\capacitor[3][C]{\fill[white] (#2-0.2,#3) rectangle(#2+0.2,#3-0.1); \draw[thick] (#2-0.2,#3) -- (#2+0.2,#3); \draw[thick] (#2-0.2,#3-0.1) -- (#2+0.2,#3-0.1); \draw (#2+0.2,#3-0.05) node[anchor=west] {\scriptsize\(#1\)};}
\newcommand\hcapacitor[3][C]{\fill[white] (#2,#3-0.2) rectangle(#2+0.1,#3+0.2); \draw[thick] (#2,#3-0.2) -- (#2,#3+0.2); \draw[thick] (#2+0.1,#3-0.2) -- (#2+0.1,#3+0.2); \draw (#2+0.05,#3-0.2) node[anchor=north] {\scriptsize\(#1\)};}
\newcommand\inductor[3][L]{\fill[white] (#2-0.1,#3-0.1) rectangle(#2+0.2,#3-0.73); \draw (#2,#3) -- (#2,#3-0.1) to[out=-15,in=90] (#2+0.2,#3-0.2) to[out=-90,in=15] (#2,#3-0.3) -- (#2,#3-0.31) to[out=-15,in=90] (#2+0.2,#3-0.41) to[out=-90,in=15] (#2,#3-0.51) -- (#2,#3-0.52) to[out=-15,in=90] (#2+0.2,#3-0.62) to[out=-90,in=15] (#2,#3-0.72) -- (#2,#3-0.82); \draw (#2+0.2,#3-0.41) node[anchor=west]{\scriptsize\(#1\)};}
\newcommand\hinductor[3][L]{\fill[white] (#2+0.1,#3+0.2) rectangle(#2+0.73,#3-0.1); \draw (#2,#3) -- (#2+0.1,#3) to[out=85,in=180] (#2+0.2,#3+0.2) to[out=0,in=105] (#2+0.3,#3) -- (#2+0.31,#3) to[out=85,in=180] (#2+0.41,#3+0.2) to[out=0,in=105] (#2+0.51,#3) -- (#2+0.52,#3) to[out=85,in=180] (#2+0.62,#3+0.2) to[out=0,in=105] (#2+0.72,#3) -- (#2+0.82,#3); \draw (#2+0.41,#3) node[anchor=north]{\scriptsize\(#1\)};}
\newcommand\hinvinductor[3][L]{\fill[white] (#2+0.1,#3-0.2) rectangle(#2+0.73,#3+0.1); \draw (#2,#3) -- (#2+0.1,#3) to[out=-85,in=180] (#2+0.2,#3-0.2) to[out=0,in=-105] (#2+0.3,#3) -- (#2+0.31,#3) to[out=-85,in=180] (#2+0.41,#3-0.2) to[out=0,in=-105] (#2+0.51,#3) -- (#2+0.52,#3) to[out=-85,in=180] (#2+0.62,#3-0.2) to[out=0,in=-105] (#2+0.72,#3) -- (#2+0.82,#3); \draw (#2+0.41,#3) node[anchor=south]{\(#1\)};}
\newcommand\minductor[3][L]{\draw[thick,domain=#3:#3+0.3,smooth,variable=\x] plot ({0.6-13*(\x-#3-0.15)*(\x-#3-0.15)+#2-0.3},\x-0.3); \draw[thick,domain=#3+0.3:#3+0.6,smooth,variable=\x] plot ({0.6-13*(\x-#3-0.15-0.3)*(\x-#3-0.15-0.3)+#2-0.3},\x-0.9); \draw[thick,domain=#3+0.6:#3+0.9,smooth,variable=\x] plot ({0.6-13*(\x-#3-0.15-0.6)*(\x-#3-0.15-0.6)+#2-0.3},\x-1.5); \draw (#2+0.3,#3-0.45) node[anchor=west] {\scriptsize $#1$};}
\newcommand\pumpistor[2]{\draw[scale=1,thick,->,domain=0.1:0.9,smooth,variable=\x] plot({0.6*cos(360*\x)-0.15+#1},{0.6*sin(360*\x)-0.45+#2}); \inductor[L_\text{P}]{#1}{#2}}
\newcommand\impedance[3][Z]{\draw[fill=white] (#2,#3-0.1) rectangle(#2+0.5,#3+0.1); \draw (#2+0.25,#3+0.1) node[anchor=south] {\scriptsize$#1$};}
\newcommand\vimpedance[3][Z]{\draw[fill=white] (#2-0.1,#3) rectangle(#2+0.1,#3-0.5); \draw (#2+0.1,#3-0.25) node[anchor=west] {\scriptsize$#1$};}
\newcommand\biastee[2]{\draw[fill=white, very thick] (#1,#2-0.7) rectangle(#1+1.3,#2+1); \draw (#1,#2) -- (#1+1.3,#2); \draw[fill] (#1+0.9,#2) circle(0.05) -- (#1+0.9,#2+0.18); \inductor[]{#1+0.9}{#2+1} \draw (#1+0.9,#2+0.6) node[anchor=east]{\scriptsize\(L\)}; \hcapacitor{#1+0.3}{#2} \draw (#1+0.65,#2-0.7) node[anchor=north]{\scriptsize Biastee};}
\newcommand\invbiastee[2]{\draw[fill=white, very thick] (#1,#2-0.7) rectangle(#1+1.3,#2+1); \draw (#1,#2) -- (#1+1.3,#2); \draw[fill] (#1+0.3,#2) circle(0.05) -- (#1+0.3,#2+0.18); \inductor{#1+0.3}{#2+1} \hcapacitor{#1+0.9}{#2} \draw (#1+0.65,#2-0.7) node[anchor=north]{\scriptsize Biastee};}
\newcommand\terminvbiastee[2]{\invbiastee{#1}{#2} \draw (#1+0.3,#2+1) -- (#1+0.3,#2+1.3) (#1+0.3,#2+2) -- (#1+0.3,#2+2.1) -- (#1-0.5,#2+2.1) -- (#1-0.5,#2+2); \vresistor{#1+0.3}{#2+2} \draw (#1+0.5,#2+1.65) node[anchor=west]{50\,\textOmega}; \ground{#1-0.5}{#2+2}}

% LC-resonators
\newcommand\hLCparallel[4]{\draw[fill=white] (#1,#2-0.4) rectangle(#1+1,#2+0.4); \hinductor[#3]{#1+0.1}{#2+0.4} \hcapacitor[#4]{#1+0.49}{#2-0.4}}% \draw (#1,#2+0.31) -- (#1,#2-0.3) -- (#1+0.9,#2-0.3) -- (#1+0.9,#2+0.31);
\newcommand\vLCseries[4]{\inductor[#3]{#1}{#2} \capacitor[#4]{#1}{#2-1.3} \draw (#1,#2-0.9) -- (#1,#2-1.3);}

% Josephson junctions & -elements
\newcommand\JJ[2]{\draw[thick,fill=white] (#1,#2-0.2) rectangle (#1+0.4,#2+0.2); \draw[thick] (#1,#2-0.2) -- (#1+0.4,#2+0.2); \draw[thick] (#1,#2+0.2) -- (#1+0.4,#2-0.2);}
\newcommand\JJWT[2]{\JJ{#1}{#2} \draw (#1+0.2,#2-0.2) node[anchor=north] {\scriptsize\(I\crit,C\J\)};}
\newcommand\IdealJJ[2]{\draw[thick] (#1,#2-0.2) -- (#1+0.4,#2+0.2); \draw[thick] (#1,#2+0.2) -- (#1+0.4,#2-0.2); \draw (#1+0.2,#2-0.2) node[anchor=north] {\scriptsize $I\crit$};} %\draw (#1,#2) -- (#1+0.4,#2);
\newcommand\JJwithCJ[2]{\draw[fill=white] (#1,#2-0.5) rectangle(#1+1,#2+0.5); \hcapacitor[C\J]{#1+0.45}{#2+0.5} \IdealJJ{#1+0.3}{#2-0.5}}
\newcommand\SNAIL[2]{\draw[fill=white,smooth,samples=100,domain=0:2,variable=\t] plot({#1+0.15*\t*cos(360*\t-180)},{#2+0.15*\t*sin(360*\t-180)}) -- (#1-0.15,#2); \draw[white] (#1+0.015,#2-0.015) to[out=90,in=0] (#1-0.0135,#2+0.02) to[out=180,in=90] (#1-0.042,#2-0.015);}

% Electronics
\newcommand\ground[2]{\draw (#1,#2) -- (#1,#2-0.2); \draw (#1-0.3,#2-0.2) -- (#1+0.3,#2-0.2); \draw (#1-0.2,#2-0.3) -- (#1+0.2,#2-0.3); \draw (#1-0.1,#2-0.4) -- (#1+0.1,#2-0.4);}
\newcommand\generator[2]{\draw[fill=white] (#1,#2) circle(0.3) node {\(\sim\)};}
\newcommand\divider[2]{\draw (#1,#2) -- (#1+0.25,#2); \draw (#1+0.25,#2) -- (#1+0.5,#2+0.15) -- (#1+0.75,#2+0.15); \draw (#1+0.25,#2) -- (#1+0.5,#2-0.15) -- (#1+0.75,#2-0.15); \draw[thick] (#1,#2-0.25) rectangle (#1+0.75,#2+0.25); \draw (#1+0.375,#2+0.75) node{\scriptsize Power}; \draw (#1+0.375,#2+0.5) node{\scriptsize divider};}
\newcommand\combiner[2]{\draw[thick,fill=white] (#1,#2-0.25) rectangle (#1+0.6,#2+0.25); \draw (#1+0.3,#2) node{\(\Sigma\)};}
\newcommand\phaseshifter[2]{\draw[thick] (#1,#2-0.25) rectangle (#1+0.5,#2+0.25); \draw (#1+0.2,#2) node{\(\phi\)}; \draw[-stealth] (#1+0.3,#2-0.4) -- (#1+0.5,#2+0.45); \draw (#1+0.25,#2+0.85) node{\scriptsize Phase}; \draw (#1+0.25,#2+0.6) node{\scriptsize shifter};}
\newcommand\ampshifter[2]{\draw[thick] (#1,#2-0.25) rectangle (#1+0.5,#2+0.25); \draw (#1+0.2,#2) node{$A$}; \draw[-stealth] (#1+0.3,#2-0.4) -- (#1+0.5,#2+0.45); \draw (#1+0.25,#2+0.85) node{\scriptsize Amplitude}; \draw (#1+0.25,#2+0.6) node{\scriptsize shifter};}
\newcommand\mixer[2]{\draw[thick,fill=white] (#1+0.4,#2) circle(0.4); \draw (#1+0.12,#2-0.28) -- (#1+0.68,#2+0.28); \draw (#1+0.12,#2+0.28) -- (#1+0.68,#2-0.28);}
\newcommand\hIQmixer[2]{\mixer{#1}{#2} \draw (#1+0.4,#2-0.4) -- (#1+0.4,#2-0.8) node[anchor=north]{\scriptsize $Q$}; \draw (#1+0.4,#2+0.4) -- (#1+0.4,#2+0.8) node[anchor=south]{\scriptsize $I$}; \draw (#1+0.25,#2+0.25) node[anchor=south east] {\scriptsize IQ mixer};}
\newcommand\hTLin[2]{\draw[thick,fill=white] (#1,#2-0.15) rectangle(#1+0.7,#2+0.15);}
\newcommand\vTLin[2]{\draw[thick,fill=white] (#1-0.15,#2-0.7) rectangle(#1+0.15,#2);}
\newcommand\TLinText[5]{\draw (#1,#2+0.4) node[anchor=west]{\scriptsize\(Z=#3\)}; \draw (#1,#2) node[anchor=west]{\scriptsize\(E=#4\)}; \draw (#1,#2-0.4) node[anchor=west]{\scriptsize\(f=#5\)};}
\newcommand\attenuator[3][-20]{\draw[thick,fill=white] (#2-0.1,#3-0.4) rectangle(#2+0.1,#3); \draw (#2+0.1,#3-0.2) node[anchor=west] {\scriptsize $#1$\,dB};}
\newcommand\hattenuator[3][-20]{\draw[thick,fill=white] (#2,#3-0.1) rectangle(#2+0.4,#3+0.1); \draw (#2+0.2,#3+0.1) node[anchor=south]{\scriptsize \(#1\dB\)};}
\newcommand\VNA[2]{\draw[thick,fill=white] (#1,#2) rectangle (#1+2.5,#2+1.5); \draw[thick] (#1+0.2,#2+0.4) rectangle (#1+1.5,#2+1.3); \draw (#1+0.2,#2+0.6) -- (#1+0.4,#2+0.8) -- (#1+0.6,#2+0.5) -- (#1+0.8,#2+1) -- (#1+0.85,#2+0.4) (#1+1,#2+0.4) -- (#1+1.1,#2+0.7) -- (#1+1.5,#2+0.9); \foreach\x in {1.8,2.2} {\foreach\y in {0.5,0.8,1.1} {\draw[fill] (#1+\x-0.025,#2+\y) rectangle (#1+\x+0.025,#2+\y+0.05);}} \draw (#1,#2+1.5) node[anchor=south west]{\scriptsize VNA}; \draw[fill] (#1+0.7,#2+0.2) node[anchor=west]{\scriptsize1} circle(0.05); \draw[fill] (#1+1.8,#2+0.2) node[anchor=west]{\scriptsize2} circle(0.05);}
\newcommand\graybox[2]{\draw[fill=lightgray] (#1-0.2,#2-0.2) rectangle(#1+0.2,#2+0.2);}
\newcommand\digitizer[2]{\draw[fill=white] (#1,#2) rectangle(#1+1.5,#2+1); \draw (#1,#2+1) node[anchor=north west]{\scriptsize Digitizer}; \draw[fill] (#1+0.75,#2+0.3) circle(0.05);}
\newcommand\IQdigitizer[2]{\draw[fill=white] (#1,#2) rectangle(#1+1.5,#2+1); \draw (#1,#2+1) node[anchor=north west]{\scriptsize Digitizer}; \draw[fill] (#1+0.5,#2+0.3) circle(0.05); \draw[fill] (#1+1,#2+0.3) circle(0.05);}
\newcommand\AWG[2]{\draw[fill=white] (#1-0.75,#2-0.5) rectangle(#1+0.75,#2+0.5); \draw (#1,#2) node{AWG};}
\newcommand\pulsegenerator[2]{\draw[fill=white] (#1,#2) rectangle(#1+1.5,#2+1); \draw (#1+0.75,#2+1) node[anchor=south]{\scriptsize Pulse generator}; \draw[fill] (#1+0.75,#2+0.3) circle(0.05);  \draw[gray,smooth,domain=0:0.26,thin] plot({#1+0.32+\x},{0.1*sin(10*360*(\x)-200)+#2+0.6}); \draw[gray,smooth,domain=0:0.175,thin] plot({#1+1+\x},{0.19*sin(15*360*(\x)-170)+#2+0.7}); \draw (#1+0.2,#2+0.5) to[out=0,in=-100] (#1+0.3,#2+0.6) to[out=80,in=180] (#1+0.4,#2+0.7) -- (#1+0.5,#2+0.7) to[out=0,in=100] (#1+0.6,#2+0.6) to[out=-80,in=180] (#1+0.7,#2+0.5) -- (#1+0.9,#2+0.5) to[out=0,in=-100] (#1+1,#2+0.7) to[out=80,in=180] (#1+1.1,#2+0.9) to[out=0,in=100] (#1+1.2,#2+0.7) to[out=-80,in=180] (#1+1.3,#2+0.5);}
\newcommand\yokogawa[2]{\draw[fill=white] (#1,#2) rectangle(#1+1.5,#2+1); \draw[fill] (#1+1.25,#2+0.67) circle(0.05) node[anchor=south]{\scriptsize\(+\)} (#1+0.9,#2+0.67) circle(0.05); \draw[fill] (#1+1.25,#2+0.33) circle(0.05) node[anchor=north]{\scriptsize\(-\)} (#1+0.9,#2+0.33) circle(0.05); \draw (#1+0.9,#2+0.67) to[out=-30,in=210] (#1+1.25,#2+0.67); \draw (#1+0.9,#2+0.33) to[out=30,in=150] (#1+1.25,#2+0.33); \draw (#1+0.75,#2+1) node[anchor=south]{\scriptsize Yokogawa}; \draw (#1+0.1,#2+0.65) rectangle(#1+0.75,#2+0.9); \draw (#1+0.8,#2+0.78) node[anchor=east]{\tiny +0\,A};
\foreach\x in {0.1,0.28,0.47,0.65} {\foreach\y in {0.25,0.4} {\draw[fill] (#1+\x,#2+\y) rectangle(#1+\x+0.1,#2+\y+0.05);}}}
\newcommand\MeasDevice[3]{\draw[thick,fill=white] (#1,#2) rectangle(#1+2,#2+1.25); \shade[left color=white, right color=red] (#1+1,#2+0.1) -- (#1+1.8,#2+0.8) to[out=135,in=0] (#1+1,#2+1.12); \draw[thick] (#1+0.2,#2+0.8) -- (#1+1,#2+0.1) -- (#1+1.8,#2+0.8) to[out=135,in=45] (#1+0.2,#2+0.8) -- (#1+1,#2+0.1); \draw[fill] (#1+1,#2+0.2) circle(0.01); \draw[-stealth,domain=0:0.9,smooth,variable=\t] plot({#1+1+\t*cos(135-#3)},{#2+0.2+\t*sin(135-#3)}); \foreach\s in {0,10,20,30,40,50,60,70,80,90} {\draw[domain=0.7:0.75,smooth,variable=\t] plot({#1+1+\t*cos(135-\s)},{#2+0.2+\t*sin(135-\s)});}}
\newcommand\MeasDeviceNoise[4]{\draw[<->,blue,domain=#3-#4:#3+#4,smooth,variable=\t] plot({#1+1+0.45*cos(135-\t)},{#2+0.2+0.45*sin(135-\t)});}
\newcommand\coil[2]{\foreach\y in {0,0.05,0.1} {\draw (#1,#2+\y) ellipse(0.5 and 0.2);} \draw (#1,#2-0.2) node[anchor=north]{\scriptsize Coil};}
 
% Qubits
\newcommand\qubit[2]{\fill (#1+0.05,#2-0.2) rectangle(#1+0.45,#2-0.1); \fill (#1+0.05,#2+0.2) rectangle(#1+0.45,#2+0.1); \draw (#1+0.25,#2+0.15) -- (#1+0.25,#2-0.15); \draw[fill=white] (#1+0.22,#2-0.03) rectangle(#1+0.28,#2+0.03);} % \draw (#1,#2-0.25) rectangle(#1+0.5,#2+0.25); \draw (#1+0.5,#2) node[anchor=west]{\scriptsize Qubit};
\newcommand\xmon[2]{\draw[fill] (#1-0.025,#2) rectangle(#1+0.025,#2-0.5); \draw[fill] (#1-0.25,#2-0.25-0.025) rectangle(#1+0.25,#2-0.25+0.025);}
\newcommand\resonator[2]{\draw (#1,#2-0.05) -- (#1+0.15,#2-0.05) to[out=0,in=90] (#1+0.25,#2-0.2) -- (#1+0.25,#2-0.3) to[out=270,in=0] (#1,#2-0.4) -- (#1-0.1,#2-0.4) to[out=180,in=180] (#1-0.1,#2-0.5) -- (#1+0.2,#2-0.5) to[out=0,in=0] (#1+0.2,#2-0.6) -- (#1-0.1,#2-0.6) to[out=180,in=180] (#1-0.1,#2-0.7) -- (#1+0.2,#2-0.7) to[out=0,in=0] (#1+0.2,#2-0.8) -- (#1-0.1,#2-0.8) to[out=180,in=180] (#1-0.1,#2-0.9) -- (#1,#2-0.9) to[out=0,in=90] (#1+0.05,#2-0.95) -- (#1+0.05,#2-1) (#1,#2-1) -- (#1+0.1,#2-1);} %\draw (#1+0.2,#2-0.5) node[anchor=west]{\scriptsize Resonator};
\newcommand\resqubit[2]{\qubit{#1}{#2-1.25} \resonator{#1+0.2}{#2}}
\newcommand\resxmon[2]{\xmon{#1+0.25}{#2-1.1} \resonator{#1+0.2}{#2}}
\newcommand\transmonchip[2]{\draw[fill=lightgray] (#1-0.2,#2-1.6) rectangle(#1+0.7,#2+0.1); \draw (#1-0.2,#2) -- (#1+0.7,#2); \resqubit{#1}{#2}}
\newcommand\xmonchip[2]{\draw[fill=lightgray] (#1-0.2,#2-1.7) rectangle(#1+0.7,#2+0.1); \draw (#1-0.2,#2) -- (#1+0.7,#2); \resxmon{#1}{#2}}
\newcommand\bigqubit[2]{\fill (#1+0.1,#2-0.4) rectangle(#1+0.9,#2-0.2); \fill (#1+0.1,#2+0.4) rectangle(#1+0.9,#2+0.2); \draw (#1+0.5,#2+0.3) -- (#1+0.5,#2-0.3); \draw[fill=white] (#1+0.44,#2-0.06) rectangle(#1+0.56,#2+0.06);} % \draw (#1,#2-0.5) rectangle(#1+1,#2+0.5);
\newcommand\bigxmon[2]{\draw[fill] (#1-0.05,#2) rectangle(#1+0.05,#2-1); \draw[fill] (#1-0.5,#2-0.5-0.05) rectangle(#1+0.5,#2-0.5+0.05); \draw (#1,#2-1) -- (#1,#2-1.2) (#1-0.05,#2-1.15) -- (#1+0.05,#2-1.05) (#1-0.05,#2-1.05) -- (#1+0.05,#2-1.15);}
\newcommand\bigresonator[2]{\draw (#1,#2-0.05) -- (#1+0.3,#2-0.05) to[out=0,in=90] (#1+0.5,#2-0.4) -- (#1+0.5,#2-0.6) to[out=270,in=0] (#1,#2-0.8) -- (#1-0.2,#2-0.8) to[out=180,in=180] (#1-0.2,#2-1) -- (#1+0.4,#2-1) to[out=0,in=0] (#1+0.4,#2-1.2) -- (#1-0.2,#2-1.2) to[out=180,in=180] (#1-0.2,#2-1.4) -- (#1+0.4,#2-1.4) to[out=0,in=0] (#1+0.4,#2-1.6) -- (#1-0.2,#2-1.6) to[out=180,in=180] (#1-0.2,#2-1.8) -- (#1,#2-1.8) to[out=0,in=90] (#1+0.1,#2-1.9) -- (#1+0.1,#2-2) (#1,#2-2) -- (#1+0.2,#2-2);}
\newcommand\bigresqubit[2]{\bigqubit{#1}{#2-2.45} \bigresonator{#1+0.4}{#2}}
\newcommand\bigresxmon[2]{\bigxmon{#1+0.5}{#2-2.1} \bigresonator{#1+0.4}{#2}}
\newcommand\BasicBlochSphere{
    \draw (0,0) circle(2);
    \draw[fill] (0,0) circle(0.05);
    \draw[dashed] (0,0) ellipse(1.99 and 0.5);
    \draw[fill] (0,2) circle(0.05) node[anchor=south]{$\ket0$};
    \draw[fill] (0,-2) circle(0.05) node[anchor=north]{$\ket1$};
}

% Photon
\newcommand\photon[3][0.2]{\draw[blue,thick,domain=0:1,smooth,variable=\x,-stealth] (#2,#3) -- plot ({#2+\x},{#3+#1*sin(3*360*\x+180)}) -- (#2+1.25,#3);}
\newcommand\photonold[3][]{\draw[blue, thick, snake=coil, line after snake=1mm,segment aspect=0, segment length=9pt, -stealth] (#2,#3)-- +(1.4,0); \draw (#2+0.7,#3+0.1) node[anchor=south]{#1};}
\newcommand\rotphoton[3][0]{\draw[blue, thick, snake=coil, line after snake=1mm,segment aspect=0, segment length=9pt, -stealth, rotate around={#1:(#2,#3)}] (#2,#3)-- +(1.4,0);}

% Quantum states
\newcommand\state[4]{\draw[fill,color=#1] (#2,#3) circle(0.05); \draw[color=#1] (#2,#3) circle(#4);}
\newcommand\IQaxis[1][3]{\draw[->] (0,0) -- (#1,0) node[anchor=west]{\(I\)}; \draw[->] (0,0) -- (0,#1) node[anchor=south]{\(Q\)};}




==> tikzpics/AsymmetricLCchain.tikz <==

% LC-cell
\foreach\x in {0,1.9} {
    \hinductor\x1
    \draw (\x+0.83,0) -- (\x+0.83,1) -- (\x+1.1,1);
    \draw (\x,0) -- (\x+1.1,0);
    \capacitor{\x+0.83}{0.6}
}

\foreach\x in {-1,4} {
    \draw (\x,0) -- (\x,1);
    \vresistor\x{0.85}
    \draw (\x+0.45,0.5) node{\(Z_0\)};
}

% Ports and dots
\foreach\y in {0,1} {
    \draw (1.5,\y) node{\(\cdots\)};
    \draw (-1,\y) -- (-0.5,\y);
    \draw (4,\y) -- (3.5,\y);
    \portLR[]0\y
    \portRL[]{1.1+1.9}\y
}

\draw[decorate, decoration = {brace}] (3,-0.25) -- (0,-0.25) node[midway, anchor=north]{\scriptsize\(N\)};

\draw (0,1.5) node[anchor=east, fill=mycolor1]{\scriptsize\textcolor{white}{\textbf{Inductive side} \(\rightarrow\)}};
\draw (3,1.5) node[anchor=west, fill=mycolor2]{\scriptsize\textcolor{white}{\(\leftarrow\) \textbf{Capacitive side}}};



==> tikzpics/BalancedAmplifier.tikz <==

% Lines
\foreach\t in {-1,1} {
    \draw (0.5,0.3*\t) -- (1.25,0.3*\t) -- (1.25,0.5*\t) -- (3,0.5*\t) -- (3,0.3*\t) -- (3.5,0.3*\t);
}

% Input
\portLR{-0.5}{0.3}
\hybridcoupler00
\termination{-0.8}{-0.3}
\draw (-0.8,-0.3) node[anchor=east]{\scriptsize 50\,\textOmega};

% Amplifiers
\amplifier2{0.5}
\amplifier2{-0.5}

% Output
\portRL{4.5}{-0.3}
\hybridcoupler40
\termination{4.5}{0.3}
\draw (4.8,0.3) node[anchor=west]{\scriptsize 50\,\textOmega};

% Incoming waves
\draw (-0.75,0.75) node{\scriptsize\textcolor{blue}{\(A_0 \rightarrow\)}};
\draw (0.7,0.8) node{\scriptsize\textcolor{blue}{\(\frac{A_0}{\sqrt2} \rightarrow\)}};
\draw (0.7,-0.8) node{\scriptsize\textcolor{blue}{\(\frac{\I A_0}{\sqrt2} \rightarrow\)}};

% Reflected waves
\draw (1.475,0.85) node{\scriptsize\textcolor{red}{\(\leftarrow \frac{\Gamma A_0}{\sqrt2}\)}};
\draw (1.5,-0.9) node{\scriptsize\textcolor{red}{\(\leftarrow \frac{\I\Gamma A_0}{\sqrt2}\)}};
\draw (-0.75,-0.75) node{\scriptsize\textcolor{red}{\(\leftarrow \I\Gamma A_0\)}};

% Transmitted waves
\draw (2.9,0.8) node{\scriptsize\textcolor{purple}{\(\frac{TA_0}{\sqrt2} \rightarrow\)}};
\draw (2.9,-0.8) node{\scriptsize\textcolor{purple}{\(\frac{\I TA_0}{\sqrt2} \rightarrow\)}};
\draw (5,-0.75) node{\scriptsize\textcolor{purple}{\(\I TA_0 \rightarrow\)}};

% Title
\draw (2,1.25) node{\scriptsize The balanced amplifier schematic};



==> tikzpics/Design7d_IdlerReflectionCoefficient.tikz <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{smithchart}[
    xticklabels={{0.2},{},{1},{},{5}},
    title = {\massatext[0.7]{Diplexed \& balanced TWPA idler reflection coefficient for \(I\pump = 100\)\,nA}}
]

	%  - = 1
	\addplot[color=mycolor1, line width=1, forget plot] table[row sep=crcr] {
		0.93626 -0.55404 \\
		1.1437 -0.60427 \\
		1.4051 -0.56746 \\
		1.6718 -0.38414 \\
		1.8251 -0.041573 \\
		1.7529 0.3465 \\
		1.5032 0.60849 \\
		1.2059 0.69755 \\
		0.9541 0.66363 \\
		0.76875 0.56798 \\
		0.64086 0.44752 \\
		0.55658 0.31928 \\
		0.50504 0.18954 \\
		0.47947 0.059594 \\
		0.47674 -0.071559 \\
		0.49708 -0.20583 \\
		0.54441 -0.34521 \\
		0.62757 -0.49056 \\
		0.76278 -0.63857 \\
		0.97662 -0.77356 \\
		1.303 -0.84674 \\
		1.7433 -0.74101 \\
		2.137 -0.30299 \\
		2.1413 0.36145 \\
		1.7347 0.81738 \\
		1.2661 0.92481 \\
		0.91905 0.83426 \\
		0.69459 0.6813 \\
		0.5536 0.5188 \\
		0.4686 0.35766 \\
		0.41933 0.20541 \\
		0.39693 0.058283 \\
		0.39814 -0.089907 \\
		0.42111 -0.236 \\
		0.46997 -0.39094 \\
		0.55726 -0.55434 \\
		0.70101 -0.72483 \\
		0.93407 -0.88719 \\
		1.3015 -0.98616 \\
		1.8115 -0.87754 \\
		2.2612 -0.37041 \\
		2.2349 0.37358 \\
		1.7728 0.83644 \\
		1.2864 0.922 \\
		0.94097 0.82296 \\
		0.7209 0.66813 \\
		0.58408 0.5058 \\
		0.50067 0.3497 \\
		0.45329 0.20135 \\
		0.43159 0.060087 \\
		0.43492 -0.081255 \\
		0.46006 -0.2207 \\
		0.5106 -0.36388 \\
		0.59799 -0.50621 \\
		0.73551 -0.64712 \\
		0.93485 -0.76906 \\
		1.2305 -0.81557 \\
		1.5724 -0.72631 \\
		1.8758 -0.4348 \\
		1.9825 0.046699 \\
		1.7615 0.43579 \\
		1.4803 0.59728 \\
		1.1703 0.63254 \\
		0.95579 0.58541 \\
		0.80235 0.4871 \\
		0.69835 0.37583 \\
		0.63032 0.26154 \\
		0.591 0.14881 \\
		0.57446 0.037633 \\
		0.57838 -0.071556 \\
		0.60252 -0.17874 \\
		0.64859 -0.28313 \\
		0.72053 -0.38182 \\
		0.82189 -0.46998 \\
		0.95779 -0.53656 \\
		1.1289 -0.56355 \\
		1.3243 -0.52598 \\
		1.5115 -0.40109 \\
		1.6372 -0.19048 \\
		1.6535 0.060982 \\
		1.5575 0.28349 \\
		1.392 0.42868 \\
		1.209 0.49002 \\
		1.0422 0.48627 \\
		0.90439 0.44091 \\
		0.79756 0.37002 \\
		0.7185 0.28537 \\
		0.66335 0.1931 \\
		0.62902 0.096307 \\
		0.6137 -0.0036691 \\
		0.61711 -0.1064 \\
		0.64064 -0.21169 \\
		0.68774 -0.3189 \\
		0.76443 -0.42574 \\
		0.87978 -0.52605 \\
		1.0453 -0.60542 \\
		1.2695 -0.63395 \\
		1.5407 -0.56044 \\
		1.7925 -0.33037 \\
		1.8987 0.041011 \\
		1.7799 0.41441 \\
		1.5094 0.64436 \\
		1.2185 0.70987 \\
		0.97894 0.66776 \\
		0.80289 0.57299 \\
		0.68025 0.45724 \\
		0.59803 0.33507 \\
		0.54627 0.21197 \\
		0.51859 0.089129 \\
		0.51179 -0.034227 \\
		0.52544 -0.15968 \\
		0.56196 -0.28898 \\
		0.62739 -0.42326 \\
		0.73284 -0.5613 \\
		0.89691 -0.69378 \\
		1.145 -0.79785 \\
		1.4995 -0.80756 \\
		1.9218 -0.60231 \\
		2.1969 -0.09496 \\
		2.0755 0.50118 \\
		1.6655 0.84644 \\
		1.2503 0.90742 \\
		0.9447 0.82035 \\
		0.74191 0.68215 \\
		0.61144 0.53405 \\
		0.52915 0.38958 \\
		0.47993 0.25142 \\
		0.45555 0.11848 \\
		0.45016 -0.011847 \\
		0.46426 -0.14221 \\
		0.49937 -0.27505 \\
		0.55999 -0.4138 \\
		0.65726 -0.55764 \\
		0.80815 -0.70277 \\
		1.0399 -0.83122 \\
		1.3844 -0.8904 \\
		1.8327 -0.75998 \\
		2.2211 -0.304 \\
		2.225 0.3639 \\
		1.8295 0.83275 \\
		1.3617 0.9617 \\
		1.0052 0.8928 \\
		0.76707 0.75349 \\
		0.61581 0.59829 \\
		0.52021 0.44692 \\
		0.46156 0.30333 \\
		0.42902 0.16647 \\
		0.41687 0.033716 \\
		0.42289 -0.09799 \\
		0.4477 -0.23177 \\
		0.49495 -0.37057 \\
		0.57237 -0.51664 \\
		0.69393 -0.66976 \\
		0.88334 -0.82207 \\
		1.1766 -0.94378 \\
		1.6049 -0.94927 \\
		2.1155 -0.66975 \\
		2.3999 -0.010468 \\
		2.1573 0.68299 \\
		1.6321 1.0029 \\
		1.1714 1.0053 \\
		0.85761 0.87493 \\
		0.65765 0.71026 \\
		0.53137 0.54575 \\
		0.45207 0.39007 \\
		0.40411 0.24311 \\
		0.37886 0.10202 \\
		0.37213 -0.036847 \\
		0.38228 -0.17798 \\
		0.41273 -0.32463 \\
		0.46855 -0.48174 \\
		0.56143 -0.65355 \\
		0.71359 -0.84171 \\
		0.96609 -1.0361 \\
		1.3872 -1.1837 \\
		2.0333 -1.1052 \\
		2.6826 -0.46622 \\
		2.6426 0.5763 \\
		1.9601 1.1661 \\
		1.3173 1.2084 \\
		0.90584 1.0424 \\
		0.661 0.83818 \\
		0.51382 0.64378 \\
		0.42376 0.46702 \\
		0.36907 0.30514 \\
		0.33831 0.15308 \\
		0.32584 0.0055989 \\
		0.32967 -0.14255 \\
		0.35093 -0.29686 \\
		0.39431 -0.46358 \\
		0.4702 -0.65002 \\
		0.5997 -0.864 \\
		0.82616 -1.1088 \\
		1.2381 -1.3574 \\
		1.9798 -1.4453 \\
		2.9681 -0.84147 \\
		3.1058 0.60361 \\
		2.1643 1.41 \\
		1.348 1.4 \\
		0.8841 1.1619 \\
		0.62966 0.91251 \\
		0.48441 0.69247 \\
		0.39852 0.50105 \\
		0.34772 0.33056 \\
		0.31999 0.17336 \\
		0.30957 0.022799 \\
		0.3145 -0.12713 \\
		0.33584 -0.28239 \\
		0.37811 -0.44958 \\
		0.45124 -0.63639 \\
		0.57555 -0.85147 \\
		0.79305 -1.1002 \\
		1.1915 -1.3616 \\
		1.9247 -1.4859 \\
		2.9595 -0.93529 \\
		3.1803 0.55279 \\
		2.2187 1.4246 \\
		1.3712 1.4207 \\
		0.89607 1.176 \\
		0.63921 0.92191 \\
		0.49452 0.6996 \\
		0.41028 0.50759 \\
		0.36167 0.33771 \\
		0.33652 0.18213 \\
		0.32914 0.034306 \\
		0.33766 -0.11144 \\
		0.36323 -0.26042 \\
		0.41035 -0.41792 \\
		0.48851 -0.58931 \\
		0.616 -0.77884 \\
		0.82756 -0.98402 \\
		1.1862 -1.1744 \\
		1.7755 -1.2234 \\
		2.5231 -0.80195 \\
		2.7907 0.23545 \\
		2.2135 1.0509 \\
		1.5038 1.2202 \\
		1.0279 1.0875 \\
		0.7466 0.88739 \\
		0.5807 0.69135 \\
		0.48151 0.51356 \\
		0.42301 0.35278 \\
		0.39101 0.20426 \\
		0.38014 0.063739 \\
		0.38704 -0.073255 \\
		0.41214 -0.21054 \\
		0.45892 -0.35145 \\
		0.53472 -0.49801 \\
		0.65148 -0.6489 \\
		0.83437 -0.79971 \\
		1.1114 -0.91871 \\
		1.5059 -0.92861 \\
		1.972 -0.69355 \\
		2.2557 -0.1335 \\
		2.1052 0.49046 \\
		1.6766 0.833 \\
		1.2592 0.89001 \\
		0.95496 0.80466 \\
		0.75253 0.67058 \\
		0.62129 0.52687 \\
		0.53777 0.38652 \\
		0.48652 0.25212 \\
		0.46064 0.12333 \\
		0.45496 -0.0018694 \\
		0.46822 -0.12552 \\
		0.50172 -0.24929 \\
		0.55943 -0.37392 \\
		0.64855 -0.498 \\
		0.78006 -0.61545 \\
		0.96803 -0.71022 \\
		1.223 -0.74743 \\
		1.5298 -0.66714 \\
		1.8073 -0.41047 \\
		1.9137 -0.0088139 \\
		1.7816 0.37562 \\
		1.5069 0.60267 \\
		1.2217 0.66722 \\
		0.9893 0.62991 \\
		0.81828 0.54315 \\
		0.69821 0.43638 \\
		0.61688 0.32328 \\
		0.56562 0.20957 \\
		0.53691 0.09663 \\
		0.52826 -0.015469 \\
		0.53823 -0.12772 \\
		0.56889 -0.23975 \\
		0.62303 -0.35149 \\
		0.70642 -0.46049 \\
		0.8273 -0.56002 \\
		0.99494 -0.63517 \\
		1.2136 -0.65745 \\
		1.4663 -0.58351 \\
		1.692 -0.37564 \\
		1.7927 -0.05618 \\
		1.7134 0.26735 \\
		1.5053 0.48619 \\
		1.2639 0.57476 \\
		1.0507 0.56729 \\
		0.88423 0.50518 \\
		0.7621 0.41643 \\
		0.67619 0.31614 \\
		0.61895 0.21149 \\
		0.58495 0.10535 \\
		0.57101 -0.001448 \\
		0.57602 -0.10902 \\
		0.60083 -0.21761 \\
		0.64845 -0.3269 \\
		0.72436 -0.4349 \\
		0.83676 -0.53588 \\
		0.99574 -0.61654 \\
		1.2083 -0.65005 \\
		1.4633 -0.59214 \\
		1.7048 -0.39674 \\
		1.8282 -0.072917 \\
		1.76 0.27105 \\
		1.5451 0.50888 \\
		1.2903 0.60379 \\
		1.0661 0.59546 \\
		0.89301 0.52909 \\
		0.76708 0.43593 \\
		0.68074 0.33125 \\
		0.62359 0.22329 \\
		0.59029 0.11449 \\
		0.57743 0.0054072 \\
		0.58333 -0.10465 \\
		0.61005 -0.21562 \\
		0.66043 -0.32764 \\
		0.74072 -0.43879 \\
		0.86045 -0.54299 \\
		1.0317 -0.62524 \\
		1.2632 -0.65395 \\
		1.5407 -0.57543 \\
		1.7897 -0.33614 \\
		1.8845 0.036577 \\
		1.7572 0.3965 \\
		1.4932 0.60922 \\
		1.2183 0.66608 \\
		0.99514 0.62458 \\
		0.83233 0.53579 \\
		0.71962 0.42849 \\
		0.64494 0.3159 \\
		0.5991 0.20321 \\
		0.57628 0.091849 \\
		0.57346 -0.01831 \\
		0.59001 -0.12789 \\
		0.62755 -0.23725 \\
		0.69015 -0.34563 \\
		0.78463 -0.44968 \\
		0.92057 -0.54047 \\
		1.1079 -0.59824 \\
		1.3471 -0.58573 \\
		1.6051 -0.45093 \\
		1.7902 -0.16767 \\
		1.7943 0.19203 \\
		1.6128 0.48191 \\
		1.352 0.62209 \\
		1.1086 0.63563 \\
		0.91902 0.5764 \\
		0.78308 0.48389 \\
		0.69023 0.37911 \\
		0.63019 0.27153 \\
		0.59552 0.16476 \\
		0.58165 0.059732 \\
		0.58644 -0.04365 \\
		0.6098 -0.14566 \\
		0.65359 -0.24603 \\
		0.72169 -0.34304 \\
		0.82 -0.43201 \\
		0.95558 -0.50257 \\
		1.1331 -0.53478 \\
		1.345 -0.49647 \\
		1.5536 -0.35215 \\
		1.684 -0.098117 \\
		1.6671 0.19858 \\
		1.5112 0.434 \\
		1.2932 0.55423 \\
		1.0833 0.57304 \\
		0.91255 0.52804 \\
		0.78461 0.44989 \\
		0.69343 0.35674 \\
		0.63162 0.25768 \\
		0.59338 0.15668 \\
		0.575 0.055114 \\
		0.57476 -0.046883 \\
		0.59285 -0.14953 \\
		0.63137 -0.25274 \\
		0.69467 -0.35527 \\
		0.78962 -0.45313 \\
		0.92541 -0.53664 \\
		1.1107 -0.58537 \\
		1.3436 -0.56237 \\
		1.5886 -0.41818 \\
		1.7552 -0.13587 \\
		1.745 0.2129 \\
		1.5593 0.48945 \\
		1.2996 0.62111 \\
		1.0569 0.63018 \\
		0.86595 0.56755 \\
		0.72724 0.47098 \\
		0.63088 0.36077 \\
	};

\end{smithchart}


==> tikzpics/Design7f_GainAndIsolation.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0.758in,0.544in)},
scale only axis,
xmin=2,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Signal frequency (GHz)},
ymin=-30,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={Power / initial signal power (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ytick={-20, -10, 0, 10, 20},
legend style={at={(0.5,0.5)}, anchor=center, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	0.391682608037542\\
2.01	0.301866425977437\\
2.02	0.208918101520965\\
2.03	0.116605174358938\\
2.04	0.0275033386302539\\
2.05	-0.055759888130325\\
2.06	-0.130760859391273\\
2.07	-0.195533161074792\\
2.08	-0.248746037450843\\
2.09	-0.289729270607353\\
2.1	-0.318326073536838\\
2.11	-0.334653702353535\\
2.12	-0.338901989547026\\
2.13	-0.331261543370516\\
2.14	-0.31200203023451\\
2.15	-0.281665093145989\\
2.16	-0.241269834366818\\
2.17	-0.192371819714367\\
2.18	-0.136872005929348\\
2.19	-0.0766292165150162\\
2.2	-0.0130453869273879\\
2.21	0.0532064195386965\\
2.22	0.122232560415142\\
2.23	0.193724015046143\\
2.23999999999999	0.270616631214125\\
2.24999999999999	0.35375342270396\\
2.25999999999999	0.44461379263916\\
2.26999999999999	0.54449896259365\\
2.27999999999999	0.654477039827356\\
2.28999999999999	0.775430997068611\\
2.29999999999999	0.908186442858124\\
2.30999999999999	1.05365988148407\\
2.31999999999999	1.21291601695168\\
2.32999999999999	1.38703299871781\\
2.33999999999999	1.57676770528516\\
2.34999999999999	1.7821264071124\\
2.35999999999999	2.00202087489686\\
2.36999999999999	2.23418640925763\\
2.37999999999999	2.47542631192906\\
2.38999999999999	2.72212188472358\\
2.39999999999999	2.97088916102456\\
2.40999999999999	3.2191222441777\\
2.41999999999999	3.46512315780382\\
2.42999999999999	3.70784378625268\\
2.43999999999999	3.94652534132445\\
2.44999999999999	4.18042455419317\\
2.45999999999999	4.40869046785349\\
2.46999999999999	4.63044335662772\\
2.47999999999999	4.84508505080996\\
2.48999999999999	5.05274880032508\\
2.49999999999999	5.2545821631455\\
2.50999999999999	5.45260908932545\\
2.51999999999999	5.64925207392923\\
2.52999999999999	5.8467424857086\\
2.53999999999999	6.0466157699787\\
2.54999999999999	6.24943369483481\\
2.55999999999999	6.45479092433143\\
2.56999999999999	6.66162639014578\\
2.57999999999999	6.86876032528673\\
2.58999999999999	7.07539603471204\\
2.59999999999999	7.28133446937329\\
2.60999999999999	7.48685669981032\\
2.61999999999999	7.69237962377116\\
2.62999999999999	7.89799648940249\\
2.63999999999999	8.10304142764406\\
2.64999999999999	8.30591161269621\\
2.65999999999999	8.50425353747931\\
2.66999999999999	8.69534168467504\\
2.67999999999999	8.8765027938089\\
2.68999999999999	9.04525968517282\\
2.69999999999999	9.20244311060131\\
2.70999999999998	9.34530130060071\\
2.71999999999998	9.4797138874797\\
2.72999999999998	9.60944819465388\\
2.73999999999998	9.74077433912112\\
2.74999999999998	9.88097335976497\\
2.75999999999998	10.0353363965388\\
2.76999999999998	10.2087722134898\\
2.77999999999998	10.4024070727676\\
2.78999999999998	10.6130885125796\\
2.79999999999998	10.8303617165625\\
2.80999999999998	11.0437015854507\\
2.81999999999998	11.2387393075769\\
2.82999999999998	11.4045729799581\\
2.83999999999998	11.5345204510224\\
2.84999999999998	11.6310094802355\\
2.85999999999998	11.7041259412455\\
2.86999999999998	11.7692415662667\\
2.87999999999998	11.8410551750231\\
2.88999999999998	11.9323299987243\\
2.89999999999998	12.0488643183353\\
2.90999999999998	12.1904693790747\\
2.91999999999998	12.3485025417647\\
2.92999999999998	12.5132754263016\\
2.93999999999998	12.6740289235455\\
2.94999999999998	12.8222110347963\\
2.95999999999998	12.9529975086699\\
2.96999999999998	13.0654916938031\\
2.97999999999998	13.1626088280957\\
2.98999999999998	13.2508452080864\\
2.99999999999998	13.3394269313216\\
3.00999999999998	13.4377931713275\\
3.01999999999998	13.5527984799014\\
3.02999999999998	13.6861702291809\\
3.03999999999998	13.8325419822846\\
3.04999999999998	13.9814654404046\\
3.05999999999998	14.122014194856\\
3.06999999999998	14.2461220221433\\
3.07999999999998	14.3504721783996\\
3.08999999999998	14.4370848188968\\
3.09999999999998	14.5103496691002\\
3.10999999999998	14.5726342860764\\
3.11999999999998	14.627081042702\\
3.12999999999998	14.6804721690157\\
3.13999999999998	14.741643124541\\
3.14999999999998	14.8211653692764\\
3.15999999999998	14.926693187761\\
3.16999999999998	15.0497315487012\\
3.17999999999997	15.1736779281745\\
3.18999999999997	15.2802893335178\\
3.19999999999997	15.3580199488593\\
3.20999999999997	15.4143094588001\\
3.21999999999997	15.4651996504645\\
3.22999999999997	15.5279433208046\\
3.23999999999997	15.6139763034241\\
3.24999999999997	15.7240835585044\\
3.25999999999997	15.8626900054272\\
3.26999999999997	16.0176273005387\\
3.27999999999997	16.1741065200653\\
3.28999999999997	16.3025803225815\\
3.29999999999997	16.3752798876952\\
3.30999999999997	16.3972519888314\\
3.31999999999997	16.3972610668685\\
3.32999999999997	16.4107498189839\\
3.33999999999997	16.4577755633184\\
3.34999999999997	16.530751336804\\
3.35999999999997	16.6036218740202\\
3.36999999999997	16.6530750865113\\
3.37999999999997	16.6727598520221\\
3.38999999999997	16.6702363792009\\
3.39999999999997	16.6808769613793\\
3.40999999999997	16.737180809406\\
3.41999999999997	16.8584222469294\\
3.42999999999997	17.0419600115067\\
3.43999999999997	17.2337135947051\\
3.44999999999997	17.3573238723567\\
3.45999999999997	17.3671458017088\\
3.46999999999997	17.3103511043007\\
3.47999999999997	17.2823937479396\\
3.48999999999997	17.3542508502463\\
3.49999999999997	17.5341927439365\\
3.50999999999997	17.7598966584767\\
3.51999999999997	17.9279229515569\\
3.52999999999997	17.9280581438681\\
3.53999999999997	17.8004399000357\\
3.54999999999997	17.690122002335\\
3.55999999999997	17.7472113632067\\
3.56999999999997	17.9773569400375\\
3.57999999999997	18.2110174987804\\
3.58999999999997	18.2052649563589\\
3.59999999999997	17.9517414322338\\
3.60999999999997	17.7016820053217\\
3.61999999999997	17.7511627576083\\
3.62999999999997	18.1235539153058\\
3.63999999999997	18.417895956099\\
3.64999999999996	18.2550889279597\\
3.65999999999996	17.9148174657851\\
3.66999999999996	18.0614843849302\\
3.67999999999996	18.7186639355249\\
3.68999999999996	18.7760661049884\\
3.69999999999996	18.1836924346161\\
3.70999999999996	18.38672542867\\
3.71999999999996	19.2325884619877\\
3.72999999999996	18.2686446975625\\
3.73999999999996	18.8406900486608\\
3.74999999999996	18.2697820054344\\
3.75999999999996	18.5677499061302\\
3.76999999999996	18.7552625481541\\
3.77999999999996	18.831369199394\\
3.78999999999996	18.8804747750595\\
3.79999999999996	18.921965436099\\
3.80999999999996	18.966251187253\\
3.81999999999996	19.0116496530429\\
3.82999999999996	19.0648097703112\\
3.83999999999996	19.1259219371697\\
3.84999999999996	19.1888651618351\\
3.85999999999996	19.2558060076945\\
3.86999999999996	19.3236236094599\\
3.87999999999996	19.3900604625763\\
3.88999999999996	19.4546781727879\\
3.89999999999996	19.5124015806018\\
3.90999999999996	19.5639781539333\\
3.91999999999996	19.6086408527929\\
3.92999999999996	19.6458274510092\\
3.93999999999996	19.6767626606447\\
3.94999999999996	19.7015801984915\\
3.95999999999996	19.7213747614334\\
3.96999999999996	19.737499136043\\
3.97999999999996	19.7514633223697\\
3.98999999999996	19.7648114732269\\
3.99999999999996	19.7790171569567\\
4.00999999999996	19.7953842300408\\
4.01999999999996	19.8149819603254\\
4.02999999999996	19.8385674538709\\
4.03999999999996	19.8665398421109\\
4.04999999999996	19.8989082903991\\
4.05999999999996	19.935277219031\\
4.06999999999996	19.9748544460728\\
4.07999999999996	20.0164861634481\\
4.08999999999996	20.0587221557105\\
4.09999999999996	20.0999459724982\\
4.10999999999996	20.1384702646723\\
4.11999999999995	20.1727611909461\\
4.12999999999995	20.2022002954065\\
4.13999999999995	20.2242264120869\\
4.14999999999995	20.2406044959842\\
4.15999999999995	20.2513025110791\\
4.16999999999995	20.2576259785797\\
4.17999999999995	20.2614404994839\\
4.18999999999995	20.2649927730592\\
4.19999999999995	20.270669334875\\
4.20999999999995	20.2807319358587\\
4.21999999999995	20.2970205230471\\
4.22999999999995	20.3207489407561\\
4.23999999999995	20.3522774540704\\
4.24999999999995	20.3910444418103\\
4.25999999999995	20.4355367421622\\
4.26999999999995	20.4833699506146\\
4.27999999999995	20.5315111209489\\
4.28999999999995	20.5765830460023\\
4.29999999999995	20.6152753255899\\
4.30999999999995	20.64478083827\\
4.31999999999995	20.663238841902\\
4.32999999999995	20.6700320982869\\
4.33999999999995	20.6659321124626\\
4.34999999999995	20.6530444345883\\
4.35999999999995	20.6345440180583\\
4.36999999999995	20.6142891266765\\
4.37999999999995	20.5963490666362\\
4.38999999999995	20.584522467193\\
4.39999999999995	20.5819953334867\\
4.40999999999995	20.5909768845388\\
4.41999999999995	20.6124967222893\\
4.42999999999995	20.646362378289\\
4.43999999999995	20.6910581004991\\
4.44999999999995	20.7439573022184\\
4.45999999999995	20.801480463029\\
4.46999999999995	20.859400393719\\
4.47999999999995	20.9133994926693\\
4.48999999999995	20.959340211443\\
4.49999999999995	20.9938795909476\\
4.50999999999995	21.0148765678224\\
4.51999999999995	21.0216180953989\\
4.52999999999995	21.0149245833412\\
4.53999999999995	20.996987168691\\
4.54999999999995	20.9710553437871\\
4.55999999999995	20.941012663137\\
4.56999999999995	20.9109248169876\\
4.57999999999995	20.884627528681\\
4.58999999999994	20.8653962261919\\
4.59999999999994	20.8557104500528\\
4.60999999999994	20.857105222681\\
4.61999999999994	20.8701438236323\\
4.62999999999994	20.8944158564424\\
4.63999999999994	20.9285887256592\\
4.64999999999994	20.9705668399711\\
4.65999999999994	21.0194258337824\\
4.66999999999994	21.0680316519578\\
4.67999999999994	21.1160078541162\\
4.68999999999994	21.1595323233616\\
4.69999999999994	21.1959394582978\\
4.70999999999994	21.2231856150628\\
4.71999999999994	21.240061987148\\
4.72999999999994	21.2462976140101\\
4.73999999999994	21.2425561780844\\
4.74999999999994	21.2298230529067\\
4.75999999999994	21.2117411216734\\
4.76999999999994	21.1892952832105\\
4.77999999999994	21.1658613076273\\
4.78999999999994	21.143777059344\\
4.79999999999994	21.1253347709805\\
4.80999999999994	21.1124016532364\\
4.81999999999994	21.1062974231086\\
4.82999999999994	21.1074774294848\\
4.83999999999994	21.1168055440986\\
4.84999999999994	21.1334776584809\\
4.85999999999994	21.1565488983946\\
4.86999999999994	21.1846428264822\\
4.87999999999994	21.2160734396145\\
4.88999999999994	21.2489834875916\\
4.89999999999994	21.2814888913057\\
4.90999999999994	21.3118183613868\\
4.91999999999994	21.3384388991949\\
4.92999999999994	21.3601581111796\\
4.93999999999994	21.3761958651672\\
4.94999999999994	21.386218638513\\
4.95999999999994	21.3903298012328\\
4.96999999999994	21.3890212586705\\
4.97999999999994	21.3830942855023\\
4.98999999999994	21.3735662809987\\
4.99999999999994	21.3615775909411\\
5.00999999999994	21.3483076714235\\
5.01999999999994	21.334907382643\\
5.02999999999994	21.322447638664\\
5.03999999999994	21.3118840985206\\
5.04999999999993	21.3040350010392\\
5.05999999999993	21.299568159234\\
5.06999999999993	21.2989909240004\\
5.07999999999993	21.3026373734175\\
5.08999999999993	21.3106509070331\\
5.09999999999993	21.3229646955345\\
5.10999999999993	21.3392844769458\\
5.11999999999993	21.3590781913285\\
5.12999999999993	21.3815764530333\\
5.13999999999993	21.4057875520812\\
5.14999999999993	21.4305306044132\\
5.15999999999993	21.4544901258537\\
5.16999999999993	21.4762940890914\\
5.17999999999993	21.4946143494625\\
5.18999999999993	21.508282837359\\
5.19999999999993	21.5164098745417\\
5.20999999999993	21.5184862581673\\
5.21999999999993	21.5144525125507\\
5.22999999999993	21.5047259803707\\
5.23999999999993	21.4901833563064\\
5.24999999999993	21.4721001786312\\
5.25999999999993	21.4520539758875\\
5.26999999999993	21.4322999682446\\
5.27999999999993	21.4138162478076\\
5.28999999999993	21.3979859811871\\
5.29999999999993	21.3868948353442\\
5.30999999999993	21.3819171963629\\
5.31999999999993	21.3833859799194\\
5.32999999999993	21.3914879291898\\
5.33999999999993	21.4059083793458\\
5.34999999999993	21.4258466391168\\
5.35999999999993	21.4500685229158\\
5.36999999999993	21.476993282713\\
5.37999999999993	21.5048081296218\\
5.38999999999993	21.5316027035497\\
5.39999999999993	21.553999085113\\
5.40999999999993	21.5748873102372\\
5.41999999999993	21.5884232663121\\
5.42999999999993	21.5952712083263\\
5.43999999999993	21.5951421534676\\
5.44999999999993	21.5882999448343\\
5.45999999999993	21.5755280931453\\
5.46999999999993	21.5580479136352\\
5.47999999999993	21.537403963388\\
5.48999999999993	21.5153295141686\\
5.49999999999993	21.4936063836149\\
5.50999999999993	21.4739325305501\\
5.51999999999992	21.4578076061911\\
5.52999999999992	21.4464419890113\\
5.53999999999992	21.4407174940346\\
5.54999999999992	21.4411146328768\\
5.55999999999992	21.4474551705423\\
5.56999999999992	21.4610014976901\\
5.57999999999992	21.4767927051407\\
5.58999999999992	21.4965136256183\\
5.59999999999992	21.5196047753207\\
5.60999999999992	21.5435635969565\\
5.61999999999992	21.5667809451809\\
5.62999999999992	21.5876905423646\\
5.63999999999992	21.6048729962238\\
5.64999999999992	21.6172095323807\\
5.65999999999992	21.6239456773928\\
5.66999999999992	21.6247585897162\\
5.67999999999992	21.6203476623888\\
5.68999999999992	21.6098715164572\\
5.69999999999992	21.5951656052752\\
5.70999999999992	21.5774775426191\\
5.71999999999992	21.5582410604596\\
5.72999999999992	21.5389515021454\\
5.73999999999992	21.521053953489\\
5.74999999999992	21.505842990978\\
5.75999999999992	21.4943796569114\\
5.76999999999992	21.4874284549886\\
5.77999999999992	21.485415657183\\
5.78999999999992	21.4884101130887\\
5.79999999999992	21.495664233636\\
5.80999999999992	21.5072159966072\\
5.81999999999992	21.5220218747226\\
5.82999999999992	21.5390302156494\\
5.83999999999992	21.5570775763802\\
5.84999999999992	21.5749621347292\\
5.85999999999992	21.5915313288709\\
5.86999999999992	21.6057616755295\\
5.87999999999992	21.6168266981881\\
5.88999999999992	21.6241472397804\\
5.89999999999992	21.6274202088002\\
5.90999999999992	21.6266240702876\\
5.91999999999992	21.622002026261\\
5.92999999999992	21.6140277981163\\
5.93999999999992	21.6033579204878\\
5.94999999999992	21.5907696870555\\
5.95999999999992	21.5771071651579\\
5.96999999999992	21.5632267093478\\
5.97999999999992	21.5499481620311\\
5.98999999999991	21.5380157632563\\
5.99999999999991	21.5280684457801\\
6.00999999999991	21.5206188437376\\
6.01999999999991	21.5160396453665\\
6.02999999999991	21.5145552965469\\
6.03999999999991	21.5162378162699\\
6.04999999999991	21.5210067917437\\
6.05999999999991	21.5286313036036\\
6.06999999999991	21.5387343685995\\
6.07999999999991	21.5508015048883\\
6.08999999999991	21.5641947984116\\
6.09999999999991	21.5781738534961\\
6.10999999999991	21.5919250453493\\
6.11999999999991	21.6045997963738\\
6.12999999999991	21.6153605206329\\
6.13999999999991	21.6234395039714\\
6.14999999999991	21.6281802558478\\
6.15999999999991	21.6291195684107\\
6.16999999999991	21.6260118805951\\
6.17999999999991	21.6188749613883\\
6.18999999999991	21.6080052056463\\
6.19999999999991	21.5939726004864\\
6.20999999999991	21.5774475294657\\
6.21999999999991	21.5597711560812\\
6.22999999999991	21.5419271628574\\
6.23999999999991	21.5251165281285\\
6.24999999999991	21.5105004574497\\
6.25999999999991	21.4991251261732\\
6.26999999999991	21.4918307679067\\
6.27999999999991	21.4891968882555\\
6.28999999999991	21.4904896544143\\
6.29999999999991	21.4974173980205\\
6.30999999999991	21.5087959559253\\
6.31999999999991	21.5238780611385\\
6.32999999999991	21.5416151842412\\
6.33999999999991	21.5607258519705\\
6.34999999999991	21.5797647927316\\
6.35999999999991	21.597239646085\\
6.36999999999991	21.6117209853057\\
6.37999999999991	21.6219604454897\\
6.38999999999991	21.6269990738177\\
6.39999999999991	21.6262558882377\\
6.40999999999991	21.6198511777603\\
6.41999999999991	21.6074209432657\\
6.42999999999991	21.5901292020583\\
6.43999999999991	21.5691012709907\\
6.44999999999991	21.545745114747\\
6.4599999999999	21.5216570467846\\
6.4699999999999	21.498937870072\\
6.4799999999999	21.4774044286158\\
6.4899999999999	21.4589462984015\\
6.4999999999999	21.448960575842\\
6.5099999999999	21.4427076499494\\
6.5199999999999	21.4419361357283\\
6.5299999999999	21.4480997025562\\
6.5399999999999	21.4598137950307\\
6.5499999999999	21.4757953640263\\
6.5599999999999	21.4952483726489\\
6.5699999999999	21.5164819618059\\
6.5799999999999	21.5366986811236\\
6.5899999999999	21.5570943228722\\
6.5999999999999	21.5756158589607\\
6.6099999999999	21.5879150189463\\
6.6199999999999	21.5942348631725\\
6.6299999999999	21.5938502519556\\
6.6399999999999	21.5865295510735\\
6.6499999999999	21.5725918549165\\
6.6599999999999	21.5528887294909\\
6.6699999999999	21.5287329980501\\
6.6799999999999	21.5017838820518\\
6.6899999999999	21.4739037497611\\
6.6999999999999	21.447002995734\\
6.7099999999999	21.4228878430891\\
6.7199999999999	21.4031239734954\\
6.7299999999999	21.3889248991825\\
6.7399999999999	21.3810704197583\\
6.7499999999999	21.3798577946139\\
6.7599999999999	21.3850859168113\\
6.7699999999999	21.3960725076135\\
6.7799999999999	21.4117041280993\\
6.7899999999999	21.4305189900149\\
6.7999999999999	21.4508193113418\\
6.8099999999999	21.4708060272613\\
6.8199999999999	21.48872494589\\
6.8299999999999	21.503011352261\\
6.8399999999999	21.5124174767777\\
6.8499999999999	21.5161085251876\\
6.8599999999999	21.5137148043909\\
6.8699999999999	21.5053377718083\\
6.8799999999999	21.491513591415\\
6.8899999999999	21.4731420930763\\
6.8999999999999	21.4513900789652\\
6.9099999999999	21.4275798929961\\
6.9199999999999	21.4030768396278\\
6.92999999999989	21.3791880196205\\
6.93999999999989	21.3570822819301\\
6.94999999999989	21.3377350024288\\
6.95999999999989	21.3218966718404\\
6.96999999999989	21.3100809990742\\
6.97999999999989	21.3025668040771\\
6.98999999999989	21.2994096780118\\
6.99999999999989	21.300456031093\\
7.00999999999989	21.3053599625563\\
7.01999999999989	21.3135984181946\\
7.02999999999989	21.324486473466\\
7.03999999999989	21.3371927676874\\
7.04999999999989	21.3507569752126\\
7.05999999999989	21.3641134784928\\
7.06999999999989	21.376126506193\\
7.07999999999989	21.3856406907568\\
7.08999999999989	21.39154651862\\
7.09999999999989	21.3928577240637\\
7.10999999999989	21.3887959978845\\
7.11999999999989	21.3788790084941\\
7.12999999999989	21.3630024319067\\
7.13999999999989	21.3414958601232\\
7.14999999999989	21.3151349636632\\
7.15999999999989	21.2851094859036\\
7.16999999999989	21.252952547383\\
7.17999999999989	21.2204371790287\\
7.18999999999989	21.1894465063142\\
7.19999999999989	21.1618305586422\\
7.20999999999989	21.1392621563881\\
7.21999999999989	21.1231031290555\\
7.22999999999989	21.1142893591695\\
7.23999999999989	21.1132372514901\\
7.24999999999989	21.1197789477158\\
7.25999999999989	21.1331361742193\\
7.26999999999989	21.15194308312\\
7.27999999999989	21.1743115918666\\
7.28999999999989	21.1979341252498\\
7.29999999999989	21.2202343649624\\
7.30999999999989	21.2385647140448\\
7.31999999999989	21.2504441097431\\
7.32999999999989	21.2538090381131\\
7.33999999999989	21.247235276562\\
7.34999999999989	21.2300973458605\\
7.35999999999989	21.2026663166258\\
7.36999999999989	21.1661346418811\\
7.37999999999989	21.1231960028898\\
7.38999999999989	21.0752447660804\\
7.39999999999988	21.025964675175\\
7.40999999999988	20.9786082008241\\
7.41999999999988	20.9362940654575\\
7.42999999999988	20.9017531734852\\
7.43999999999988	20.8771114013396\\
7.44999999999988	20.8637197305453\\
7.45999999999988	20.8620165428834\\
7.46999999999988	20.8714673788467\\
7.47999999999988	20.8905551006418\\
7.48999999999988	20.9168048580381\\
7.49999999999988	20.9469245797652\\
7.50999999999988	20.9770905921617\\
7.51999999999988	21.0032124271365\\
7.52999999999988	21.0213845471848\\
7.53999999999988	21.028327868363\\
7.54999999999988	21.0218208907342\\
7.55999999999988	21.0010150408481\\
7.56999999999988	20.9665877330763\\
7.57999999999988	20.9206750026381\\
7.58999999999988	20.8666063340617\\
7.59999999999988	20.8084891413964\\
7.60999999999988	20.7507222189974\\
7.61999999999988	20.6975177507971\\
7.62999999999988	20.6524804394979\\
7.63999999999988	20.6182796119109\\
7.64999999999988	20.5964254305534\\
7.65999999999988	20.5871788774792\\
7.66999999999988	20.5895137104133\\
7.67999999999988	20.601243964163\\
7.68999999999988	20.619206605912\\
7.69999999999988	20.6395998845\\
7.70999999999988	20.6583493016352\\
7.71999999999988	20.6715881347016\\
7.72999999999988	20.6761122944348\\
7.73999999999988	20.6698110718336\\
7.74999999999988	20.6518894835506\\
7.75999999999988	20.6229377934489\\
7.76999999999988	20.5847889798648\\
7.77999999999988	20.5402525442221\\
7.78999999999988	20.4926104897588\\
7.79999999999988	20.4452458061815\\
7.80999999999988	20.4011896138448\\
7.81999999999988	20.3628107336789\\
7.82999999999988	20.3316422346993\\
7.83999999999988	20.308251521215\\
7.84999999999988	20.2922686479115\\
7.85999999999988	20.2825081027956\\
7.86999999999987	20.2771322071653\\
7.87999999999987	20.2738988874354\\
7.88999999999987	20.2704222330354\\
7.89999999999987	20.2644898976398\\
7.90999999999987	20.2542390822327\\
7.91999999999987	20.2402211218645\\
7.92999999999987	20.2163066838129\\
7.93999999999987	20.188133585321\\
7.94999999999987	20.1545712329398\\
7.95999999999987	20.1168498027021\\
7.96999999999987	20.0764862046687\\
7.97999999999987	20.0351378439781\\
7.98999999999987	19.9944171399114\\
7.99999999999987	19.9557496560023\\
8.00999999999987	19.9202693226774\\
8.01999999999987	19.8887500284975\\
8.02999999999987	19.8615523740369\\
8.03999999999987	19.8386968580774\\
8.04999999999987	19.819762986461\\
8.05999999999987	19.8040001749143\\
8.06999999999987	19.790359064037\\
8.07999999999987	19.7775561596894\\
8.08999999999987	19.7641538180986\\
8.09999999999987	19.7486532787956\\
8.10999999999987	19.729600491009\\
8.11999999999987	19.7056975490581\\
8.12999999999987	19.6759147605653\\
8.13999999999987	19.6395925784323\\
8.14999999999987	19.5965300030402\\
8.15999999999987	19.5473660376211\\
8.16999999999987	19.4924005116345\\
8.17999999999987	19.4332540735506\\
8.18999999999987	19.3711445668277\\
8.19999999999987	19.3094655936009\\
8.20999999999987	19.250294245328\\
8.21999999999987	19.1963669770562\\
8.22999999999987	19.1493592793144\\
8.23999999999987	19.1124555416332\\
8.24999999999987	19.0862066480169\\
8.25999999999987	19.0754772928578\\
8.26999999999987	19.0763916376796\\
8.27999999999987	19.0887633990055\\
8.28999999999987	19.0944653060487\\
8.29999999999987	19.1242678291729\\
8.30999999999987	18.7208685100264\\
8.31999999999987	19.2592685832826\\
8.32999999999987	18.5845273519731\\
8.33999999999986	19.5679163318731\\
8.34999999999986	18.697975608644\\
8.35999999999986	18.4180660677194\\
8.36999999999986	19.0547888121145\\
8.37999999999986	18.9495924623101\\
8.38999999999986	18.2675903681969\\
8.39999999999986	18.0876892448148\\
8.40999999999986	18.4220013938692\\
8.41999999999986	18.5865765511888\\
8.42999999999986	18.2882234045924\\
8.43999999999986	17.9081841196878\\
8.44999999999986	17.8292750377527\\
8.45999999999986	18.0550858058124\\
8.46999999999986	18.301231610951\\
8.47999999999986	18.2753671831998\\
8.48999999999986	18.0462655750615\\
8.49999999999986	17.8050924551703\\
8.50999999999986	17.7546630616399\\
8.51999999999986	17.8514598519899\\
8.52999999999986	17.9590044391938\\
8.53999999999986	17.9266811051141\\
8.54999999999986	17.7239293102554\\
8.55999999999986	17.4741582864917\\
8.56999999999986	17.2789669781243\\
8.57999999999986	17.2078124215606\\
8.58999999999986	17.23482423601\\
8.59999999999986	17.2748264792464\\
8.60999999999986	17.2376871136566\\
8.61999999999986	17.0867742446234\\
8.62999999999986	16.8591060319913\\
8.63999999999986	16.6287955981151\\
8.64999999999986	16.4543469276996\\
8.65999999999986	16.354116189841\\
8.66999999999986	16.3089058056517\\
8.67999999999986	16.2772362641381\\
8.68999999999986	16.2196899585938\\
8.69999999999986	16.1215603276018\\
8.70999999999986	15.9961042847704\\
8.71999999999986	15.8696044772483\\
8.72999999999986	15.7614382301106\\
8.73999999999986	15.6710544225106\\
8.74999999999986	15.5792426405722\\
8.75999999999986	15.4583541609719\\
8.76999999999986	15.2843010173961\\
8.77999999999986	15.0486903560363\\
8.78999999999986	14.7661748492088\\
8.79999999999986	14.4666919523266\\
8.80999999999985	14.1780890909899\\
8.81999999999985	13.9147923225774\\
8.82999999999985	13.6752819152277\\
8.83999999999985	13.4446245019021\\
8.84999999999985	13.2003087180415\\
8.85999999999985	12.9206522634791\\
8.86999999999985	12.5923684591971\\
8.87999999999985	12.2141745021971\\
8.88999999999985	11.7957339005682\\
8.89999999999985	11.3518606861214\\
8.90999999999985	10.8957138278215\\
8.91999999999985	10.434479650934\\
8.92999999999985	9.96867395244732\\
8.93999999999985	9.49302771284036\\
8.94999999999985	8.99916095179776\\
8.95999999999985	8.47579682855445\\
8.96999999999985	7.91208303464819\\
8.97999999999985	7.30836938926549\\
8.98999999999985	6.66511002370885\\
8.99999999999985	5.98730084373227\\
9.00999999999985	5.28205253152097\\
9.01999999999985	4.55738041072109\\
9.02999999999985	3.82148424770398\\
9.03999999999985	3.0820944406689\\
9.04999999999985	2.34529615008975\\
9.05999999999985	1.61399767918559\\
9.06999999999985	0.886868497500814\\
9.07999999999985	0.158811876680886\\
9.08999999999985	-0.577064166497649\\
9.09999999999985	-1.32673347408118\\
9.10999999999985	-2.0926838601805\\
9.11999999999985	-2.87225796247552\\
9.12999999999985	-3.65751233734431\\
9.13999999999985	-4.43701025991697\\
9.14999999999985	-5.19848418021962\\
9.15999999999985	-5.93217942985839\\
9.16999999999985	-6.63335665502854\\
9.17999999999985	-7.30329275172164\\
9.18999999999985	-7.94800046775291\\
9.19999999999985	-8.58199415299813\\
9.20999999999985	-9.21946970268507\\
9.21999999999985	-9.8748834727044\\
9.22999999999985	-10.5589501120224\\
9.23999999999985	-11.2756160529413\\
9.24999999999985	-12.0210172216726\\
9.25999999999985	-12.7847090753502\\
9.26999999999985	-13.5536739209873\\
9.27999999999984	-14.315221177181\\
9.28999999999984	-15.0582947834891\\
9.29999999999984	-15.7773844735266\\
9.30999999999984	-16.4718288610797\\
9.31999999999984	-17.1430404102696\\
9.32999999999984	-17.7982104333164\\
9.33999999999984	-18.4435893252723\\
9.34999999999984	-19.0873569683539\\
9.35999999999984	-19.7351452474385\\
9.36999999999984	-20.3910941878357\\
9.37999999999984	-21.0577411967198\\
9.38999999999984	-21.7341888018498\\
9.39999999999984	-22.4184379413461\\
9.40999999999984	-23.10784103729\\
9.41999999999984	-23.800359884147\\
9.42999999999984	-24.4934109883845\\
9.43999999999984	-25.1869933897892\\
9.44999999999984	-25.8813261289303\\
9.45999999999984	-26.5770222607878\\
9.46999999999984	-27.2746907285084\\
9.47999999999984	-27.9746720592918\\
9.48999999999984	-28.6769192171151\\
9.49999999999984	-29.38096813712\\
9.50999999999984	-30.085973007254\\
9.51999999999984	-30.7908166007199\\
9.52999999999984	-31.4942899728509\\
9.53999999999984	-32.1953039480434\\
9.54999999999984	-32.8930870797687\\
9.55999999999984	-33.5873109746762\\
9.56999999999984	-34.2780978257892\\
9.57999999999984	-34.9659357463071\\
9.58999999999984	-35.6515554103236\\
9.59999999999984	-36.335801535387\\
9.60999999999984	-37.0195082544859\\
9.61999999999984	-37.7033800121491\\
9.62999999999984	-38.3878901058164\\
9.63999999999984	-39.0732133182141\\
9.64999999999984	-39.7592013672016\\
9.65999999999984	-40.4453956137573\\
9.66999999999984	-41.1310547798886\\
9.67999999999984	-41.8151733973468\\
9.68999999999984	-42.4964824866328\\
9.69999999999984	-43.1734462520894\\
9.70999999999984	-43.8442983212524\\
9.71999999999984	-44.5071524094394\\
9.72999999999984	-45.1601655672217\\
9.73999999999984	-45.8016973585954\\
9.74999999999983	-46.4304248391916\\
9.75999999999983	-47.0454022397577\\
9.76999999999983	-47.64311525408\\
9.77999999999983	-48.2299735836975\\
9.78999999999983	-48.8021610089351\\
9.79999999999983	-49.3599251163556\\
9.80999999999983	-49.9037919867427\\
9.81999999999983	-50.4381110322924\\
9.82999999999983	-50.9563304733399\\
9.83999999999983	-51.4633341967079\\
9.84999999999983	-51.9586330939799\\
9.85999999999983	-52.4425133276915\\
9.86999999999983	-52.9150524806195\\
9.87999999999983	-53.37613812733\\
9.88999999999983	-53.8255112197064\\
9.89999999999983	-54.2628164252412\\
9.90999999999983	-54.680150237746\\
9.91999999999983	-55.09208580101\\
9.92999999999983	-55.4910487738181\\
9.93999999999983	-55.8771701658281\\
9.94999999999983	-56.2508515186987\\
9.95999999999983	-56.6128578530722\\
9.96999999999983	-56.9728397588223\\
9.97999999999983	-57.3148546676248\\
9.98999999999983	-57.6502130422702\\
10	-57.9805106759128\\
};
\addlegendentry{Signal gain}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
2	-30.9855352989678\\
2.01	-31.2116501355879\\
2.02	-31.4826941039503\\
2.03	-31.8042111733544\\
2.04	-32.1827152638084\\
2.05	-32.625723239178\\
2.06	-33.1421622292014\\
2.07	-33.7429307639017\\
2.08	-34.4416208249201\\
2.09	-35.2552944726192\\
2.1	-36.2047977437331\\
2.11	-37.3128380987249\\
2.12	-38.5941582586462\\
2.13	-40.0203029259188\\
2.14	-41.41572906948\\
2.15	-42.2752916852763\\
2.16	-41.9224291212691\\
2.17	-40.3910846645828\\
2.18	-38.3724062003508\\
2.19	-36.3481703341112\\
2.2	-34.4801366142865\\
2.21	-32.7922082264076\\
2.22	-31.2679131502216\\
2.23	-29.8815069941134\\
2.23999999999999	-28.6128728447753\\
2.24999999999999	-27.4415360314622\\
2.25999999999999	-26.3512151495579\\
2.26999999999999	-25.3284708175836\\
2.27999999999999	-24.3622537544621\\
2.28999999999999	-23.4435540235188\\
2.29999999999999	-22.565137183945\\
2.30999999999999	-21.7213371179483\\
2.31999999999999	-20.9078657219173\\
2.32999999999999	-20.1216119667986\\
2.33999999999999	-19.360412996567\\
2.34999999999999	-18.6227870784365\\
2.35999999999999	-17.907644188352\\
2.36999999999999	-17.2140197772765\\
2.37999999999999	-16.5408840322731\\
2.38999999999999	-15.887064648069\\
2.39999999999999	-15.2512838282299\\
2.40999999999999	-14.6322617727274\\
2.41999999999999	-14.0288125054525\\
2.42999999999999	-13.4398710870996\\
2.43999999999999	-12.8644424145072\\
2.44999999999999	-12.3015158854115\\
2.45999999999999	-11.7499965089713\\
2.46999999999999	-11.208677033105\\
2.47999999999999	-10.6762570907366\\
2.48999999999999	-10.1513802629321\\
2.49999999999999	-9.63265245172497\\
2.50999999999999	-9.11868484287271\\
2.51999999999999	-8.60823444803324\\
2.52999999999999	-8.10041706246724\\
2.53999999999999	-7.59488963627069\\
2.54999999999999	-7.09192728821282\\
2.55999999999999	-6.59236777287288\\
2.56999999999999	-6.09741115050198\\
2.57999999999999	-5.60831507393587\\
2.58999999999999	-5.12606638652343\\
2.59999999999999	-4.65110910575063\\
2.60999999999999	-4.18321448579465\\
2.61999999999999	-3.7215601922635\\
2.62999999999999	-3.26502885844815\\
2.63999999999999	-2.81267292816361\\
2.64999999999999	-2.36422714851648\\
2.65999999999999	-1.92048747580307\\
2.66999999999999	-1.4833480171518\\
2.67999999999999	-1.05535052698394\\
2.68999999999999	-0.638961110236863\\
2.69999999999999	-0.23517914121976\\
2.70999999999998	0.158350733604664\\
2.71999999999998	0.54422985744003\\
2.72999999999998	0.929217623281232\\
2.73999999999998	1.32091131501019\\
2.74999999999998	1.72693861749394\\
2.75999999999998	2.15264467539583\\
2.76999999999998	2.60348386534571\\
2.77999999999998	3.07481512026132\\
2.78999999999998	3.56475764224982\\
2.79999999999998	4.05885921971816\\
2.80999999999998	4.54365013298388\\
2.81999999999998	5.00707532885269\\
2.82999999999998	5.43880441335617\\
2.83999999999998	5.83364959486332\\
2.84999999999998	6.19444194176057\\
2.85999999999998	6.53311968043528\\
2.86999999999998	6.86446123888206\\
2.87999999999998	7.20472632972155\\
2.88999999999998	7.56497847447923\\
2.89999999999998	7.95435726575863\\
2.90999999999998	8.37412148283107\\
2.91999999999998	8.82026162391406\\
2.92999999999998	9.28229281755506\\
2.93999999999998	9.74763086397667\\
2.94999999999998	10.204422481435\\
2.95999999999998	10.6446179288717\\
2.96999999999998	11.0660860484667\\
2.97999999999998	11.472394879821\\
2.98999999999998	11.8707167698846\\
2.99999999999998	12.2690979632446\\
3.00999999999998	12.6736151035756\\
3.01999999999998	13.0864395254899\\
3.02999999999998	13.5057080350694\\
3.03999999999998	13.9265313675847\\
3.04999999999998	14.3421863473461\\
3.05999999999998	14.7452666023176\\
3.06999999999998	15.128475213019\\
3.07999999999998	15.4855198317329\\
3.08999999999998	15.8121097080214\\
3.09999999999998	16.1078438267035\\
3.10999999999998	16.3781112946383\\
3.11999999999998	16.6328767506163\\
3.12999999999998	16.8826751867192\\
3.13999999999998	17.13625513587\\
3.14999999999998	17.3989152779208\\
3.15999999999998	17.6683879654541\\
3.16999999999998	17.9382338281392\\
3.17999999999997	18.1945489500174\\
3.18999999999997	18.4208859515514\\
3.19999999999997	18.6094805853853\\
3.20999999999997	18.7585049574237\\
3.21999999999997	18.8817994856064\\
3.22999999999997	19.0010133746155\\
3.23999999999997	19.1375999735066\\
3.24999999999997	19.3051872615179\\
3.25999999999997	19.5067733677797\\
3.26999999999997	19.7235741951113\\
3.27999999999997	19.9277907140557\\
3.28999999999997	20.0923351628186\\
3.29999999999997	20.2014902352361\\
3.30999999999997	20.2623995705018\\
3.31999999999997	20.2976680658083\\
3.32999999999997	20.3340328129166\\
3.33999999999997	20.3907063421619\\
3.34999999999997	20.4684787960954\\
3.35999999999997	20.547584712051\\
3.36999999999997	20.6007162931929\\
3.37999999999997	20.6141610772438\\
3.38999999999997	20.5991011569184\\
3.39999999999997	20.6042683340606\\
3.40999999999997	20.6711987015473\\
3.41999999999997	20.814876529274\\
3.42999999999997	21.0122127730245\\
3.43999999999997	21.2071263825205\\
3.44999999999997	21.325443587699\\
3.45999999999997	21.3296447707694\\
3.46999999999997	21.2590727610692\\
3.47999999999997	21.2046191125852\\
3.48999999999997	21.2519053484561\\
3.49999999999997	21.4215329267374\\
3.50999999999997	21.6469395530179\\
3.51999999999997	21.8154862883285\\
3.52999999999997	21.8069765904343\\
3.53999999999997	21.682590380754\\
3.54999999999997	21.5674995499589\\
3.55999999999997	21.6191611296786\\
3.56999999999997	21.8161239947266\\
3.57999999999997	22.0260248760137\\
3.58999999999997	22.0029417611323\\
3.59999999999997	21.7319854906492\\
3.60999999999997	21.4887293437426\\
3.61999999999997	21.5570530384979\\
3.62999999999997	21.9194276237311\\
3.63999999999997	22.1945525906548\\
3.64999999999996	21.9938368244998\\
3.65999999999996	21.6436302695534\\
3.66999999999996	21.8056867261891\\
3.67999999999996	22.4775427321039\\
3.68999999999996	22.557346953828\\
3.69999999999996	21.8955087428274\\
3.70999999999996	22.1475568410208\\
3.71999999999996	23.0111586250272\\
3.72999999999996	22.0096823498853\\
3.73999999999996	22.647754774327\\
3.74999999999996	22.0991003948469\\
3.75999999999996	22.4758570318083\\
3.76999999999996	22.4652060238754\\
3.77999999999996	22.4376376230448\\
3.78999999999996	22.4144614035144\\
3.79999999999996	22.4007847705983\\
3.80999999999996	22.3984078545831\\
3.81999999999996	22.4085308482236\\
3.82999999999996	22.4291049848418\\
3.83999999999996	22.4598350528616\\
3.84999999999996	22.4981014341701\\
3.85999999999996	22.5410114097445\\
3.86999999999996	22.586172921097\\
3.87999999999996	22.6311409570323\\
3.88999999999996	22.6741068299335\\
3.89999999999996	22.7121989783189\\
3.90999999999996	22.7447432627292\\
3.91999999999996	22.7708708001917\\
3.92999999999996	22.790512124057\\
3.93999999999996	22.8035074196941\\
3.94999999999996	22.8106450399928\\
3.95999999999996	22.8129646515757\\
3.96999999999996	22.8117707987741\\
3.97999999999996	22.8085285392279\\
3.98999999999996	22.8047580110475\\
3.99999999999996	22.801897306552\\
4.00999999999996	22.8012366663751\\
4.01999999999996	22.80383268716\\
4.02999999999996	22.8104385665268\\
4.03999999999996	22.8214550340255\\
4.04999999999996	22.8368965050164\\
4.05999999999996	22.8563753040822\\
4.06999999999996	22.8791085954976\\
4.07999999999996	22.9039504319936\\
4.08999999999996	22.9294573324438\\
4.09999999999996	22.9540187035741\\
4.10999999999996	22.975945782453\\
4.11999999999995	22.9937036932738\\
4.12999999999995	23.0058203294111\\
4.13999999999995	23.012287817998\\
4.14999999999995	23.0123044182218\\
4.15999999999995	23.0066840594849\\
4.16999999999995	22.9967429215822\\
4.17999999999995	22.9843290693657\\
4.18999999999995	22.9716978493421\\
4.19999999999995	22.9612368026513\\
4.20999999999995	22.9552032426052\\
4.21999999999995	22.9554461041824\\
4.22999999999995	22.9631678261644\\
4.23999999999995	22.9787322525752\\
4.24999999999995	23.0015683195423\\
4.25999999999995	23.0301640803474\\
4.26999999999995	23.062109513481\\
4.27999999999995	23.0943603283401\\
4.28999999999995	23.1235414873813\\
4.29999999999995	23.1463267259354\\
4.30999999999995	23.1599147765875\\
4.31999999999995	23.1624434601073\\
4.32999999999995	23.1533057125739\\
4.33999999999995	23.1332866418971\\
4.34999999999995	23.1045153575022\\
4.35999999999995	23.0701895978261\\
4.36999999999995	23.0341856914577\\
4.37999999999995	23.0005931043906\\
4.38999999999995	22.9732291704571\\
4.39999999999995	22.955283472999\\
4.40999999999995	22.9489603879834\\
4.41999999999995	22.9552799706279\\
4.42999999999995	22.9740265164526\\
4.43999999999995	23.0036714991271\\
4.44999999999995	23.0415513874824\\
4.45999999999995	23.084054743619\\
4.46999999999995	23.1269243494894\\
4.47999999999995	23.1658131745724\\
4.48999999999995	23.1965713457708\\
4.49999999999995	23.2158533106739\\
4.50999999999995	23.2215144389301\\
4.51999999999995	23.2128531831658\\
4.52999999999995	23.1907089885605\\
4.53999999999995	23.157296865399\\
4.54999999999995	23.1158932491913\\
4.55999999999995	23.0704087974719\\
4.56999999999995	23.0249337760303\\
4.57999999999995	22.9833245069408\\
4.58999999999994	22.9488711394314\\
4.59999999999994	22.9240588627362\\
4.60999999999994	22.9104244904851\\
4.61999999999994	22.9085219962222\\
4.62999999999994	22.917919760406\\
4.63999999999994	22.9372698375539\\
4.64999999999994	22.9644534021983\\
4.65999999999994	22.9964085679255\\
4.66999999999994	23.0315308376937\\
4.67999999999994	23.0646277954535\\
4.68999999999994	23.093235893153\\
4.69999999999994	23.114663500704\\
4.70999999999994	23.1268594212371\\
4.71999999999994	23.1286165916814\\
4.72999999999994	23.1196741947895\\
4.73999999999994	23.1007110422989\\
4.74999999999994	23.0735412100437\\
4.75999999999994	23.0393952559549\\
4.76999999999994	23.0016804576612\\
4.77999999999994	22.9636742470539\\
4.78999999999994	22.9263206175224\\
4.79999999999994	22.8926503632701\\
4.80999999999994	22.8645394693319\\
4.81999999999994	22.8433233257165\\
4.82999999999994	22.8288910076409\\
4.83999999999994	22.8232088387236\\
4.84999999999994	22.8249205819747\\
4.85999999999994	22.8330681555581\\
4.86999999999994	22.8462623934603\\
4.87999999999994	22.8628046451975\\
4.88999999999994	22.8808261701234\\
4.89999999999994	22.8984321239735\\
4.90999999999994	22.9138399847158\\
4.91999999999994	22.925504578842\\
4.92999999999994	22.9322221667133\\
4.93999999999994	22.9332067348377\\
4.94999999999994	22.9281285978509\\
4.95999999999994	22.9171047859974\\
4.96999999999994	22.9006465366017\\
4.97999999999994	22.8795745459179\\
4.98999999999994	22.8549221849333\\
4.99999999999994	22.8278405552232\\
5.00999999999994	22.7995145890573\\
5.01999999999994	22.7710958894989\\
5.02999999999994	22.7436529745579\\
5.03999999999994	22.7181383708149\\
5.04999999999993	22.6953686550976\\
5.05999999999993	22.6760119056976\\
5.06999999999993	22.6605762785659\\
5.07999999999993	22.6493955358814\\
5.08999999999993	22.6426110283109\\
5.09999999999993	22.6401525574707\\
5.10999999999993	22.6417218137943\\
5.11999999999993	22.6467821879879\\
5.12999999999993	22.6545587851074\\
5.13999999999993	22.6640528343874\\
5.14999999999993	22.6740751317977\\
5.15999999999993	22.6833025630353\\
5.16999999999993	22.690359301487\\
5.17999999999993	22.693919722135\\
5.18999999999993	22.6928243396238\\
5.19999999999993	22.6861945642264\\
5.20999999999993	22.6735298989096\\
5.21999999999993	22.6547742655617\\
5.22999999999993	22.6303437345215\\
5.23999999999993	22.6011119675818\\
5.24999999999993	22.5683526044253\\
5.25999999999993	22.5336433985391\\
5.26999999999993	22.4989651451117\\
5.27999999999993	22.4657626086291\\
5.28999999999993	22.4362381979697\\
5.29999999999993	22.410077163538\\
5.30999999999993	22.3905829198472\\
5.31999999999993	22.3775794287309\\
5.32999999999993	22.3712476694967\\
5.33999999999993	22.3712666145319\\
5.34999999999993	22.3768271685304\\
5.35999999999993	22.3866856550997\\
5.36999999999993	22.3992509984253\\
5.37999999999993	22.4126993748975\\
5.38999999999993	22.4251098529695\\
5.39999999999993	22.4340202674411\\
5.40999999999993	22.4395521409211\\
5.41999999999993	22.4386237323765\\
5.42999999999993	22.430994841989\\
5.43999999999993	22.4163799064698\\
5.44999999999993	22.3950487174653\\
5.45999999999993	22.3677901355085\\
5.46999999999993	22.3358314217284\\
5.47999999999993	22.3007239677155\\
5.48999999999993	22.2642081894193\\
5.49999999999993	22.2280724019652\\
5.50999999999993	22.1940194106754\\
5.51999999999992	22.1635510291818\\
5.52999999999992	22.1378761497364\\
5.53999999999992	22.117853230754\\
5.54999999999992	22.1039316223827\\
5.55999999999992	22.0960095240044\\
5.56999999999992	22.0953399091808\\
5.57999999999992	22.096650228338\\
5.58999999999992	22.1030614204743\\
5.59999999999992	22.1118670952311\\
5.60999999999992	22.1215066433325\\
5.61999999999992	22.1303624514001\\
5.62999999999992	22.1368670959519\\
5.63999999999992	22.1396109229721\\
5.64999999999992	22.1374786496609\\
5.65999999999992	22.129725613909\\
5.66999999999992	22.1160395315295\\
5.67999999999992	22.0962013208071\\
5.68999999999992	22.0712712768017\\
5.69999999999992	22.0421412706296\\
5.70999999999992	22.0100607337684\\
5.71999999999992	21.9764611365263\\
5.72999999999992	21.9428316240091\\
5.73999999999992	21.9106075418558\\
5.74999999999992	21.8810709779103\\
5.75999999999992	21.8552691619716\\
5.76999999999992	21.8339535170072\\
5.77999999999992	21.8175403205529\\
5.78999999999992	21.8060934909186\\
5.79999999999992	21.7995197819862\\
5.80999999999992	21.7965986886257\\
5.81999999999992	21.7968996485816\\
5.82999999999992	21.7993783277813\\
5.83999999999992	21.8028776696083\\
5.84999999999992	21.8062050979028\\
5.85999999999992	21.8082176199115\\
5.86999999999992	21.8079006692267\\
5.87999999999992	21.8044350242751\\
5.88999999999992	21.7972461757304\\
5.89999999999992	21.7860324067587\\
5.90999999999992	21.7707700405139\\
5.91999999999992	21.7516967431712\\
5.92999999999992	21.7292770509171\\
5.93999999999992	21.7041572583572\\
5.94999999999992	21.6771054027218\\
5.95999999999992	21.648955062315\\
5.96999999999992	21.6205546728764\\
5.97999999999992	21.5927193050464\\
5.98999999999991	21.5661922964776\\
5.99999999999991	21.5416158665827\\
6.00999999999991	21.5195100429253\\
6.01999999999991	21.5002588644463\\
6.02999999999991	21.4841003736939\\
6.03999999999991	21.4711188013231\\
6.04999999999991	21.4612478564128\\
6.05999999999991	21.4542686727407\\
6.06999999999991	21.4498123334172\\
6.07999999999991	21.4473679909859\\
6.08999999999991	21.4462964884162\\
6.09999999999991	21.4458513020752\\
6.10999999999991	21.4452083352952\\
6.11999999999991	21.4435053080107\\
6.12999999999991	21.4398872642484\\
6.13999999999991	21.4335720459525\\
6.14999999999991	21.4238935513637\\
6.15999999999991	21.410368690957\\
6.16999999999991	21.3927482927428\\
6.17999999999991	21.3710479700378\\
6.18999999999991	21.3455673762922\\
6.19999999999991	21.3168849349636\\
6.20999999999991	21.2848013163675\\
6.21999999999991	21.252489704206\\
6.22999999999991	21.2200204391656\\
6.23999999999991	21.1886052610071\\
6.24999999999991	21.1594143313906\\
6.25999999999991	21.1334999228918\\
6.26999999999991	21.1117091618854\\
6.27999999999991	21.0946231299783\\
6.28999999999991	21.082216499041\\
6.29999999999991	21.0748170989813\\
6.30999999999991	21.0719074809624\\
6.31999999999991	21.0727250518866\\
6.32999999999991	21.0762030073797\\
6.33999999999991	21.0810448344517\\
6.34999999999991	21.0857928932809\\
6.35999999999991	21.0889362077669\\
6.36999999999991	21.089040423628\\
6.37999999999991	21.0848539993334\\
6.38999999999991	21.0754195386836\\
6.39999999999991	21.0601621067799\\
6.40999999999991	21.0380786919532\\
6.41999999999991	21.0111458169252\\
6.42999999999991	20.9793617740962\\
6.43999999999991	20.9438602403544\\
6.44999999999991	20.9060517797838\\
6.4599999999999	20.8675256202984\\
6.4699999999999	20.8301619761188\\
6.4799999999999	20.7946707633681\\
6.4899999999999	20.7619193558313\\
6.4999999999999	20.7371720401244\\
6.5099999999999	20.7165473062279\\
6.5199999999999	20.7019160724191\\
6.5299999999999	20.6936025520027\\
6.5399999999999	20.6910174148832\\
6.5499999999999	20.6927836731988\\
6.5599999999999	20.6975745492658\\
6.5699999999999	20.7044971379162\\
6.5799999999999	20.7115218640837\\
6.5899999999999	20.7175317393298\\
6.5999999999999	20.7203232638604\\
6.6099999999999	20.7181385142568\\
6.6199999999999	20.7099732145907\\
6.6299999999999	20.6950958670519\\
6.6399999999999	20.67327962242\\
6.6499999999999	20.6448487076191\\
6.6599999999999	20.6106582419459\\
6.6699999999999	20.5720220167859\\
6.6799999999999	20.5305980602622\\
6.6899999999999	20.48824630833\\
6.6999999999999	20.4468742047739\\
6.7099999999999	20.4082849182836\\
6.7199999999999	20.374041054721\\
6.7299999999999	20.34535292128\\
6.7399999999999	20.3229966590355\\
6.7499999999999	20.3072650706356\\
6.7599999999999	20.2979517138136\\
6.7699999999999	20.2943687350448\\
6.7799999999999	20.2953981921914\\
6.7899999999999	20.2995763313065\\
6.7999999999999	20.3052066302756\\
6.8099999999999	20.3104941778307\\
6.8199999999999	20.3136907480312\\
6.8299999999999	20.3132377513864\\
6.8399999999999	20.3078920174299\\
6.8499999999999	20.2968206610549\\
6.8599999999999	20.2796539415125\\
6.8699999999999	20.2564935780043\\
6.8799999999999	20.2278785119418\\
6.8899999999999	20.1947135048287\\
6.8999999999999	20.1581695758378\\
6.9099999999999	20.1195694299375\\
6.9199999999999	20.0802738747108\\
6.92999999999989	20.0415826678557\\
6.93999999999989	20.0046575131491\\
6.94999999999989	19.9704685107655\\
6.95999999999989	19.9397627157608\\
6.96999999999989	19.9130513221625\\
6.97999999999989	19.8906108462961\\
6.98999999999989	19.872494724128\\
6.99999999999989	19.8585487517891\\
7.00999999999989	19.8484286046074\\
7.01999999999989	19.8416154586253\\
7.02999999999989	19.8374299250881\\
7.03999999999989	19.8350459362914\\
7.04999999999989	19.8335076370137\\
7.05999999999989	19.8317535811524\\
7.06999999999989	19.8286521586437\\
7.07999999999989	19.8230516659136\\
7.08999999999989	19.8138448499581\\
7.09999999999989	19.800046479056\\
7.10999999999989	19.7808801372642\\
7.11999999999989	19.7558678367704\\
7.12999999999989	19.7249084327244\\
7.13999999999989	19.6883277985778\\
7.14999999999989	19.6468909854069\\
7.15999999999989	19.6017759785113\\
7.16999999999989	19.5545078819227\\
7.17999999999989	19.5068566293274\\
7.18999999999989	19.4607062125612\\
7.19999999999989	19.4179098332072\\
7.20999999999989	19.3801440621204\\
7.21999999999989	19.3487735442609\\
7.22999999999989	19.3247351061216\\
7.23999999999989	19.3084458310237\\
7.24999999999989	19.299741115069\\
7.25999999999989	19.2978490026429\\
7.26999999999989	19.3014086591384\\
7.27999999999989	19.3085323708719\\
7.28999999999989	19.3169110966839\\
7.29999999999989	19.3239688424321\\
7.30999999999989	19.3270617417115\\
7.31999999999989	19.3237145346487\\
7.32999999999989	19.3118662446159\\
7.33999999999989	19.2900881284173\\
7.34999999999989	19.2577484740765\\
7.35999999999989	19.2151157712664\\
7.36999999999989	19.1633825194293\\
7.37999999999989	19.1063704139555\\
7.38999999999989	19.0431178864645\\
7.39999999999988	18.9785596767392\\
7.40999999999988	18.915953728555\\
7.41999999999988	18.8584215382378\\
7.42999999999988	18.8086931331496\\
7.43999999999988	18.7688922668092\\
7.44999999999988	18.7403593159285\\
7.45999999999988	18.7235206476153\\
7.46999999999988	18.7178317337157\\
7.47999999999988	18.7217614332274\\
7.48999999999988	18.732817603538\\
7.49999999999988	18.7477002589594\\
7.50999999999988	18.7625643786779\\
7.51999999999988	18.7733164063752\\
7.52999999999988	18.7760485862964\\
7.53999999999988	18.7674884218933\\
7.54999999999988	18.7454140271379\\
7.55999999999988	18.7089931035281\\
7.56999999999988	18.6589173936493\\
7.57999999999988	18.5973390545702\\
7.58999999999988	18.5276035667265\\
7.59999999999988	18.4538330642852\\
7.60999999999988	18.3804388470905\\
7.61999999999988	18.3116384600535\\
7.62999999999988	18.2510366085771\\
7.63999999999988	18.2012992164494\\
7.64999999999988	18.1639249656004\\
7.65999999999988	18.1391589614412\\
7.66999999999988	18.1259585181182\\
7.67999999999988	18.122112909112\\
7.68999999999988	18.1244382210616\\
7.69999999999988	18.129111929761\\
7.70999999999988	18.1320438438649\\
7.71999999999988	18.1293592099591\\
7.72999999999988	18.1178501071974\\
7.73999999999988	18.0954032895053\\
7.74999999999988	18.0612333899971\\
7.75999999999988	18.0159439476129\\
7.76999999999988	17.9613924415503\\
7.77999999999988	17.9003964086831\\
7.78999999999988	17.8362705573868\\
7.79999999999988	17.7724100103482\\
7.80999999999988	17.7118630427456\\
7.81999999999988	17.6570218159624\\
7.82999999999988	17.6094106864007\\
7.83999999999988	17.5696064994547\\
7.84999999999988	17.5372235228219\\
7.85999999999988	17.5110819010529\\
7.86999999999987	17.4893133840121\\
7.87999999999987	17.4696580397597\\
7.88999999999987	17.4497100003362\\
7.89999999999987	17.4272405023276\\
7.90999999999987	17.4003571180725\\
7.91999999999987	17.3690510828387\\
7.92999999999987	17.3288272777456\\
7.93999999999987	17.2836828201239\\
7.94999999999987	17.2330215918686\\
7.95999999999987	17.1780891366085\\
7.96999999999987	17.1204112883659\\
7.97999999999987	17.0616655027513\\
7.98999999999987	17.003485009622\\
7.99999999999987	16.9473163386875\\
8.00999999999987	16.8943134431902\\
8.01999999999987	16.8452677856259\\
8.02999999999987	16.8005617267249\\
8.03999999999987	16.7602040127701\\
8.04999999999987	16.7237803823984\\
8.05999999999987	16.6905283976516\\
8.06999999999987	16.6593768964381\\
8.07999999999987	16.6290106830952\\
8.08999999999987	16.5979511093241\\
8.09999999999987	16.5646502343365\\
8.10999999999987	16.5275971480643\\
8.11999999999987	16.485429260663\\
8.12999999999987	16.4370484652536\\
8.13999999999987	16.3817239604436\\
8.14999999999987	16.3191691822232\\
8.15999999999987	16.246917202494\\
8.16999999999987	16.1708758920825\\
8.17999999999987	16.0899541407185\\
8.18999999999987	16.0083595184522\\
8.19999999999987	15.9224638578441\\
8.20999999999987	15.8372843509734\\
8.21999999999987	15.7555535708616\\
8.22999999999987	15.6787041773489\\
8.23999999999987	15.6106309739884\\
8.24999999999987	15.5454571003015\\
8.25999999999987	15.4903003972156\\
8.26999999999987	15.4354931941306\\
8.27999999999987	15.3753751660505\\
8.28999999999987	15.2761153175947\\
8.29999999999987	15.1086452996793\\
8.30999999999987	14.7966922767894\\
8.31999999999987	15.3291404050838\\
8.32999999999987	14.7407237354897\\
8.33999999999986	15.7001349736397\\
8.34999999999986	14.804919321828\\
8.35999999999986	14.5736362675394\\
8.36999999999986	15.1772492455059\\
8.37999999999986	15.0955802841157\\
8.38999999999986	14.3979274552481\\
8.39999999999986	14.2113167818433\\
8.40999999999986	14.5512234303921\\
8.41999999999986	14.6913619404766\\
8.42999999999986	14.3861128970066\\
8.43999999999986	13.9976146970821\\
8.44999999999986	13.9094126438326\\
8.45999999999986	14.1243848823087\\
8.46999999999986	14.3608871719957\\
8.47999999999986	14.314951637562\\
8.48999999999986	14.0735951320745\\
8.49999999999986	13.8241705427506\\
8.50999999999986	13.7661522491648\\
8.51999999999986	13.8528559132769\\
8.52999999999986	13.9394980343902\\
8.53999999999986	13.88923922833\\
8.54999999999986	13.6782505119192\\
8.55999999999986	13.4204159720601\\
8.56999999999986	13.2176804588418\\
8.57999999999986	13.133414312191\\
8.58999999999986	13.146774039271\\
8.59999999999986	13.178043520897\\
8.60999999999986	13.133699915324\\
8.61999999999986	12.9721953559414\\
8.62999999999986	12.734676332486\\
8.63999999999986	12.5030444577154\\
8.64999999999986	12.3341098941953\\
8.65999999999986	12.23556887614\\
8.66999999999986	12.1830383067766\\
8.67999999999986	12.1433013463396\\
8.68999999999986	12.0883080927712\\
8.69999999999986	12.0032814987651\\
8.70999999999986	11.8916873084146\\
8.71999999999986	11.7740114211814\\
8.72999999999986	11.6746814699601\\
8.73999999999986	11.6012714920572\\
8.74999999999986	11.5347305005838\\
8.75999999999986	11.4398787435728\\
8.76999999999986	11.2880747496084\\
8.77999999999986	11.0765605520114\\
8.78999999999986	10.8304030704768\\
8.79999999999986	10.5831541338667\\
8.80999999999985	10.3559798051741\\
8.81999999999985	10.1539665741885\\
8.82999999999985	9.97323044896333\\
8.83999999999985	9.80593808407741\\
8.84999999999985	9.63910594142214\\
8.85999999999985	9.45424993040433\\
8.86999999999985	9.23363611825309\\
8.87999999999985	8.97010134363504\\
8.88999999999985	8.67240954436255\\
8.89999999999985	8.36029029967347\\
8.90999999999985	8.05233913828695\\
8.91999999999985	7.7563435203252\\
8.92999999999985	7.46846469059381\\
8.93999999999985	7.1792278024715\\
8.94999999999985	6.87750355389551\\
8.95999999999985	6.55848997073849\\
8.96999999999985	6.21720546716574\\
8.97999999999985	5.8554665036269\\
8.98999999999985	5.46675362298802\\
8.99999999999985	5.04953971200837\\
9.00999999999985	4.60692625041622\\
9.01999999999985	4.14721947244144\\
9.02999999999985	3.68196662294955\\
9.03999999999985	3.22158635141022\\
9.04999999999985	2.77166354639175\\
9.05999999999985	2.33188311810994\\
9.06999999999985	1.89686337565018\\
9.07999999999985	1.45884387337279\\
9.08999999999985	1.01092653339649\\
9.09999999999985	0.548719350024157\\
9.10999999999985	0.0706463146530893\\
9.11999999999985	-0.421647885693943\\
9.12999999999985	-0.922510815410845\\
9.13999999999985	-1.42218119698336\\
9.14999999999985	-1.90924065354432\\
9.15999999999985	-2.37284124194483\\
9.16999999999985	-2.80638289767398\\
9.17999999999985	-3.20948394631998\\
9.18999999999985	-3.58831874098192\\
9.19999999999985	-3.95737527731742\\
9.20999999999985	-4.33341709984825\\
9.21999999999985	-4.73275913013481\\
9.22999999999985	-5.16670472329761\\
9.23999999999985	-5.63853475924918\\
9.24999999999985	-6.14303660753561\\
9.25999999999985	-6.66837902284712\\
9.26999999999985	-7.2008204022253\\
9.27999999999984	-7.7268712483959\\
9.28999999999984	-8.23685995459135\\
9.29999999999984	-8.72689954639415\\
9.30999999999984	-9.19385045070231\\
9.31999999999984	-9.64408322673916\\
9.32999999999984	-10.0808676928808\\
9.33999999999984	-10.5108108233622\\
9.34999999999984	-10.9402536668149\\
9.35999999999984	-11.3751778040971\\
9.36999999999984	-11.8201838597567\\
9.37999999999984	-12.2768152877342\\
9.38999999999984	-12.7454965622309\\
9.39999999999984	-13.224694990625\\
9.40999999999984	-13.7120741534805\\
9.41999999999984	-14.2050748451547\\
9.42999999999984	-14.7020010866812\\
9.43999999999984	-15.2016792483359\\
9.44999999999984	-15.7043927933839\\
9.45999999999984	-16.211273457317\\
9.46999999999984	-16.7237693641847\\
9.47999999999984	-17.2430550501073\\
9.48999999999984	-17.7695677790466\\
9.49999999999984	-18.302831154801\\
9.50999999999984	-18.8416489495364\\
9.51999999999984	-19.3846073339566\\
9.52999999999984	-19.9306814226289\\
9.53999999999984	-20.4796614533406\\
9.54999999999984	-21.0321947638226\\
9.55999999999984	-21.5894810451828\\
9.56999999999984	-22.1528220945315\\
9.57999999999984	-22.7232619121976\\
9.58999999999984	-23.3014915612547\\
9.59999999999984	-23.8880554199406\\
9.60999999999984	-24.4837387742831\\
9.61999999999984	-25.089890027883\\
9.62999999999984	-25.7084457772878\\
9.63999999999984	-26.3416205317465\\
9.64999999999984	-26.9914385855657\\
9.65999999999984	-27.6593311609279\\
9.66999999999984	-28.3459132432079\\
9.67999999999984	-29.0509995225682\\
9.68999999999984	-29.7738942297057\\
9.69999999999984	-30.5138963906728\\
9.70999999999984	-31.270858907615\\
9.71999999999984	-32.0456094407114\\
9.72999999999984	-32.840114751038\\
9.73999999999984	-33.6573972356081\\
9.74999999999983	-34.5013103634207\\
9.75999999999983	-35.3763242618054\\
9.76999999999983	-36.2880107895689\\
9.77999999999983	-37.2416281775619\\
9.78999999999983	-38.2443289629329\\
9.79999999999983	-39.3038565028367\\
9.80999999999983	-40.4293827951475\\
9.81999999999983	-41.6187486765511\\
9.82999999999983	-42.9103092635934\\
9.83999999999983	-44.3101825693951\\
9.84999999999983	-45.8438138223348\\
9.85999999999983	-47.5404044477659\\
9.86999999999983	-49.429543152908\\
9.87999999999983	-51.5185696481373\\
9.88999999999983	-53.7107784351514\\
9.89999999999983	-55.5912621796749\\
9.90999999999983	-56.2633324577827\\
9.91999999999983	-55.5037994461308\\
9.92999999999983	-54.0437453585979\\
9.93999999999983	-52.5411121475534\\
9.94999999999983	-51.2186346561631\\
9.95999999999983	-50.104455473106\\
9.96999999999983	-49.2178677508181\\
9.97999999999983	-48.4274692085403\\
9.98999999999983	-47.7613574196907\\
10	-47.1970012096989\\
};
\addlegendentry{Idler gain}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
2	-50.8268864346538\\
2.01	-50.8606054544246\\
2.02	-50.863866974875\\
2.03	-50.832887373781\\
2.04	-50.7702378800548\\
2.05	-50.6849248996616\\
2.06	-50.5904207613424\\
2.07	-50.5019493037915\\
2.08	-50.4339926462339\\
2.09	-50.3985988910906\\
2.1	-50.4045972477335\\
2.11	-50.4575016541172\\
2.12	-50.559772117347\\
2.13	-50.7111726972699\\
2.14	-50.9090537373533\\
2.15	-51.1484587447048\\
2.16	-51.4221606618811\\
2.17	-51.7209177821013\\
2.18	-52.0341342597937\\
2.19	-52.3510872198076\\
2.2	-52.6628896365804\\
2.21	-52.9647113819271\\
2.22	-53.2574281245508\\
2.23	-53.5484957457183\\
2.23999999999999	-53.8521251342894\\
2.24999999999999	-54.1887587133516\\
2.25999999999999	-54.5841599909009\\
2.26999999999999	-55.0687357018301\\
2.27999999999999	-55.6776255610899\\
2.28999999999999	-56.452003964362\\
2.29999999999999	-57.442721214937\\
2.30999999999999	-58.7172470346922\\
2.31999999999999	-60.369216359297\\
2.32999999999999	-62.5202386539559\\
2.33999999999999	-65.2141538096514\\
2.34999999999999	-67.5890395159545\\
2.35999999999999	-66.822449348463\\
2.36999999999999	-63.700461269963\\
2.37999999999999	-60.7006524907562\\
2.38999999999999	-58.2464072146575\\
2.39999999999999	-56.2433086996653\\
2.40999999999999	-54.5829118128255\\
2.41999999999999	-53.1909683230925\\
2.42999999999999	-52.0175058580906\\
2.43999999999999	-51.0252825650596\\
2.44999999999999	-50.1812486342966\\
2.45999999999999	-49.449774104991\\
2.46999999999999	-48.7882064074746\\
2.47999999999999	-48.1463886267522\\
2.48999999999999	-47.4715301601943\\
2.49999999999999	-46.7182819156702\\
2.50999999999999	-45.8614953516383\\
2.51999999999999	-44.9048870556249\\
2.52999999999999	-43.8785875458505\\
2.53999999999999	-42.827042252185\\
2.54999999999999	-41.7961374551692\\
2.55999999999999	-40.8255322921528\\
2.56999999999999	-39.9459904182658\\
2.57999999999999	-39.1798880812555\\
2.58999999999999	-38.542774530021\\
2.59999999999999	-38.0438545223071\\
2.60999999999999	-37.6847828318996\\
2.61999999999999	-37.4574711798305\\
2.62999999999999	-37.3406932050246\\
2.63999999999999	-37.2944323369124\\
2.64999999999999	-37.2534036758234\\
2.65999999999999	-37.1265121327688\\
2.66999999999999	-36.8149697564931\\
2.67999999999999	-36.2552103244758\\
2.68999999999999	-35.4539940067891\\
2.69999999999999	-34.4957857179764\\
2.70999999999998	-33.4865722534784\\
2.71999999999998	-32.5136592517242\\
2.72999999999998	-31.6315816418031\\
2.73999999999998	-30.8668832352734\\
2.74999999999998	-30.2286860654076\\
2.75999999999998	-29.718531048708\\
2.76999999999998	-29.3359442454296\\
2.77999999999998	-29.0813733826288\\
2.78999999999998	-28.9595721787609\\
2.79999999999998	-28.9653355827623\\
2.80999999999998	-29.0797415409538\\
2.81999999999998	-29.2503117088079\\
2.82999999999998	-29.3762241998984\\
2.83999999999998	-29.3214623103493\\
2.84999999999998	-28.9569284996047\\
2.85999999999998	-28.259508859465\\
2.86999999999998	-27.3134328900607\\
2.87999999999998	-26.2534880032158\\
2.88999999999998	-25.2067789311968\\
2.89999999999998	-24.2442446526154\\
2.90999999999998	-23.4061534563387\\
2.91999999999998	-22.7121758218834\\
2.92999999999998	-22.1738184580733\\
2.93999999999998	-21.7978607151282\\
2.94999999999998	-21.5830445241752\\
2.95999999999998	-21.5121233441437\\
2.96999999999998	-21.5435842982587\\
2.97999999999998	-21.6110714090264\\
2.98999999999998	-21.6224700062407\\
2.99999999999998	-21.4904191031508\\
3.00999999999998	-21.1610309173908\\
3.01999999999998	-20.6377713181401\\
3.02999999999998	-19.9914271242725\\
3.03999999999998	-19.3055367978467\\
3.04999999999998	-18.6549986780007\\
3.05999999999998	-18.0784861665434\\
3.06999999999998	-17.5938486580989\\
3.07999999999998	-17.1922001579535\\
3.08999999999998	-16.8503172456769\\
3.09999999999998	-16.5344593799631\\
3.10999999999998	-16.2084929516693\\
3.11999999999998	-15.8477909751488\\
3.12999999999998	-15.4489797607301\\
3.13999999999998	-15.0320284875759\\
3.14999999999998	-14.6330790722392\\
3.15999999999998	-14.2951643672868\\
3.16999999999998	-14.0631706873148\\
3.17999999999997	-13.9693125021454\\
3.18999999999997	-14.0284840854149\\
3.19999999999997	-14.2313480085591\\
3.20999999999997	-14.5303337660783\\
3.21999999999997	-14.8351100906839\\
3.22999999999997	-15.0239827357037\\
3.23999999999997	-14.9887434113318\\
3.24999999999997	-14.6791627970167\\
3.25999999999997	-14.1293122034171\\
3.26999999999997	-13.4043620730197\\
3.27999999999997	-12.6304563197181\\
3.28999999999997	-11.9405492359717\\
3.29999999999997	-11.4298153730367\\
3.30999999999997	-11.1250708455042\\
3.31999999999997	-11.0181761074304\\
3.32999999999997	-11.0956046074398\\
3.33999999999997	-11.3323618943862\\
3.34999999999997	-11.7204618748917\\
3.35999999999997	-12.2176500445811\\
3.36999999999997	-12.7672498145849\\
3.37999999999997	-13.26625285876\\
3.38999999999997	-13.5742573999604\\
3.39999999999997	-13.6036893245603\\
3.40999999999997	-13.3605224550622\\
3.41999999999997	-12.8961436444942\\
3.42999999999997	-12.2752500945332\\
3.43999999999997	-11.6037454260341\\
3.44999999999997	-11.0013518761711\\
3.45999999999997	-10.5749151274345\\
3.46999999999997	-10.3465550191973\\
3.47999999999997	-10.2632139105256\\
3.48999999999997	-10.2730869629467\\
3.49999999999997	-10.3554537790286\\
3.50999999999997	-10.5065246198878\\
3.51999999999997	-10.7945433989097\\
3.52999999999997	-11.2162463222708\\
3.53999999999997	-11.6786487283033\\
3.54999999999997	-12.0555046834806\\
3.55999999999997	-12.2760230125317\\
3.56999999999997	-12.3249567083529\\
3.57999999999997	-12.2057036553656\\
3.58999999999997	-11.9517017870335\\
3.59999999999997	-11.6517850898026\\
3.60999999999997	-11.3415305614695\\
3.61999999999997	-10.9818690215895\\
3.62999999999997	-10.5631439540453\\
3.63999999999997	-10.1958602377028\\
3.64999999999996	-10.078610005832\\
3.65999999999996	-10.1003510703347\\
3.66999999999996	-10.0034322833131\\
3.67999999999996	-9.86077190676659\\
3.68999999999996	-9.98840555060741\\
3.69999999999996	-10.360868509061\\
3.70999999999996	-10.4008735594808\\
3.71999999999996	-10.6038637130121\\
3.72999999999996	-11.0639644918545\\
3.73999999999996	-11.1312836977795\\
3.74999999999996	-11.5528002647132\\
3.75999999999996	-11.62876598303\\
3.76999999999996	-11.5469261551701\\
3.77999999999996	-11.3084964119363\\
3.78999999999996	-11.0058377439092\\
3.79999999999996	-10.6952639225401\\
3.80999999999996	-10.4234974366977\\
3.81999999999996	-10.1796765147486\\
3.82999999999996	-9.98401243525535\\
3.83999999999996	-9.84045762689354\\
3.84999999999996	-9.74521580304298\\
3.85999999999996	-9.7069005211269\\
3.86999999999996	-9.71447547065495\\
3.87999999999996	-9.76271982916586\\
3.88999999999996	-9.84655512110766\\
3.89999999999996	-9.95892929878229\\
3.90999999999996	-10.0921507780446\\
3.91999999999996	-10.2356409241285\\
3.92999999999996	-10.3792631279329\\
3.93999999999996	-10.511784976652\\
3.94999999999996	-10.6224743805846\\
3.95999999999996	-10.7006271888295\\
3.96999999999996	-10.7398758952407\\
3.97999999999996	-10.7372806998278\\
3.98999999999996	-10.6900430907917\\
3.99999999999996	-10.6025911527914\\
4.00999999999996	-10.4819344273212\\
4.01999999999996	-10.3375205143634\\
4.02999999999996	-10.180190601656\\
4.03999999999996	-10.0211832852797\\
4.04999999999996	-9.87134799137704\\
4.05999999999996	-9.7406033644381\\
4.06999999999996	-9.63758620378633\\
4.07999999999996	-9.56939820169265\\
4.08999999999996	-9.54135743801862\\
4.09999999999996	-9.55668600973871\\
4.10999999999996	-9.61610445485292\\
4.11999999999995	-9.71735131838287\\
4.12999999999995	-9.85460442188679\\
4.13999999999995	-10.0174422665777\\
4.14999999999995	-10.1938096714295\\
4.15999999999995	-10.3686586354009\\
4.16999999999995	-10.5215444214558\\
4.17999999999995	-10.6359269777388\\
4.18999999999995	-10.6970623307789\\
4.19999999999995	-10.6986166994416\\
4.20999999999995	-10.6396695466418\\
4.21999999999995	-10.5258691419586\\
4.22999999999995	-10.3714734497386\\
4.23999999999995	-10.1904407191145\\
4.24999999999995	-10.0006280793777\\
4.25999999999995	-9.81698046995234\\
4.26999999999995	-9.65420367808284\\
4.27999999999995	-9.52434050292811\\
4.28999999999995	-9.43695654431835\\
4.29999999999995	-9.39872114157862\\
4.30999999999995	-9.41317252487639\\
4.31999999999995	-9.47965467201823\\
4.32999999999995	-9.59395814051013\\
4.33999999999995	-9.74754787552968\\
4.34999999999995	-9.9280163372031\\
4.35999999999995	-10.1197576081618\\
4.36999999999995	-10.3052088319783\\
4.37999999999995	-10.4665730615476\\
4.38999999999995	-10.5879376953007\\
4.39999999999995	-10.6574293184262\\
4.40999999999995	-10.6689133340179\\
4.41999999999995	-10.6227775962232\\
4.42999999999995	-10.5255562228664\\
4.43999999999995	-10.3889172056464\\
4.44999999999995	-10.2271852475658\\
4.45999999999995	-10.0560916238379\\
4.46999999999995	-9.89103620804457\\
4.47999999999995	-9.7458551465302\\
4.48999999999995	-9.63191859681376\\
4.49999999999995	-9.55749327319816\\
4.50999999999995	-9.52707571656566\\
4.51999999999995	-9.54226118762816\\
4.52999999999995	-9.60023958408121\\
4.53999999999995	-9.69513897215816\\
4.54999999999995	-9.81837153983511\\
4.55999999999995	-9.95935459863952\\
4.56999999999995	-10.1063790960822\\
4.57999999999995	-10.2475600830859\\
4.58999999999994	-10.371823238552\\
4.59999999999994	-10.4698649298647\\
4.60999999999994	-10.5349907241023\\
4.61999999999994	-10.563471315138\\
4.62999999999994	-10.5559112659216\\
4.63999999999994	-10.515230203194\\
4.64999999999994	-10.4473437352241\\
4.65999999999994	-10.3600841536947\\
4.66999999999994	-10.2622885893859\\
4.67999999999994	-10.1629138973419\\
4.68999999999994	-10.0702645188025\\
4.69999999999994	-9.99138297117338\\
4.70999999999994	-9.93162519583746\\
4.71999999999994	-9.89442627600835\\
4.72999999999994	-9.88070843923296\\
4.73999999999994	-9.89118649635637\\
4.74999999999994	-9.92331195475697\\
4.75999999999994	-9.97379611105228\\
4.76999999999994	-10.0385029347553\\
4.77999999999994	-10.1128264477815\\
4.78999999999994	-10.1920512600554\\
4.79999999999994	-10.2716478084305\\
4.80999999999994	-10.347409263191\\
4.81999999999994	-10.4158339796097\\
4.82999999999994	-10.4740251274418\\
4.83999999999994	-10.5197515017076\\
4.84999999999994	-10.5514714183827\\
4.85999999999994	-10.5683481515854\\
4.86999999999994	-10.5678160977079\\
4.87999999999994	-10.5578419757879\\
4.88999999999994	-10.5295052737326\\
4.89999999999994	-10.4960121782996\\
4.90999999999994	-10.4513586677204\\
4.91999999999994	-10.4016924360767\\
4.92999999999994	-10.3505814339837\\
4.93999999999994	-10.3017490966148\\
4.94999999999994	-10.2588312778867\\
4.95999999999994	-10.225152361778\\
4.96999999999994	-10.2035281324405\\
4.97999999999994	-10.1961076240994\\
4.98999999999994	-10.2042573166206\\
4.99999999999994	-10.2284850574284\\
5.00999999999994	-10.268396159689\\
5.01999999999994	-10.3226731822951\\
5.02999999999994	-10.3890768211877\\
5.03999999999994	-10.4644759779245\\
5.04999999999993	-10.544924792699\\
5.05999999999993	-10.6258098156841\\
5.06999999999993	-10.702089706899\\
5.07999999999993	-10.7686398218354\\
5.08999999999993	-10.8206935476715\\
5.09999999999993	-10.8543417956244\\
5.10999999999993	-10.8670210895364\\
5.11999999999993	-10.8579006598031\\
5.12999999999993	-10.8280836450326\\
5.13999999999993	-10.7805706430491\\
5.14999999999993	-10.7199852058287\\
5.15999999999993	-10.6521119435402\\
5.16999999999993	-10.583328932183\\
5.17999999999993	-10.5200212911942\\
5.18999999999993	-10.4680450006119\\
5.19999999999993	-10.4322837867353\\
5.20999999999993	-10.4159466830301\\
5.21999999999993	-10.4219048088774\\
5.22999999999993	-10.4501876146874\\
5.23999999999993	-10.4995474185341\\
5.24999999999993	-10.5672142539136\\
5.25999999999993	-10.6488509889108\\
5.26999999999993	-10.7395677299903\\
5.27999999999993	-10.8309738656386\\
5.28999999999993	-10.9215207317942\\
5.29999999999993	-11.002477246461\\
5.30999999999993	-11.0674541423927\\
5.31999999999993	-11.1122952892395\\
5.32999999999993	-11.1349588563637\\
5.33999999999993	-11.1346599997308\\
5.34999999999993	-11.1128016065819\\
5.35999999999993	-11.0726915487489\\
5.36999999999993	-11.0191760267473\\
5.37999999999993	-10.9581222610174\\
5.38999999999993	-10.8958293209146\\
5.39999999999993	-10.838087506219\\
5.40999999999993	-10.7911214483551\\
5.41999999999993	-10.758906995749\\
5.42999999999993	-10.7443696882121\\
5.43999999999993	-10.7488794430674\\
5.44999999999993	-10.7721941478589\\
5.45999999999993	-10.8125501153809\\
5.46999999999993	-10.8668730845654\\
5.47999999999993	-10.9310925630753\\
5.48999999999993	-11.0005349646666\\
5.49999999999993	-11.0703626788403\\
5.50999999999993	-11.136019312475\\
5.51999999999992	-11.1936362724091\\
5.52999999999992	-11.2403560698547\\
5.53999999999992	-11.2745355175137\\
5.54999999999992	-11.2958113248851\\
5.55999999999992	-11.3052028222773\\
5.56999999999992	-11.3041974094016\\
5.57999999999992	-11.2954703141469\\
5.58999999999992	-11.281219780189\\
5.59999999999992	-11.2651840725831\\
5.60999999999992	-11.2492874095307\\
5.61999999999992	-11.2354012989184\\
5.62999999999992	-11.225592399445\\
5.63999999999992	-11.2196904101671\\
5.64999999999992	-11.2177558950302\\
5.65999999999992	-11.2191186256732\\
5.66999999999992	-11.2228329216902\\
5.67999999999992	-11.227942485102\\
5.68999999999992	-11.2337471604188\\
5.69999999999992	-11.2400130810216\\
5.70999999999992	-11.2470860666621\\
5.71999999999992	-11.2558897680342\\
5.72999999999992	-11.2678134725862\\
5.73999999999992	-11.2845123454631\\
5.74999999999992	-11.3076505305673\\
5.75999999999992	-11.3386176560278\\
5.76999999999992	-11.3782467126743\\
5.77999999999992	-11.4265561073416\\
5.78999999999992	-11.4825359249257\\
5.79999999999992	-11.5440031349714\\
5.80999999999992	-11.6075663577176\\
5.81999999999992	-11.6687546790866\\
5.82999999999992	-11.7223620471361\\
5.83999999999992	-11.7630252928961\\
5.84999999999992	-11.7859901300104\\
5.85999999999992	-11.7879423812534\\
5.86999999999992	-11.7677199620574\\
5.87999999999992	-11.7267130768281\\
5.88999999999992	-11.6688310844654\\
5.89999999999992	-11.600044006431\\
5.90999999999992	-11.5276308134047\\
5.91999999999992	-11.4593262079903\\
5.92999999999992	-11.4025363116422\\
5.93999999999992	-11.3637212098132\\
5.94999999999992	-11.3479633399845\\
5.95999999999992	-11.3586859440821\\
5.96999999999992	-11.3974645568126\\
5.97999999999992	-11.4638823995181\\
5.98999999999991	-11.5554077408598\\
5.99999999999991	-11.6673101459352\\
6.00999999999991	-11.7926745793118\\
6.01999999999991	-11.9226104194566\\
6.02999999999991	-12.0467689759954\\
6.03999999999991	-12.1542543028191\\
6.04999999999991	-12.2349142843278\\
6.05999999999991	-12.28048952342\\
6.06999999999991	-12.2875502271462\\
6.07999999999991	-12.2556739312951\\
6.08999999999991	-12.1893832303991\\
6.09999999999991	-12.0968488991294\\
6.10999999999991	-11.9885699581343\\
6.11999999999991	-11.8759224353577\\
6.12999999999991	-11.769898010954\\
6.13999999999991	-11.6801911670721\\
6.14999999999991	-11.6146379880975\\
6.15999999999991	-11.5789220254193\\
6.16999999999991	-11.5764432313375\\
6.17999999999991	-11.6082677627375\\
6.18999999999991	-11.6731153444347\\
6.19999999999991	-11.7673808281019\\
6.20999999999991	-11.8852212761559\\
6.21999999999991	-12.0187667213091\\
6.22999999999991	-12.1585258334186\\
6.23999999999991	-12.294046585649\\
6.24999999999991	-12.4146245556515\\
6.25999999999991	-12.5114727048527\\
6.26999999999991	-12.5770437506967\\
6.27999999999991	-12.607292061617\\
6.28999999999991	-12.6017645503262\\
6.29999999999991	-12.5635167460259\\
6.30999999999991	-12.4985073930131\\
6.31999999999991	-12.4146675470498\\
6.32999999999991	-12.3208812815023\\
6.33999999999991	-12.226070587282\\
6.34999999999991	-12.1384847892553\\
6.35999999999991	-12.0652088443462\\
6.36999999999991	-12.011853471593\\
6.37999999999991	-11.9823760081808\\
6.38999999999991	-11.9789904757518\\
6.39999999999991	-12.002144008705\\
6.40999999999991	-12.0505541256485\\
6.41999999999991	-12.1213130172016\\
6.42999999999991	-12.2100710392801\\
6.43999999999991	-12.3113103271385\\
6.44999999999991	-12.4187110927492\\
6.4599999999999	-12.5255972340614\\
6.4699999999999	-12.6254334979939\\
6.4799999999999	-12.7126400808993\\
6.4899999999999	-12.7813164282304\\
6.4999999999999	-12.8305838239418\\
6.5099999999999	-12.8547246975156\\
6.5199999999999	-12.8569470106208\\
6.5299999999999	-12.8375802177897\\
6.5399999999999	-12.8005805675021\\
6.5499999999999	-12.7490882093014\\
6.5599999999999	-12.6885529129301\\
6.5699999999999	-12.6239459545925\\
6.5799999999999	-12.5603537053871\\
6.5899999999999	-12.5028806216822\\
6.5999999999999	-12.4560270745505\\
6.6099999999999	-12.4233992563638\\
6.6199999999999	-12.408621540629\\
6.6299999999999	-12.4129200706347\\
6.6399999999999	-12.4369542537236\\
6.6499999999999	-12.4802186452674\\
6.6599999999999	-12.5410750979984\\
6.6699999999999	-12.6168342685952\\
6.6799999999999	-12.7038835292935\\
6.6899999999999	-12.7978561092921\\
6.6999999999999	-12.8938383212791\\
6.7099999999999	-12.986615291223\\
6.7199999999999	-13.0709583389682\\
6.7299999999999	-13.141954235557\\
6.7399999999999	-13.1953677450054\\
6.7499999999999	-13.2280130959566\\
6.7599999999999	-13.2380932073724\\
6.7699999999999	-13.2254539598275\\
6.7799999999999	-13.191701821207\\
6.7899999999999	-13.1401496851365\\
6.7999999999999	-13.0755842574598\\
6.8099999999999	-13.0038802002194\\
6.8199999999999	-12.9321895734427\\
6.8299999999999	-12.8655501598741\\
6.8399999999999	-12.8107213243875\\
6.8499999999999	-12.7729598502179\\
6.8599999999999	-12.756334975594\\
6.8699999999999	-12.7634950358123\\
6.8799999999999	-12.7955247387761\\
6.8899999999999	-12.8518802346624\\
6.8999999999999	-12.9303882685432\\
6.9099999999999	-13.0273030704911\\
6.9199999999999	-13.1374274992171\\
6.92999999999989	-13.2543212012306\\
6.93999999999989	-13.3706300798801\\
6.94999999999989	-13.4785699143414\\
6.95999999999989	-13.5705721893784\\
6.96999999999989	-13.6400508119941\\
6.97999999999989	-13.682172033551\\
6.98999999999989	-13.694569390168\\
6.99999999999989	-13.67756340645\\
7.00999999999989	-13.6342666689515\\
7.01999999999989	-13.570105298331\\
7.02999999999989	-13.4921511544945\\
7.03999999999989	-13.4083266669222\\
7.04999999999989	-13.326643865614\\
7.05999999999989	-13.2545720203897\\
7.06999999999989	-13.1985658471913\\
7.07999999999989	-13.1637401561857\\
7.08999999999989	-13.1536559159507\\
7.09999999999989	-13.1701833977582\\
7.10999999999989	-13.2134225431048\\
7.11999999999989	-13.2816800958562\\
7.12999999999989	-13.3715204381502\\
7.13999999999989	-13.4779182010851\\
7.14999999999989	-13.5945397512961\\
7.15999999999989	-13.7141665359998\\
7.16999999999989	-13.829248164503\\
7.17999999999989	-13.9325414919959\\
7.18999999999989	-14.017761595733\\
7.19999999999989	-14.0801515356084\\
7.20999999999989	-14.1165706487893\\
7.21999999999989	-14.1270072497003\\
7.22999999999989	-14.1122672446951\\
7.23999999999989	-14.0757359724111\\
7.24999999999989	-14.0216487264819\\
7.25999999999989	-13.9553828308608\\
7.26999999999989	-13.8828737363049\\
7.27999999999989	-13.810270721328\\
7.28999999999989	-13.7436473133604\\
7.29999999999989	-13.6887418049801\\
7.30999999999989	-13.6507041029085\\
7.31999999999989	-13.6337729062543\\
7.32999999999989	-13.6413566889427\\
7.33999999999989	-13.6771087234945\\
7.34999999999989	-13.7372277666663\\
7.35999999999989	-13.8219742654742\\
7.36999999999989	-13.9277696005014\\
7.37999999999989	-14.0493234670409\\
7.38999999999989	-14.1797807011432\\
7.39999999999988	-14.3111159761216\\
7.40999999999988	-14.4346700100677\\
7.41999999999988	-14.5418236335723\\
7.42999999999988	-14.6247758665899\\
7.43999999999988	-14.6773620639981\\
7.44999999999988	-14.6958107489075\\
7.45999999999988	-14.6793128372438\\
7.46999999999988	-14.6302874494679\\
7.47999999999988	-14.5542792890099\\
7.48999999999988	-14.4594969063643\\
7.49999999999988	-14.3560664493214\\
7.50999999999988	-14.2551075184211\\
7.51999999999988	-14.1677347384166\\
7.52999999999988	-14.1040675700861\\
7.53999999999988	-14.0723148274459\\
7.54999999999988	-14.0779989655045\\
7.55999999999988	-14.1233910380264\\
7.56999999999988	-14.2072234477782\\
7.57999999999988	-14.324721677528\\
7.58999999999988	-14.4679565666478\\
7.59999999999988	-14.6264836331707\\
7.60999999999988	-14.7882232519754\\
7.61999999999988	-14.9405383473622\\
7.62999999999988	-15.0714610496831\\
7.63999999999988	-15.1709838918958\\
7.64999999999988	-15.2322649042833\\
7.65999999999988	-15.2525378912049\\
7.66999999999988	-15.2325273086169\\
7.67999999999988	-15.1804062027513\\
7.68999999999988	-15.104308739317\\
7.69999999999988	-15.0158624136911\\
7.70999999999988	-14.9274857612401\\
7.71999999999988	-14.8509675284854\\
7.72999999999988	-14.7962166818108\\
7.73999999999988	-14.7703199824114\\
7.74999999999988	-14.7769884987775\\
7.75999999999988	-14.8119803405668\\
7.76999999999988	-14.8802527519511\\
7.77999999999988	-14.9725276912098\\
7.78999999999988	-15.0812819339993\\
7.79999999999988	-15.1979989191044\\
7.80999999999988	-15.31407347222\\
7.81999999999988	-15.4217678318163\\
7.82999999999988	-15.5149623521233\\
7.83999999999988	-15.592130169032\\
7.84999999999988	-15.6450798223316\\
7.85999999999988	-15.6771797356568\\
7.86999999999987	-15.6897584475744\\
7.87999999999987	-15.6923113090613\\
7.88999999999987	-15.6854141918281\\
7.89999999999987	-15.6764758791449\\
7.90999999999987	-15.6703340570625\\
7.91999999999987	-15.6728645962513\\
7.92999999999987	-15.684137384501\\
7.93999999999987	-15.7071698552861\\
7.94999999999987	-15.7425725964053\\
7.95999999999987	-15.7852142093476\\
7.96999999999987	-15.8301629849198\\
7.97999999999987	-15.8822398669022\\
7.98999999999987	-15.9350868086406\\
7.99999999999987	-15.9859083171517\\
8.00999999999987	-16.0328663701105\\
8.01999999999987	-16.0749959248126\\
8.02999999999987	-16.1122509608142\\
8.03999999999987	-16.1454446695666\\
8.04999999999987	-16.176104435871\\
8.05999999999987	-16.2062646558415\\
8.06999999999987	-16.2382195115996\\
8.07999999999987	-16.2742546911881\\
8.08999999999987	-16.3163748044785\\
8.09999999999987	-16.3660429924744\\
8.10999999999987	-16.4289369987861\\
8.11999999999987	-16.49438480988\\
8.12999999999987	-16.5666512557309\\
8.13999999999987	-16.6433681714191\\
8.14999999999987	-16.7213921935718\\
8.15999999999987	-16.7970392694389\\
8.16999999999987	-16.8665169677957\\
8.17999999999987	-16.9264270548691\\
8.18999999999987	-16.9725493608698\\
8.19999999999987	-17.0081206429603\\
8.20999999999987	-17.030343566752\\
8.21999999999987	-17.0407947613082\\
8.22999999999987	-17.0417819944304\\
8.23999999999987	-17.0393975073324\\
8.24999999999987	-17.0382580378857\\
8.25999999999987	-17.041788959284\\
8.26999999999987	-17.0568041698154\\
8.27999999999987	-17.0901148398701\\
8.28999999999987	-17.1549644740762\\
8.29999999999987	-17.2722466758188\\
8.30999999999987	-17.3504167691974\\
8.31999999999987	-17.5621325933038\\
8.32999999999987	-17.4663302547973\\
8.33999999999986	-17.8505031285794\\
8.34999999999986	-17.9532800252217\\
8.35999999999986	-17.9631623729719\\
8.36999999999986	-18.1508119138675\\
8.37999999999986	-18.2579698537083\\
8.38999999999986	-18.3598412334946\\
8.39999999999986	-18.3967291565581\\
8.40999999999986	-18.4161012411395\\
8.41999999999986	-18.3399547923396\\
8.42999999999986	-18.2768822326521\\
8.43999999999986	-18.2712697001635\\
8.44999999999986	-18.350315361631\\
8.45999999999986	-18.3748406091829\\
8.46999999999986	-18.3449464799594\\
8.47999999999986	-18.3312883042805\\
8.48999999999986	-18.3915632273618\\
8.49999999999986	-18.49424676025\\
8.50999999999986	-18.6614516916282\\
8.51999999999986	-18.8540157540175\\
8.52999999999986	-19.0305113984862\\
8.53999999999986	-19.193605468872\\
8.54999999999986	-19.3463796069429\\
8.55999999999986	-19.4549596071785\\
8.56999999999986	-19.5112132129161\\
8.57999999999986	-19.5258317308691\\
8.58999999999986	-19.50275800037\\
8.59999999999986	-19.4819679420193\\
8.60999999999986	-19.5008278862444\\
8.61999999999986	-19.5865846669534\\
8.62999999999986	-19.7395430920693\\
8.63999999999986	-19.9091600659084\\
8.64999999999986	-20.0603712999774\\
8.65999999999986	-20.1935896766694\\
8.66999999999986	-20.3069239066239\\
8.67999999999986	-20.3846349098659\\
8.68999999999986	-20.4230879753231\\
8.69999999999986	-20.4276284410175\\
8.70999999999986	-20.4039710444301\\
8.71999999999986	-20.3837001234949\\
8.72999999999986	-20.3927056851347\\
8.73999999999986	-20.4158070833232\\
8.74999999999986	-20.4873079418218\\
8.75999999999986	-20.639613424843\\
8.76999999999986	-20.8788079187344\\
8.77999999999986	-21.1864889681808\\
8.78999999999986	-21.534654936842\\
8.79999999999986	-21.890628844372\\
8.80999999999985	-22.2296754452398\\
8.81999999999985	-22.5325389333703\\
8.82999999999985	-22.7802181544799\\
8.83999999999985	-22.9605745375794\\
8.84999999999985	-23.0860912378681\\
8.85999999999985	-23.172377479033\\
8.86999999999985	-23.2571445062812\\
8.87999999999985	-23.359420213673\\
8.88999999999985	-23.5102121876186\\
8.89999999999985	-23.7120009815409\\
8.90999999999985	-23.9607348010466\\
8.91999999999985	-24.2401487632618\\
8.92999999999985	-24.5545814906966\\
8.93999999999985	-24.9043743663026\\
8.94999999999985	-25.2880200867595\\
8.95999999999985	-25.6998803627587\\
8.96999999999985	-26.1319879990811\\
8.97999999999985	-26.5799047958203\\
8.98999999999985	-27.0380879955334\\
8.99999999999985	-27.5063767001758\\
9.00999999999985	-27.9851977644044\\
9.01999999999985	-28.4698162312622\\
9.02999999999985	-28.9683984928134\\
9.03999999999985	-29.4686895747228\\
9.04999999999985	-29.9610137925477\\
9.05999999999985	-30.4348427116471\\
9.06999999999985	-30.8795027671228\\
9.07999999999985	-31.2861454404098\\
9.08999999999985	-31.6518757451507\\
9.09999999999985	-31.9829974506003\\
9.10999999999985	-32.2948007890961\\
9.11999999999985	-32.6080783297145\\
9.12999999999985	-32.9441865864966\\
9.13999999999985	-33.3208280753285\\
9.14999999999985	-33.7501337705283\\
9.15999999999985	-34.2392111439481\\
9.16999999999985	-34.7919078097564\\
9.17999999999985	-35.4101149719579\\
9.18999999999985	-36.0934242767972\\
9.19999999999985	-36.836663780842\\
9.20999999999985	-37.6254321714567\\
9.21999999999985	-38.430874034367\\
9.22999999999985	-39.2073863812747\\
9.23999999999985	-39.899148364065\\
9.24999999999985	-40.4583090257604\\
9.25999999999985	-40.866555964197\\
9.26999999999985	-41.1434735097753\\
9.27999999999984	-41.3351345904376\\
9.28999999999984	-41.4908151544016\\
9.29999999999984	-41.6539027416429\\
9.30999999999984	-41.8801303664799\\
9.31999999999984	-42.1763953426388\\
9.32999999999984	-42.5805505883082\\
9.33999999999984	-43.0787284392975\\
9.34999999999984	-43.6895225314277\\
9.35999999999984	-44.411787974003\\
9.36999999999984	-45.2338947105299\\
9.37999999999984	-46.1308911511548\\
9.38999999999984	-47.0623607866277\\
9.39999999999984	-47.9735046383055\\
9.40999999999984	-48.8030409090841\\
9.41999999999984	-49.4997214359176\\
9.42999999999984	-50.0418108987513\\
9.43999999999984	-50.446524127321\\
9.44999999999984	-50.7615500086994\\
9.45999999999984	-51.0457790101601\\
9.46999999999984	-51.3524879046361\\
9.47999999999984	-51.7212296879717\\
9.48999999999984	-52.1768254323921\\
9.49999999999984	-52.7316828123704\\
9.50999999999984	-53.3887735397181\\
9.51999999999984	-54.1440702737364\\
9.52999999999984	-54.9881767953439\\
9.53999999999984	-55.9073794503091\\
9.54999999999984	-56.8845422991169\\
9.55999999999984	-57.9004024144691\\
9.56999999999984	-58.9358853130828\\
9.57999999999984	-59.9757237980882\\
9.58999999999984	-61.012799745823\\
9.59999999999984	-62.05165230053\\
9.60999999999984	-63.1095161435409\\
9.61999999999984	-64.2145387878442\\
9.62999999999984	-65.4025069949622\\
9.63999999999984	-66.7139686931746\\
9.64999999999984	-68.1927617021212\\
9.65999999999984	-69.8847573962022\\
9.66999999999984	-71.8303336124975\\
9.67999999999984	-74.025687159607\\
9.68999999999984	-76.2705331927598\\
9.69999999999984	-77.8193867470461\\
9.70999999999984	-77.6754605132808\\
9.71999999999984	-76.195811915187\\
9.72999999999984	-74.4238474836012\\
9.73999999999984	-72.8216580500861\\
9.74999999999983	-71.4729054738037\\
9.75999999999983	-70.3580374636009\\
9.76999999999983	-69.4413560981527\\
9.77999999999983	-68.6901428315134\\
9.78999999999983	-68.0765596878038\\
9.79999999999983	-67.5761231540453\\
9.80999999999983	-67.1661848815804\\
9.81999999999983	-66.8251681599963\\
9.82999999999983	-66.5325686516329\\
9.83999999999983	-66.2696432306109\\
9.84999999999983	-66.0206389803186\\
9.85999999999983	-65.7742628390682\\
9.86999999999983	-65.5248770345565\\
9.87999999999983	-65.2728434958515\\
9.88999999999983	-65.0237399722343\\
9.89999999999983	-64.786642846147\\
9.90999999999983	-64.5720454601816\\
9.91999999999983	-64.3899843771657\\
9.92999999999983	-64.2486969107744\\
9.93999999999983	-64.1538080866459\\
9.94999999999983	-64.1078984889615\\
9.95999999999983	-64.1102201631857\\
9.96999999999983	-64.1564849530864\\
9.97999999999983	-64.2388083025415\\
9.98999999999983	-64.346058194517\\
10	-64.4648807948675\\
};
\addlegendentry{Idler reverse gain}

\end{axis}
%\end{tikzpicture}%

==> tikzpics/Design7fx2_GainAndIsolation.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0.758in,0.544in)},
scale only axis,
xmin=2,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Signal frequency (GHz)},
ymin=-50,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={Power / initial signal power (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.45)}, anchor=center, opacity=0.6, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2.06	-76.136193935085\\
2.07	-76.0754164753542\\
2.08	-76.0474652080012\\
2.09	-76.0501458174886\\
2.1	-76.0845042163112\\
2.11	-76.1520846771172\\
2.12	-76.2549458203907\\
2.13	-76.3956093644179\\
2.14	-76.5769695804944\\
2.15	-76.8022104930684\\
2.16	-77.0747837536631\\
2.17	-77.3984918981818\\
2.18	-77.7776996599711\\
2.19	-78.2176643498555\\
2.2	-78.7249405718204\\
2.21	-79.3077719389183\\
2.22	-79.9763695511784\\
2.23	-80.7429922141278\\
2.24	-81.6226367462167\\
2.25	-82.629342002462\\
2.26	-83.7800228764741\\
2.27	-85.0896363361406\\
2.28	-86.5678476512557\\
2.29	-88.2098618947918\\
2.3	-89.9763092447918\\
2.31	-91.7530108255478\\
2.32	-93.287928538447\\
2.33	-94.1545591495723\\
2.34	-93.895019179085\\
2.35	-92.3782454348674\\
2.36	-89.9335248881026\\
2.37	-87.0401392849253\\
2.38	-84.0439773013028\\
2.39	-81.1221008106725\\
2.4	-78.3475338065988\\
2.41	-75.7345799724146\\
2.42	-73.2821769220886\\
2.43	-70.9783898753414\\
2.44	-68.8087815235789\\
2.45	-66.7587593121854\\
2.46	-64.8144426601425\\
2.47	-62.9630229814024\\
2.48	-61.1930020439334\\
2.49	-59.4943887829545\\
2.5	-57.8588034324078\\
2.51	-56.2794274401854\\
2.52	-54.7507950723806\\
2.53	-53.2676840581696\\
2.54	-51.8281262764349\\
2.55	-50.4279582905877\\
2.56	-49.064860481504\\
2.57	-47.7348822960509\\
2.58	-46.4359921618271\\
2.59	-45.1655893780725\\
2.6	-43.9211324158538\\
2.61	-42.7002047821916\\
2.62	-41.5006526064975\\
2.63	-40.3207805790062\\
2.64	-39.1595607281413\\
2.65	-38.0167783048749\\
2.66	-36.8930172910362\\
2.67	-35.7894018138593\\
2.68	-34.707078129894\\
2.69	-33.6465288042006\\
2.7	-32.6069060718986\\
2.71	-31.5856092123741\\
2.72	-30.5778012082293\\
2.73	-29.5790355509965\\
2.74	-28.5827233287335\\
2.75	-27.58367522985\\
2.76	-26.5784922412625\\
2.77	-25.5663181712182\\
2.78	-24.5491408676253\\
2.79	-23.5315641128693\\
2.8	-22.5200053296696\\
2.81	-21.5213819141682\\
2.82	-20.5414919944477\\
2.83	-19.5834544696808\\
2.84	-18.6466604649113\\
2.85	-17.7266188927773\\
2.86	-16.8158260547456\\
2.87	-15.9054465248159\\
2.88	-14.9873325113988\\
2.89	-14.0558482320256\\
2.9	-13.1090796272174\\
2.91	-12.149189943518\\
2.92	-11.1818521896346\\
2.93	-10.2148469701657\\
2.94	-9.25608249861915\\
2.95	-8.31148275288922\\
2.96	-7.38286000933221\\
2.97	-6.46945873150989\\
2.98	-5.56570887836756\\
2.99	-4.66563182625379\\
3	-3.76480510072398\\
3.01	-2.86216556787608\\
3.02	-1.96031572854224\\
3.03	-1.06432556182344\\
3.04	-0.1798093681804\\
3.05	0.688592042135696\\
3.06	1.53755046201505\\
3.07	2.36426716264191\\
3.08	3.16753687784887\\
3.09	3.93870659793919\\
3.1	4.67576727664002\\
3.11	5.3766007435309\\
3.12	6.0423589872691\\
3.13	6.67700833901188\\
3.14	7.28540416761246\\
3.15	7.87078226848925\\
3.16	8.43321117429366\\
3.17	8.97026760902781\\
3.18	9.4789432397906\\
3.19	9.95705181349592\\
3.2	10.4038172351892\\
3.21	10.8235661710165\\
3.22	11.206234165953\\
3.23	11.572075303183\\
3.24	11.9167960712587\\
3.25	12.2664812479113\\
3.26	12.6178259888476\\
3.27	12.9749547695789\\
3.28	13.3288928288565\\
3.29	13.6701903453175\\
3.3	13.9838093493641\\
3.31	14.262456531375\\
3.32	14.5020230714214\\
3.33	14.7028497799838\\
3.34	14.8731516854317\\
3.35	15.0281706803077\\
3.36	15.1898640266238\\
3.37	15.3766039927964\\
3.38	15.5943042083984\\
3.39	15.8314021136439\\
3.4	16.0671863825087\\
3.41	16.2838656394695\\
3.42	16.4744546819486\\
3.43	16.638946711512\\
3.44	16.787917552724\\
3.45	16.9372032938687\\
3.46	17.1042783981861\\
3.47	17.2942692170595\\
3.48	17.4934964578459\\
3.49	17.6750503156248\\
3.5	17.8218366259449\\
3.51	17.9418473185119\\
3.52	18.0670250787047\\
3.53	18.2201554560709\\
3.54	18.4029004492522\\
3.55	18.5961452748043\\
3.56	18.75913611358\\
3.57	18.8601730822694\\
3.58	18.8904969101822\\
3.59	18.9078281825554\\
3.6	18.9842907275732\\
3.61	19.1480441220365\\
3.62	19.3404161069931\\
3.63	19.4792676813769\\
3.64	19.5370664286803\\
3.65	19.5580745223938\\
3.66	19.6496564735886\\
3.67	19.9076035093242\\
3.68	20.19879581703\\
3.69	20.2702244463022\\
3.7	20.2057542367639\\
3.71	20.2213671851604\\
3.72	20.5109355927801\\
3.73	20.8193224733266\\
3.74	20.5743215804991\\
3.75	20.5126474837068\\
3.76	20.8875947409663\\
3.77	20.9545654503857\\
3.78	20.67175481485\\
3.79	21.244600272455\\
3.8	20.8538226678085\\
3.81	21.1340445052696\\
3.82	21.2798321948273\\
3.83	21.3900790036672\\
3.84	21.49373158353\\
3.85	21.5949182132545\\
3.86	21.6942434747268\\
3.87	21.7895320557381\\
3.88	21.8801055656019\\
3.89	21.9677729895959\\
3.9	22.050736678573\\
3.91	22.128917274042\\
3.92	22.2024301869326\\
3.93	22.2693704895819\\
3.94	22.3344724522149\\
3.95	22.3962436740168\\
3.96	22.4554008226881\\
3.97	22.5127599972471\\
3.98	22.5691453074007\\
3.99	22.6253769120242\\
4	22.6821971594395\\
4.01	22.740221161314\\
4.02	22.7998888443726\\
4.03	22.86142527865\\
4.04	22.9248123515\\
4.05	22.989775205947\\
4.06	23.0557868849366\\
4.07	23.1220942642032\\
4.08	23.1877685150933\\
4.09	23.2517427401283\\
4.1	23.3149183369876\\
4.11	23.3720883743529\\
4.12	23.4250632071415\\
4.13	23.4739163544743\\
4.14	23.5178410868627\\
4.15	23.5563482527791\\
4.16	23.5916341516776\\
4.17	23.6254000431296\\
4.18	23.658560805079\\
4.19	23.6927199042026\\
4.2	23.7294286356835\\
4.21	23.7699865732692\\
4.22	23.8152374423871\\
4.23	23.8654674126188\\
4.24	23.9203153926487\\
4.25	23.9787759740586\\
4.26	24.039291676107\\
4.27	24.0998725935477\\
4.28	24.1583332310056\\
4.29	24.2125421384721\\
4.3	24.2606869865546\\
4.31	24.3015131831262\\
4.32	24.3345074651883\\
4.33	24.3599567289942\\
4.34	24.3789702023869\\
4.35	24.3933310916307\\
4.36	24.4052964759733\\
4.37	24.4173353533019\\
4.38	24.4318472401846\\
4.39	24.4508905659063\\
4.4	24.4759876611185\\
4.41	24.507934117389\\
4.42	24.5467528908673\\
4.43	24.5916995867982\\
4.44	24.6413545447997\\
4.45	24.6937838927972\\
4.46	24.746752065078\\
4.47	24.7979628197747\\
4.48	24.8453020385982\\
4.49	24.8870544963085\\
4.5	24.9220694623051\\
4.51	24.9498566006732\\
4.52	24.970611371376\\
4.53	24.9851267763097\\
4.54	24.9947168078682\\
4.55	25.0010256913062\\
4.56	25.0058533702377\\
4.57	25.010977702163\\
4.58	25.0179982787989\\
4.59	25.0282066710261\\
4.6	25.0423701333863\\
4.61	25.0614684634787\\
4.62	25.0850712570888\\
4.63	25.1130122392403\\
4.64	25.1446168730807\\
4.65	25.1789415099518\\
4.66	25.214858392393\\
4.67	25.2511464578571\\
4.68	25.2865823696803\\
4.69	25.3200269068482\\
4.7	25.350502217357\\
4.71	25.3772557935354\\
4.72	25.3998075110066\\
4.73	25.4179767478045\\
4.74	25.4318876655682\\
4.75	25.4419613726119\\
4.76	25.4488416172804\\
4.77	25.4533919162718\\
4.78	25.4565910379164\\
4.79	25.4594637039476\\
4.8	25.4629926790998\\
4.81	25.468079571867\\
4.82	25.4754270969099\\
4.83	25.4855276819289\\
4.84	25.4986253457991\\
4.85	25.514707761899\\
4.86	25.5335192061508\\
4.87	25.5545925249246\\
4.88	25.5772966325906\\
4.89	25.6008947041857\\
4.9	25.6246073538936\\
4.91	25.6476747852446\\
4.92	25.6694122934591\\
4.93	25.6892545219214\\
4.94	25.7067854415064\\
4.95	25.7217529745892\\
4.96	25.7340690559435\\
4.97	25.7437975805369\\
4.98	25.7511337918922\\
4.99	25.7563789608382\\
5	25.759913969911\\
5.01	25.762174434756\\
5.02	25.7636288633289\\
5.03	25.7647600329105\\
5.04	25.7660487540625\\
5.05	25.767958566661\\
5.06	25.7709197660942\\
5.07	25.7753116017845\\
5.08	25.7814422265839\\
5.09	25.7895270852825\\
5.1	25.7996674429502\\
5.11	25.8118324470505\\
5.12	25.8258315063171\\
5.13	25.8420703729822\\
5.14	25.8586584264227\\
5.15	25.875717683114\\
5.16	25.8925793360419\\
5.17	25.9085395981321\\
5.18	25.9221927439062\\
5.19	25.9351054187264\\
5.2	25.9446435730582\\
5.21	25.951249301264\\
5.22	25.9548491431393\\
5.23	25.9556271557441\\
5.24	25.9539580637915\\
5.25	25.9504270377089\\
5.26	25.9457308534225\\
5.27	25.9406667725041\\
5.28	25.9360688127749\\
5.29	25.9326740331629\\
5.3	25.9311155464694\\
5.31	25.9318754817925\\
5.32	25.9352110330976\\
5.33	25.9411814602927\\
5.34	25.949630860144\\
5.35	25.9602136792925\\
5.36	25.9724302169636\\
5.37	25.9856725968818\\
5.38	25.9992765838614\\
5.39	26.0125743680075\\
5.4	26.0249437483645\\
5.41	26.0358498086757\\
5.42	26.0448762974642\\
5.43	26.0517451829948\\
5.44	26.056324240619\\
5.45	26.0586237034879\\
5.46	26.0587756000793\\
5.47	26.0570595603679\\
5.48	26.0537860925603\\
5.49	26.0493705656337\\
5.5	26.0442593294257\\
5.51	26.0389072664392\\
5.52	26.0337993486816\\
5.53	26.0293689848055\\
5.54	26.0260331562452\\
5.55	26.0241274100258\\
5.56	26.0239447553028\\
5.57	26.0256923773715\\
5.58	26.0294725460628\\
5.59	26.0352782173223\\
5.6	26.0429861496954\\
5.61	26.0523487542683\\
5.62	26.0629974140331\\
5.63	26.0744533026132\\
5.64	26.0861470646703\\
5.65	26.0974480425918\\
5.66	26.1077022346828\\
5.67	26.1162771814187\\
5.68	26.1226009299099\\
5.69	26.1262514475091\\
5.7	26.1269390848989\\
5.71	26.1245840206407\\
5.72	26.1193272162313\\
5.73	26.1115351792858\\
5.74	26.1017858782829\\
5.75	26.0908357179709\\
5.76	26.0795693729901\\
5.77	26.0689359907781\\
5.78	26.0598766482943\\
5.79	26.0532488030011\\
5.8	26.0497538338257\\
5.81	26.0498853450954\\
5.82	26.0538328669608\\
5.83	26.061524176334\\
5.84	26.0725670130084\\
5.85	26.0862806300871\\
5.86	26.1017365162749\\
5.87	26.1178232955845\\
5.88	26.1333312269551\\
5.89	26.1470387889238\\
5.9	26.1578635970227\\
5.91	26.1648910913157\\
5.92	26.1675088024963\\
5.93	26.165457217433\\
5.94	26.1588619711846\\
5.95	26.1482309995888\\
5.96	26.1344281725445\\
5.97	26.1185549659593\\
5.98	26.1019151611925\\
5.99	26.08590357529\\
6	26.0718301124095\\
6.01	26.0608566240456\\
6.02	26.0538884676095\\
6.03	26.0515001423393\\
6.04	26.0538884676095\\
6.05	26.0608566240456\\
6.06	26.0718301124095\\
6.07	26.08590357529\\
6.08	26.1019151611925\\
6.09	26.1185549659593\\
6.1	26.1344281725445\\
6.11	26.1482309995888\\
6.12	26.1588619711846\\
6.13	26.165457217433\\
6.14	26.1675088024963\\
6.15	26.1648910913157\\
6.16	26.1578635970227\\
6.17	26.1470387889238\\
6.18	26.1333312269551\\
6.19	26.1178232955845\\
6.2	26.1017365162749\\
6.21	26.0862806300871\\
6.22	26.0725670130084\\
6.23	26.061524176334\\
6.24	26.0538328669608\\
6.25	26.0498853450954\\
6.26	26.0497538338257\\
6.27	26.0532488030011\\
6.28	26.0598766482943\\
6.29	26.0689359907781\\
6.3	26.0795693729901\\
6.31	26.0908357179709\\
6.32	26.1017858782829\\
6.33	26.1115351792858\\
6.34	26.1193272162313\\
6.35	26.1245840206407\\
6.36	26.1269390848989\\
6.37	26.1262514475091\\
6.38	26.1226009299099\\
6.39	26.1162771814187\\
6.4	26.1077022346828\\
6.41	26.0974480425918\\
6.42	26.0861470646703\\
6.43	26.0744533026132\\
6.44	26.0629974140331\\
6.45	26.0523487542683\\
6.46	26.0429861496954\\
6.47	26.0352782173223\\
6.48	26.0294725460628\\
6.49	26.0256923773715\\
6.5	26.0239447553028\\
6.51	26.0241274100258\\
6.52	26.0260331562452\\
6.53	26.0293689848055\\
6.54	26.0337993486816\\
6.55	26.0389072664392\\
6.56	26.0442593294257\\
6.57	26.0493705656337\\
6.58	26.0537860925603\\
6.59	26.0570595603679\\
6.6	26.0587756000793\\
6.61	26.0586237034879\\
6.62	26.056324240619\\
6.63	26.0517451829948\\
6.64	26.0448762974642\\
6.65	26.0358498086757\\
6.66	26.0249437483645\\
6.67	26.0125743680075\\
6.68	25.9992765838614\\
6.69	25.9856725968818\\
6.7	25.9724302169636\\
6.71	25.9602136792925\\
6.72	25.949630860144\\
6.73	25.9411814602927\\
6.74	25.9352110330976\\
6.75	25.9318754817925\\
6.76	25.9311155464694\\
6.77	25.9326740331629\\
6.78	25.9360688127749\\
6.79	25.9406667725041\\
6.8	25.9457308534225\\
6.81	25.9504270377089\\
6.82	25.9539580637915\\
6.83	25.9556271557441\\
6.84	25.9548491431393\\
6.85	25.951249301264\\
6.86	25.9446435730582\\
6.87	25.9351054187264\\
6.88	25.9221927439062\\
6.89	25.9085395981321\\
6.9	25.8925793360419\\
6.91	25.875717683114\\
6.92	25.8586584264227\\
6.93	25.8420703729822\\
6.94	25.8258315063171\\
6.95	25.8118324470505\\
6.96	25.7996674429502\\
6.97	25.7895270852825\\
6.98	25.7814422265839\\
6.99	25.7753116017845\\
7	25.7709197660942\\
7.01	25.767958566661\\
7.02	25.7660487540625\\
7.03	25.7647600329105\\
7.04	25.7636288633289\\
7.05	25.762174434756\\
7.06	25.759913969911\\
7.07	25.7563789608382\\
7.08	25.7511337918922\\
7.09	25.7437975805369\\
7.1	25.7340690559435\\
7.11	25.7217529745892\\
7.12	25.7067854415064\\
7.13	25.6892545219214\\
7.14	25.6694122934591\\
7.15	25.6476747852446\\
7.16	25.6246073538936\\
7.17	25.6008947041857\\
7.18	25.5772966325906\\
7.19	25.5545925249246\\
7.2	25.5335192061508\\
7.21	25.514707761899\\
7.22	25.4986253457991\\
7.23	25.4855276819289\\
7.24	25.4754270969099\\
7.25	25.468079571867\\
7.26	25.4629926790998\\
7.27	25.4594637039476\\
7.28	25.4565910379164\\
7.29	25.4533919162718\\
7.3	25.4488416172804\\
7.31	25.4419613726119\\
7.32	25.4318876655682\\
7.33	25.4179767478045\\
7.34	25.3998075110066\\
7.35	25.3772557935354\\
7.36	25.350502217357\\
7.37	25.3200269068482\\
7.38	25.2865823696803\\
7.39	25.2511464578571\\
7.4	25.214858392393\\
7.41	25.1789415099518\\
7.42	25.1446168730807\\
7.43	25.1130122392403\\
7.44	25.0850712570888\\
7.45	25.0614684634787\\
7.46	25.0423701333863\\
7.47	25.0282066710261\\
7.48	25.0179982787989\\
7.49	25.010977702163\\
7.5	25.0058533702377\\
7.51	25.0010256913062\\
7.52	24.9947168078682\\
7.53	24.9851267763097\\
7.54	24.970611371376\\
7.55	24.9498566006732\\
7.56	24.9220694623051\\
7.57	24.8870544963085\\
7.58	24.8453020385982\\
7.59	24.7979628197747\\
7.6	24.746752065078\\
7.61	24.6937838927972\\
7.62	24.6413545447997\\
7.63	24.5916995867982\\
7.64	24.5467528908673\\
7.65	24.507934117389\\
7.66	24.4759876611185\\
7.67	24.4508905659063\\
7.68	24.4318472401846\\
7.69	24.4173353533019\\
7.7	24.4052964759733\\
7.71	24.3933310916307\\
7.72	24.3789702023869\\
7.73	24.3599567289942\\
7.74	24.3345074651883\\
7.75	24.3015131831262\\
7.76	24.2606869865546\\
7.77	24.2125421384721\\
7.78	24.1583332310056\\
7.79	24.0998725935477\\
7.8	24.039291676107\\
7.81	23.9787759740586\\
7.82	23.9203153926487\\
7.83	23.8654674126188\\
7.84	23.8152374423871\\
7.85	23.7699865732692\\
7.86	23.7294286356835\\
7.87	23.6927199042026\\
7.88	23.658560805079\\
7.89	23.6254000431296\\
7.9	23.5916341516776\\
7.91	23.5563482527791\\
7.92	23.5178410868627\\
7.93	23.4739163544743\\
7.94	23.4250632071415\\
7.95	23.3720883743529\\
7.96	23.3149183369876\\
7.97	23.2517427401283\\
7.98	23.1877685150933\\
7.99	23.1220942642032\\
8	23.0557868849366\\
8.01	22.989775205947\\
8.02	22.9248123515\\
8.03	22.86142527865\\
8.04	22.7998888443726\\
8.05	22.740221161314\\
8.06	22.6821971594395\\
8.07	22.6253769120242\\
8.08	22.5691453074007\\
8.09	22.5127599972471\\
8.1	22.4554008226881\\
8.11	22.3962436740168\\
8.12	22.3344724522149\\
8.13	22.2693704895819\\
8.14	22.2024301869326\\
8.15	22.128917274042\\
8.16	22.050736678573\\
8.17	21.9677729895959\\
8.18	21.8801055656019\\
8.19	21.7895320557381\\
8.2	21.6942434747268\\
8.21	21.5949182132545\\
8.22	21.49373158353\\
8.23	21.3900790036672\\
8.24	21.2798321948273\\
8.25	21.1340445052696\\
8.26	20.8538226678085\\
8.27	21.244600272455\\
8.28	20.67175481485\\
8.29	20.9545654503857\\
8.3	20.8875947409663\\
8.31	20.5126474837068\\
8.32	20.5743215804991\\
8.33	20.8193224733266\\
8.34	20.5109355927801\\
8.35	20.2213671851604\\
8.36	20.2057542367639\\
8.37	20.2702244463022\\
8.38	20.19879581703\\
8.39	19.9076035093242\\
8.4	19.6496564735886\\
8.41	19.5580745223938\\
8.42	19.5370664286803\\
8.43	19.4792676813769\\
8.44	19.3404161069931\\
8.45	19.1480441220365\\
8.46	18.9842907275732\\
8.47	18.9078281825554\\
8.48	18.8904969101822\\
8.49	18.8601730822694\\
8.5	18.75913611358\\
8.51	18.5961452748043\\
8.52	18.4029004492522\\
8.53	18.2201554560709\\
8.54	18.0670250787047\\
8.55	17.9418473185119\\
8.56	17.8218366259449\\
8.57	17.6750503156248\\
8.58	17.4934964578459\\
8.59	17.2942692170595\\
8.6	17.1042783981861\\
8.61	16.9372032938687\\
8.62	16.787917552724\\
8.63	16.638946711512\\
8.64	16.4744546819486\\
8.65	16.2838656394695\\
8.66	16.0671863825087\\
8.67	15.8314021136439\\
8.68	15.5943042083984\\
8.69	15.3766039927964\\
8.7	15.1898640266238\\
8.71	15.0281706803077\\
8.72	14.8731516854317\\
8.73	14.7028497799838\\
8.74	14.5020230714214\\
8.75	14.262456531375\\
8.76	13.9838093493641\\
8.77	13.6701903453175\\
8.78	13.3288928288565\\
8.79	12.9749547695789\\
8.8	12.6178259888476\\
8.81	12.2664812479113\\
8.82	11.9167960712587\\
8.83	11.572075303183\\
8.84	11.206234165953\\
8.85	10.8235661710165\\
8.86	10.4038172351892\\
8.87	9.95705181349592\\
8.88	9.4789432397906\\
8.89	8.97026760902781\\
8.9	8.43321117429366\\
8.91	7.87078226848925\\
8.92	7.28540416761246\\
8.93	6.67700833901188\\
8.94	6.0423589872691\\
8.95	5.3766007435309\\
8.96	4.67576727664002\\
8.97	3.93870659793919\\
8.98	3.16753687784887\\
8.99	2.36426716264191\\
9	1.53755046201505\\
9.01	0.688592042135696\\
9.02	-0.1798093681804\\
9.03	-1.06432556182344\\
9.04	-1.96031572854224\\
9.05	-2.86216556787608\\
9.06	-3.76480510072398\\
9.07	-4.66563182625379\\
9.08	-5.56570887836756\\
9.09	-6.46945873150989\\
9.1	-7.38286000933221\\
9.11	-8.31148275288922\\
9.12	-9.25608249861915\\
9.13	-10.2148469701657\\
9.14	-11.1818521896346\\
9.15	-12.149189943518\\
9.16	-13.1090796272174\\
9.17	-14.0558482320256\\
9.18	-14.9873325113988\\
9.19	-15.9054465248159\\
9.2	-16.8158260547456\\
9.21	-17.7266188927773\\
9.22	-18.6466604649113\\
9.23	-19.5834544696808\\
9.24	-20.5414919944477\\
9.25	-21.5213819141682\\
9.26	-22.5200053296696\\
9.27	-23.5315641128693\\
9.28	-24.5491408676253\\
9.29	-25.5663181712182\\
9.3	-26.5784922412625\\
9.31	-27.58367522985\\
9.32	-28.5827233287335\\
9.33	-29.5790355509965\\
9.34	-30.5778012082293\\
9.35	-31.5856092123741\\
9.36	-32.6069060718986\\
9.37	-33.6465288042006\\
9.38	-34.707078129894\\
9.39	-35.7894018138593\\
9.4	-36.8930172910362\\
9.41	-38.0167783048749\\
9.42	-39.1595607281413\\
9.43	-40.3207805790062\\
9.44	-41.5006526064975\\
9.45	-42.7002047821916\\
9.46	-43.9211324158538\\
9.47	-45.1655893780725\\
9.48	-46.4359921618271\\
9.49	-47.7348822960509\\
9.5	-49.064860481504\\
9.51	-50.4279582905877\\
9.52	-51.8281262764349\\
9.53	-53.2676840581696\\
9.54	-54.7507950723806\\
9.55	-56.2794274401854\\
9.56	-57.8588034324078\\
9.57	-59.4943887829545\\
9.58	-61.1930020439334\\
9.59	-62.9630229814024\\
9.6	-64.8144426601425\\
9.61	-66.7587593121854\\
9.62	-68.8087815235789\\
9.63	-70.9783898753414\\
9.64	-73.2821769220886\\
9.65	-75.7345799724146\\
9.66	-78.3475338065988\\
9.67	-81.1221008106725\\
9.68	-84.0439773013028\\
9.69	-87.0401392849253\\
9.7	-89.9335248881026\\
9.71	-92.3782454348674\\
9.72	-93.895019179085\\
9.73	-94.1545591495723\\
9.74	-93.287928538447\\
9.75	-91.7530108255478\\
9.76	-89.9763092447918\\
9.77	-88.2098618947918\\
9.78	-86.5678476512557\\
9.79	-85.0896363361406\\
9.8	-83.7800228764741\\
9.81	-82.629342002462\\
9.82	-81.6226367462167\\
9.83	-80.7429922141278\\
9.84	-79.9763695511784\\
9.85	-79.3077719389183\\
9.86	-78.7249405718204\\
9.87	-78.2176643498555\\
9.88	-77.7776996599711\\
9.89	-77.3984918981818\\
9.9	-77.0747837536631\\
9.91	-76.8022104930684\\
9.92	-76.5769695804944\\
9.93	-76.3956093644179\\
9.94	-76.2549458203907\\
9.95	-76.1520846771172\\
9.96	-76.0845042163112\\
9.97	-76.0501458174886\\
9.98	-76.0474652080012\\
9.99	-76.0754164753542\\
10	-76.136193935085\\
};
\addlegendentry{\(G_\text{tot}\) (\(I_\mathrm{p}=70\,\)nA)}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
2.06	-88.7801313946006\\
2.07	-88.4427010195553\\
2.08	-88.1203080973681\\
2.09	-87.8130040912455\\
2.1	-87.5208578253263\\
2.11	-87.2439500540888\\
2.12	-86.9823637055915\\
2.13	-86.7361752991937\\
2.14	-86.5054517386403\\
2.15	-86.2902556532059\\
2.16	-86.0906593404389\\
2.17	-85.9067707323212\\
2.18	-85.7387686538318\\
2.19	-85.5869463503456\\
2.2	-85.4517580968102\\
2.21	-85.3338601917759\\
2.22	-85.2341382411244\\
2.23	-85.1537127001675\\
2.24	-85.093917173378\\
2.25	-85.056250021682\\
2.26	-85.0423084212416\\
2.27	-85.0537219670634\\
2.28	-85.0921038480961\\
2.29	-85.159036018332\\
2.3	-85.2560949425508\\
2.31	-85.3849198533688\\
2.32	-85.5473166433344\\
2.33	-85.74538440841\\
2.34	-85.9816410716735\\
2.35	-86.2591193501587\\
2.36	-86.5814094915412\\
2.37	-86.9526405614436\\
2.38	-87.3774097787208\\
2.39	-87.8606777054801\\
2.4	-88.4076380534992\\
2.41	-89.0235486670402\\
2.42	-89.7134831412717\\
2.43	-90.4819052149186\\
2.44	-91.3319033592062\\
2.45	-92.2637937142956\\
2.46	-93.2726168627148\\
2.47	-94.3437704110895\\
2.48	-95.4457590588369\\
2.49	-96.519289409435\\
2.5	-97.4641725684038\\
2.51	-98.1321887565108\\
2.52	-98.3445320499678\\
2.53	-97.9507222615375\\
2.54	-96.9064377763194\\
2.55	-95.3019338848714\\
2.56	-93.310015695737\\
2.57	-91.1074293156942\\
2.58	-88.8288700554729\\
2.59	-86.5596302207795\\
2.6	-84.3463729594594\\
2.61	-82.2105325381768\\
2.62	-80.1587670017702\\
2.63	-78.1899180217609\\
2.64	-76.2993138494819\\
2.65	-74.4812791942871\\
2.66	-72.7304543205843\\
2.67	-71.0423150319338\\
2.68	-69.4131529223737\\
2.69	-67.8397205637898\\
2.7	-66.3187257825499\\
2.71	-64.8463549297596\\
2.72	-63.4179855790395\\
2.73	-62.0282009058335\\
2.74	-60.671136404985\\
2.75	-59.341061551684\\
2.76	-58.0331312694213\\
2.77	-56.7439814371728\\
2.78	-55.4721296813715\\
2.79	-54.2179693696081\\
2.8	-52.9833346691763\\
2.81	-51.7706840568974\\
2.82	-50.5820626322544\\
2.83	-49.4180973938791\\
2.84	-48.2773157543422\\
2.85	-47.1560218592576\\
2.86	-46.0488133797552\\
2.87	-44.9496248631826\\
2.88	-43.8530175209886\\
2.89	-42.755364046273\\
2.9	-41.6556089367128\\
2.91	-40.5033658783275\\
2.92	-39.4576304580752\\
2.93	-38.3689344332538\\
2.94	-37.2929466963457\\
2.95	-36.2326345362131\\
2.96	-35.1887067197086\\
2.97	-34.1596601447189\\
2.98	-33.1425574679593\\
2.99	-32.1342442150953\\
3	-31.1325805394687\\
3.01	-30.1372880896022\\
3.02	-29.1501701356986\\
3.03	-28.1746892896618\\
3.04	-27.2151097057089\\
3.05	-26.2755530991917\\
3.06	-25.3593214343662\\
3.07	-24.4686955729846\\
3.08	-23.6051861993994\\
3.09	-22.7699975059409\\
3.1	-21.9643818524518\\
3.11	-21.1896592404043\\
3.12	-20.4468938121801\\
3.13	-19.7364587934679\\
3.14	-19.0578502261658\\
3.15	-18.4099886267935\\
3.16	-17.7919054052151\\
3.17	-17.2034075393309\\
3.18	-16.6452530393627\\
3.19	-16.1185652510681\\
3.2	-15.6236489228669\\
3.21	-15.1588665186054\\
3.22	-14.7203298431737\\
3.23	-14.302692024478\\
3.24	-13.9006621244968\\
3.25	-13.5104396031072\\
3.26	-13.1304072626732\\
3.27	-12.7610492911031\\
3.28	-12.404448436671\\
3.29	-12.0636109117454\\
3.3	-11.7417060851766\\
3.31	-11.4411379275626\\
3.32	-11.1623835804787\\
3.33	-10.9031277901707\\
3.34	-10.658499310594\\
3.35	-10.4224874927673\\
3.36	-10.1898088712177\\
3.37	-9.95717869035917\\
3.38	-9.72338672774436\\
3.39	-9.48870158210448\\
3.4	-9.25456859709792\\
3.41	-9.02393600175614\\
3.42	-8.80125500477263\\
3.43	-8.59082025692851\\
3.44	-8.39438230344214\\
3.45	-8.21018569817792\\
3.46	-8.03405406591816\\
3.47	-7.86172993987117\\
3.48	-7.69038039099709\\
3.49	-7.51815961568164\\
3.5	-7.34385249153067\\
3.51	-7.16809990635676\\
3.52	-6.99425658706983\\
3.53	-6.82626948406855\\
3.54	-6.66548434267253\\
3.55	-6.50983672517364\\
3.56	-6.3569425724028\\
3.57	-6.20806526310304\\
3.58	-6.06629300249182\\
3.59	-5.93235275669355\\
3.6	-5.80433100050143\\
3.61	-5.68005865126636\\
3.62	-5.55711499742088\\
3.63	-5.42935322650317\\
3.64	-5.29167623050881\\
3.65	-5.15138008654174\\
3.66	-5.02072171320665\\
3.67	-4.89916293837123\\
3.68	-4.77838586235765\\
3.69	-4.65752224647045\\
3.7	-4.53250163218732\\
3.71	-4.40316378248593\\
3.72	-4.29626902079792\\
3.73	-4.21345488455634\\
3.74	-4.11237162828888\\
3.75	-4.0069699009488\\
3.76	-3.89030355336101\\
3.77	-3.80538286527704\\
3.78	-3.73701344163734\\
3.79	-3.61870035386417\\
3.8	-3.50952405877317\\
3.81	-3.47503618451506\\
3.82	-3.32883165040064\\
3.83	-3.24179859834425\\
3.84	-3.1624069339702\\
3.85	-3.05111464744243\\
3.86	-2.956777613176\\
3.87	-2.86605874788862\\
3.88	-2.7787296052239\\
3.89	-2.69433272149928\\
3.9	-2.61237494311024\\
3.91	-2.53273769098948\\
3.92	-2.45518091872785\\
3.93	-2.37952941642055\\
3.94	-2.30559573377263\\
3.95	-2.23319515182888\\
3.96	-2.16214765868469\\
3.97	-2.09228097895104\\
3.98	-2.02343440918918\\
3.99	-1.95546335115435\\
4	-1.88824433407001\\
4.01	-1.82168029084804\\
4.02	-1.75570587448274\\
4.03	-1.69029243777106\\
4.04	-1.62545219547914\\
4.05	-1.56124086480071\\
4.06	-1.49775788308719\\
4.07	-1.4351431246123\\
4.08	-1.37356921234479\\
4.09	-1.31322874916376\\
4.1	-1.25431658089795\\
4.11	-1.1970074365982\\
4.12	-1.14143504990932\\
4.13	-1.08766330689079\\
4.14	-1.03567371366478\\
4.15	-0.985351784808898\\
4.16	-0.936488210500414\\
4.17	-0.888791955256437\\
4.18	-0.841916002703158\\
4.19	-0.795493615231351\\
4.2	-0.749181076168639\\
4.21	-0.70270147919166\\
4.22	-0.655883373306125\\
4.23	-0.608688373340442\\
4.24	-0.561222903179214\\
4.25	-0.513731300622482\\
4.26	-0.466569966263023\\
4.27	-0.420165072246817\\
4.28	-0.374958856139642\\
4.29	-0.331351578076379\\
4.3	-0.289647181668329\\
4.31	-0.250010522852961\\
4.32	-0.21244258493482\\
4.33	-0.176777540341135\\
4.34	-0.142702284699624\\
4.35	-0.109795754000771\\
4.36	-0.0775824004405763\\
4.37	-0.0455921994457924\\
4.38	-0.0134188347971644\\
4.39	0.0192318486865872\\
4.4	0.0525093918537323\\
4.41	0.0864061197044634\\
4.42	0.120765395298832\\
4.43	0.155308828276532\\
4.44	0.189678044346834\\
4.45	0.223484739434497\\
4.46	0.256361897438438\\
4.47	0.288009112286858\\
4.48	0.318226198023638\\
4.49	0.346931205688094\\
4.5	0.37416147615869\\
4.51	0.400058938954999\\
4.52	0.424843024145957\\
4.53	0.448776156927295\\
4.54	0.472127344166807\\
4.55	0.495139161384088\\
4.56	0.518002377171513\\
4.57	0.540840838072455\\
4.58	0.56370747211227\\
4.59	0.586590509536791\\
4.6	0.609427580335421\\
4.61	0.632124488735883\\
4.62	0.654575088857484\\
4.63	0.676679035041758\\
4.64	0.698354892388664\\
4.65	0.719547230819273\\
4.66	0.740227556083568\\
4.67	0.76038996992753\\
4.68	0.78004338413345\\
4.69	0.799202422901345\\
4.7	0.817879191613031\\
4.71	0.836077635369008\\
4.72	0.853791514099498\\
4.73	0.87100617382265\\
4.74	0.88770350087799\\
4.75	0.903868823638703\\
4.76	0.919498115302815\\
4.77	0.934603934000734\\
4.78	0.949218708287304\\
4.79	0.963394603888531\\
4.8	0.97719979794519\\
4.81	0.990711711351736\\
4.82	1.00400826025515\\
4.83	1.01715857026014\\
4.84	1.03021464480076\\
4.85	1.04320530765008\\
4.86	1.05613336611097\\
4.87	1.06897630705012\\
4.88	1.08169040078312\\
4.89	1.09421740033804\\
4.9	1.10649278629782\\
4.91	1.11845423025721\\
4.92	1.13004904085091\\
4.93	1.1412395828728\\
4.94	1.15200609150457\\
4.95	1.16234668655082\\
4.96	1.17227496509841\\
4.97	1.18181583821516\\
4.98	1.1910005417586\\
4.99	1.19986176432252\\
5	1.20842976067783\\
5.01	1.21672998899356\\
5.02	1.22478249785121\\
5.03	1.23260292844358\\
5.04	1.24020462461905\\
5.05	1.24760124038673\\
5.06	1.25480905512975\\
5.07	1.26184838948174\\
5.08	1.26874363972826\\
5.09	1.27552180034951\\
5.1	1.28220965802973\\
5.11	1.28883007248368\\
5.12	1.29539804749282\\
5.13	1.30191733723927\\
5.14	1.30837825496033\\
5.15	1.31475723752206\\
5.16	1.32101839957483\\
5.17	1.32711698039847\\
5.18	1.33300433819599\\
5.19	1.33863376283293\\
5.2	1.34396637739852\\
5.21	1.34897620612321\\
5.22	1.3536537374813\\
5.23	1.35800741567957\\
5.24	1.36206286673305\\
5.25	1.36585998514735\\
5.26	1.36944828375434\\
5.27	1.37288121577589\\
5.28	1.37621026352463\\
5.29	1.37947961555568\\
5.3	1.38272215219024\\
5.31	1.38595724599944\\
5.32	1.389190566857\\
5.33	1.39241581380665\\
5.34	1.39561800167141\\
5.35	1.39877766496062\\
5.36	1.40187530519174\\
5.37	1.40489531271865\\
5.38	1.40782874857246\\
5.39	1.41067455404138\\
5.4	1.41343899691157\\
5.41	1.41613351395375\\
5.42	1.41877127411519\\
5.43	1.4213630963097\\
5.44	1.42391340797414\\
5.45	1.42641696379613\\
5.46	1.42885695108575\\
5.47	1.4312049397474\\
5.48	1.43342283746037\\
5.49	1.43546678214207\\
5.5	1.4372925770937\\
5.51	1.43886206418065\\
5.52	1.44014963880576\\
5.53	1.44114805638171\\
5.54	1.44187269800514\\
5.55	1.44236358791099\\
5.56	1.44268471172089\\
5.57	1.44292044695072\\
5.58	1.4431692556839\\
5.59	1.44353512148902\\
5.6	1.44411749085631\\
5.61	1.44500068313096\\
5.62	1.4462438859039\\
5.63	1.44787282508625\\
5.64	1.4498741089613\\
5.65	1.45219307775005\\
5.66	1.45473561626937\\
5.67	1.45737409535406\\
5.68	1.45995716214708\\
5.69	1.46232271724821\\
5.7	1.46431299628333\\
5.71	1.46579041163099\\
5.72	1.4666526043915\\
5.73	1.46684511243993\\
5.74	1.46637014498049\\
5.75	1.46529034778138\\
5.76	1.46372677860333\\
5.77	1.46185093668925\\
5.78	1.45987128087779\\
5.79	1.45801525740512\\
5.8	1.45650840966596\\
5.81	1.45555247338797\\
5.82	1.45530464447702\\
5.83	1.45586011228548\\
5.84	1.45723982243402\\
5.85	1.45938495595072\\
5.86	1.46215905711287\\
5.87	1.4653579517838\\
5.88	1.46872691349765\\
5.89	1.47198362954998\\
5.9	1.47484489928547\\
5.91	1.47705448275983\\
5.92	1.47840923798807\\
5.93	1.47878077591392\\
5.94	1.47813019282449\\
5.95	1.47651413341674\\
5.96	1.47408134359725\\
5.97	1.47105980414855\\
5.98	1.46773566346894\\
5.99	1.46442599444984\\
6	1.46144811502816\\
6.01	1.45908858256161\\
6.02	1.45757502868332\\
6.03	1.45705370482557\\
6.04	1.45757502868332\\
6.05	1.45908858256161\\
6.06	1.46144811502816\\
6.07	1.46442599444984\\
6.08	1.46773566346894\\
6.09	1.47105980414855\\
6.1	1.47408134359725\\
6.11	1.47651413341674\\
6.12	1.47813019282449\\
6.13	1.47878077591392\\
6.14	1.47840923798807\\
6.15	1.47705448275983\\
6.16	1.47484489928547\\
6.17	1.47198362954998\\
6.18	1.46872691349765\\
6.19	1.4653579517838\\
6.2	1.46215905711287\\
6.21	1.45938495595072\\
6.22	1.45723982243402\\
6.23	1.45586011228548\\
6.24	1.45530464447702\\
6.25	1.45555247338797\\
6.26	1.45650840966596\\
6.27	1.45801525740512\\
6.28	1.45987128087779\\
6.29	1.46185093668925\\
6.3	1.46372677860333\\
6.31	1.46529034778138\\
6.32	1.46637014498049\\
6.33	1.46684511243993\\
6.34	1.4666526043915\\
6.35	1.46579041163099\\
6.36	1.46431299628333\\
6.37	1.46232271724821\\
6.38	1.45995716214708\\
6.39	1.45737409535406\\
6.4	1.45473561626937\\
6.41	1.45219307775005\\
6.42	1.4498741089613\\
6.43	1.44787282508625\\
6.44	1.4462438859039\\
6.45	1.44500068313096\\
6.46	1.44411749085631\\
6.47	1.44353512148902\\
6.48	1.4431692556839\\
6.49	1.44292044695072\\
6.5	1.44268471172089\\
6.51	1.44236358791099\\
6.52	1.44187269800514\\
6.53	1.44114805638171\\
6.54	1.44014963880576\\
6.55	1.43886206418065\\
6.56	1.4372925770937\\
6.57	1.43546678214207\\
6.58	1.43342283746037\\
6.59	1.4312049397474\\
6.6	1.42885695108575\\
6.61	1.42641696379613\\
6.62	1.42391340797414\\
6.63	1.4213630963097\\
6.64	1.41877127411519\\
6.65	1.41613351395375\\
6.66	1.41343899691157\\
6.67	1.41067455404138\\
6.68	1.40782874857246\\
6.69	1.40489531271865\\
6.7	1.40187530519174\\
6.71	1.39877766496062\\
6.72	1.39561800167141\\
6.73	1.39241581380665\\
6.74	1.389190566857\\
6.75	1.38595724599944\\
6.76	1.38272215219024\\
6.77	1.37947961555568\\
6.78	1.37621026352463\\
6.79	1.37288121577589\\
6.8	1.36944828375434\\
6.81	1.36585998514735\\
6.82	1.36206286673305\\
6.83	1.35800741567957\\
6.84	1.3536537374813\\
6.85	1.34897620612321\\
6.86	1.34396637739852\\
6.87	1.33863376283293\\
6.88	1.33300433819599\\
6.89	1.32711698039847\\
6.9	1.32101839957483\\
6.91	1.31475723752206\\
6.92	1.30837825496033\\
6.93	1.30191733723927\\
6.94	1.29539804749282\\
6.95	1.28883007248368\\
6.96	1.28220965802973\\
6.97	1.27552180034951\\
6.98	1.26874363972826\\
6.99	1.26184838948174\\
7	1.25480905512975\\
7.01	1.24760124038673\\
7.02	1.24020462461905\\
7.03	1.23260292844358\\
7.04	1.22478249785121\\
7.05	1.21672998899356\\
7.06	1.20842976067783\\
7.07	1.19986176432252\\
7.08	1.1910005417586\\
7.09	1.18181583821516\\
7.1	1.17227496509841\\
7.11	1.16234668655082\\
7.12	1.15200609150457\\
7.13	1.1412395828728\\
7.14	1.13004904085091\\
7.15	1.11845423025721\\
7.16	1.10649278629782\\
7.17	1.09421740033804\\
7.18	1.08169040078312\\
7.19	1.06897630705012\\
7.2	1.05613336611097\\
7.21	1.04320530765008\\
7.22	1.03021464480076\\
7.23	1.01715857026014\\
7.24	1.00400826025515\\
7.25	0.990711711351736\\
7.26	0.97719979794519\\
7.27	0.963394603888531\\
7.28	0.949218708287304\\
7.29	0.934603934000734\\
7.3	0.919498115302815\\
7.31	0.903868823638703\\
7.32	0.88770350087799\\
7.33	0.87100617382265\\
7.34	0.853791514099498\\
7.35	0.836077635369008\\
7.36	0.817879191613031\\
7.37	0.799202422901345\\
7.38	0.78004338413345\\
7.39	0.76038996992753\\
7.4	0.740227556083568\\
7.41	0.719547230819273\\
7.42	0.698354892388664\\
7.43	0.676679035041758\\
7.44	0.654575088857484\\
7.45	0.632124488735883\\
7.46	0.609427580335421\\
7.47	0.586590509536791\\
7.48	0.56370747211227\\
7.49	0.540840838072455\\
7.5	0.518002377171513\\
7.51	0.495139161384088\\
7.52	0.472127344166807\\
7.53	0.448776156927295\\
7.54	0.424843024145957\\
7.55	0.400058938954999\\
7.56	0.37416147615869\\
7.57	0.346931205688094\\
7.58	0.318226198023638\\
7.59	0.288009112286858\\
7.6	0.256361897438438\\
7.61	0.223484739434497\\
7.62	0.189678044346834\\
7.63	0.155308828276532\\
7.64	0.120765395298832\\
7.65	0.0864061197044634\\
7.66	0.0525093918537323\\
7.67	0.0192318486865872\\
7.68	-0.0134188347971644\\
7.69	-0.0455921994457924\\
7.7	-0.0775824004405763\\
7.71	-0.109795754000771\\
7.72	-0.142702284699624\\
7.73	-0.176777540341135\\
7.74	-0.21244258493482\\
7.75	-0.250010522852961\\
7.76	-0.289647181668329\\
7.77	-0.331351578076379\\
7.78	-0.374958856139642\\
7.79	-0.420165072246817\\
7.8	-0.466569966263023\\
7.81	-0.513731300622482\\
7.82	-0.561222903179214\\
7.83	-0.608688373340442\\
7.84	-0.655883373306125\\
7.85	-0.70270147919166\\
7.86	-0.749181076168639\\
7.87	-0.795493615231351\\
7.88	-0.841916002703158\\
7.89	-0.888791955256437\\
7.9	-0.936488210500414\\
7.91	-0.985351784808898\\
7.92	-1.03567371366478\\
7.93	-1.08766330689079\\
7.94	-1.14143504990932\\
7.95	-1.1970074365982\\
7.96	-1.25431658089795\\
7.97	-1.31322874916376\\
7.98	-1.37356921234479\\
7.99	-1.4351431246123\\
8	-1.49775788308719\\
8.01	-1.56124086480071\\
8.02	-1.62545219547914\\
8.03	-1.69029243777106\\
8.04	-1.75570587448274\\
8.05	-1.82168029084804\\
8.06	-1.88824433407001\\
8.07	-1.95546335115435\\
8.08	-2.02343440918918\\
8.09	-2.09228097895104\\
8.1	-2.16214765868469\\
8.11	-2.23319515182888\\
8.12	-2.30559573377263\\
8.13	-2.37952941642055\\
8.14	-2.45518091872785\\
8.15	-2.53273769098948\\
8.16	-2.61237494311024\\
8.17	-2.69433272149928\\
8.18	-2.7787296052239\\
8.19	-2.86605874788862\\
8.2	-2.956777613176\\
8.21	-3.05111464744243\\
8.22	-3.1624069339702\\
8.23	-3.24179859834425\\
8.24	-3.32883165040064\\
8.25	-3.47503618451506\\
8.26	-3.50952405877317\\
8.27	-3.61870035386417\\
8.28	-3.73701344163734\\
8.29	-3.80538286527704\\
8.3	-3.89030355336101\\
8.31	-4.0069699009488\\
8.32	-4.11237162828888\\
8.33	-4.21345488455634\\
8.34	-4.29626902079792\\
8.35	-4.40316378248593\\
8.36	-4.53250163218732\\
8.37	-4.65752224647045\\
8.38	-4.77838586235765\\
8.39	-4.89916293837123\\
8.4	-5.02072171320665\\
8.41	-5.15138008654174\\
8.42	-5.29167623050881\\
8.43	-5.42935322650317\\
8.44	-5.55711499742088\\
8.45	-5.68005865126636\\
8.46	-5.80433100050143\\
8.47	-5.93235275669355\\
8.48	-6.06629300249182\\
8.49	-6.20806526310304\\
8.5	-6.3569425724028\\
8.51	-6.50983672517364\\
8.52	-6.66548434267253\\
8.53	-6.82626948406855\\
8.54	-6.99425658706983\\
8.55	-7.16809990635676\\
8.56	-7.34385249153067\\
8.57	-7.51815961568164\\
8.58	-7.69038039099709\\
8.59	-7.86172993987117\\
8.6	-8.03405406591816\\
8.61	-8.21018569817792\\
8.62	-8.39438230344214\\
8.63	-8.59082025692851\\
8.64	-8.80125500477263\\
8.65	-9.02393600175614\\
8.66	-9.25456859709792\\
8.67	-9.48870158210448\\
8.68	-9.72338672774436\\
8.69	-9.95717869035917\\
8.7	-10.1898088712177\\
8.71	-10.4224874927673\\
8.72	-10.658499310594\\
8.73	-10.9031277901707\\
8.74	-11.1623835804787\\
8.75	-11.4411379275626\\
8.76	-11.7417060851766\\
8.77	-12.0636109117454\\
8.78	-12.404448436671\\
8.79	-12.7610492911031\\
8.8	-13.1304072626732\\
8.81	-13.5104396031072\\
8.82	-13.9006621244968\\
8.83	-14.302692024478\\
8.84	-14.7203298431737\\
8.85	-15.1588665186054\\
8.86	-15.6236489228669\\
8.87	-16.1185652510681\\
8.88	-16.6452530393627\\
8.89	-17.2034075393309\\
8.9	-17.7919054052151\\
8.91	-18.4099886267935\\
8.92	-19.0578502261658\\
8.93	-19.7364587934679\\
8.94	-20.4468938121801\\
8.95	-21.1896592404043\\
8.96	-21.9643818524518\\
8.97	-22.7699975059409\\
8.98	-23.6051861993994\\
8.99	-24.4686955729846\\
9	-25.3593214343662\\
9.01	-26.2755530991917\\
9.02	-27.2151097057089\\
9.03	-28.1746892896618\\
9.04	-29.1501701356986\\
9.05	-30.1372880896022\\
9.06	-31.1325805394687\\
9.07	-32.1342442150953\\
9.08	-33.1425574679593\\
9.09	-34.1596601447189\\
9.1	-35.1887067197086\\
9.11	-36.2326345362131\\
9.12	-37.2929466963457\\
9.13	-38.3689344332538\\
9.14	-39.4576304580752\\
9.15	-40.5033658783275\\
9.16	-41.6556089367128\\
9.17	-42.755364046273\\
9.18	-43.8530175209886\\
9.19	-44.9496248631826\\
9.2	-46.0488133797552\\
9.21	-47.1560218592576\\
9.22	-48.2773157543422\\
9.23	-49.4180973938791\\
9.24	-50.5820626322544\\
9.25	-51.7706840568974\\
9.26	-52.9833346691763\\
9.27	-54.2179693696081\\
9.28	-55.4721296813715\\
9.29	-56.7439814371728\\
9.3	-58.0331312694213\\
9.31	-59.341061551684\\
9.32	-60.671136404985\\
9.33	-62.0282009058335\\
9.34	-63.4179855790395\\
9.35	-64.8463549297596\\
9.36	-66.3187257825499\\
9.37	-67.8397205637898\\
9.38	-69.4131529223737\\
9.39	-71.0423150319338\\
9.4	-72.7304543205843\\
9.41	-74.4812791942871\\
9.42	-76.2993138494819\\
9.43	-78.1899180217609\\
9.44	-80.1587670017702\\
9.45	-82.2105325381768\\
9.46	-84.3463729594594\\
9.47	-86.5596302207795\\
9.48	-88.8288700554729\\
9.49	-91.1074293156942\\
9.5	-93.310015695737\\
9.51	-95.3019338848714\\
9.52	-96.9064377763194\\
9.53	-97.9507222615375\\
9.54	-98.3445320499678\\
9.55	-98.1321887565108\\
9.56	-97.4641725684038\\
9.57	-96.519289409435\\
9.58	-95.4457590588369\\
9.59	-94.3437704110895\\
9.6	-93.2726168627148\\
9.61	-92.2637937142956\\
9.62	-91.3319033592062\\
9.63	-90.4819052149186\\
9.64	-89.7134831412717\\
9.65	-89.0235486670402\\
9.66	-88.4076380534992\\
9.67	-87.8606777054801\\
9.68	-87.3774097787208\\
9.69	-86.9526405614436\\
9.7	-86.5814094915412\\
9.71	-86.2591193501587\\
9.72	-85.9816410716735\\
9.73	-85.74538440841\\
9.74	-85.5473166433344\\
9.75	-85.3849198533688\\
9.76	-85.2560949425508\\
9.77	-85.159036018332\\
9.78	-85.0921038480961\\
9.79	-85.0537219670634\\
9.8	-85.0423084212416\\
9.81	-85.056250021682\\
9.82	-85.093917173378\\
9.83	-85.1537127001675\\
9.84	-85.2341382411244\\
9.85	-85.3338601917759\\
9.86	-85.4517580968102\\
9.87	-85.5869463503456\\
9.88	-85.7387686538318\\
9.89	-85.9067707323212\\
9.9	-86.0906593404389\\
9.91	-86.2902556532059\\
9.92	-86.5054517386403\\
9.93	-86.7361752991937\\
9.94	-86.9823637055915\\
9.95	-87.2439500540888\\
9.96	-87.5208578253263\\
9.97	-87.8130040912455\\
9.98	-88.1203080973681\\
9.99	-88.4427010195553\\
10	-88.7801313946006\\
};
\addlegendentry{\(G_\text{tot}\) (\(I_\mathrm{p}=30\,\)nA)}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.06	-126.424190457808\\
2.07	-126.220637236868\\
2.08	-126.041971528108\\
2.09	-125.915903945118\\
2.1	-125.865848161685\\
2.11	-125.908803833094\\
2.12	-126.054137718761\\
2.13	-126.302962571665\\
2.14	-126.647914302205\\
2.15	-127.073453417328\\
2.16	-127.557063808696\\
2.17	-128.071853293554\\
2.18	-128.59084313043\\
2.19	-129.092288209631\\
2.2	-129.564121797261\\
2.21	-130.005487863095\\
2.22	-130.424911903705\\
2.23	-130.836634808586\\
2.24	-131.25703344729\\
2.25	-131.702032056473\\
2.26	-132.185094795976\\
2.27	-132.715140867579\\
2.28	-133.293737333145\\
2.29	-133.911146495606\\
2.3	-134.540605144313\\
2.31	-135.130676375101\\
2.32	-135.597495603716\\
2.33	-135.823875262752\\
2.34	-135.678523346299\\
2.35	-135.064229289674\\
2.36	-133.972494601187\\
2.37	-132.494182497578\\
2.38	-130.773386157704\\
2.39	-128.950350219512\\
2.4	-127.131573353724\\
2.41	-125.379545143017\\
2.42	-123.748963819315\\
2.43	-122.247354507012\\
2.44	-120.875111123183\\
2.45	-119.618484195892\\
2.46	-118.450057481929\\
2.47	-117.329470734995\\
2.48	-116.206816034735\\
2.49	-115.030314743405\\
2.5	-113.757484597031\\
2.51	-112.366097030443\\
2.52	-110.859720394318\\
2.53	-109.265337714564\\
2.54	-107.629401922463\\
2.55	-105.995070360821\\
2.56	-104.414533285495\\
2.57	-102.929618254141\\
2.58	-101.570604091229\\
2.59	-100.352252384015\\
2.6	-99.2817084330744\\
2.61	-98.3434707144956\\
2.62	-97.511589537051\\
2.63	-96.7481402198166\\
2.64	-96.0073615652004\\
2.65	-95.242344470465\\
2.66	-94.4124883604355\\
2.67	-93.4886381791589\\
2.68	-92.4548083988904\\
2.69	-91.3090471368955\\
2.7	-90.0657297716819\\
2.71	-88.7568193711978\\
2.72	-87.4275436843479\\
2.73	-86.1264527866915\\
2.74	-84.8948232507562\\
2.75	-83.7599396040359\\
2.76	-82.7331018946408\\
2.77	-81.8108294941526\\
2.78	-80.9775931548584\\
2.79	-80.209319551643\\
2.8	-79.4774652353543\\
2.81	-78.7530318360672\\
2.82	-78.0090433108773\\
2.83	-77.2203705974554\\
2.84	-76.3624129724175\\
2.85	-75.4127793677197\\
2.86	-74.3584345271956\\
2.87	-73.2045400490001\\
2.88	-71.9774931028186\\
2.89	-70.7191795347842\\
2.9	-69.4766477615976\\
2.91	-68.292735953382\\
2.92	-67.1997469069302\\
2.93	-66.2157485327756\\
2.94	-65.342954181467\\
2.95	-64.5682578272682\\
2.96	-63.86599248722\\
2.97	-63.2022378713402\\
2.98	-62.5395287587121\\
2.99	-61.8416808876979\\
3	-61.0797761978125\\
3.01	-60.2393723443762\\
3.02	-59.3255014443328\\
3.03	-58.3608161628356\\
3.04	-57.3769988732109\\
3.05	-56.4063762743559\\
3.06	-55.4696374245979\\
3.07	-54.5817372460032\\
3.08	-53.7452548485732\\
3.09	-52.960637936687\\
3.1	-52.2180564813824\\
3.11	-51.5063753835944\\
3.12	-50.8145943019192\\
3.13	-50.1367570839998\\
3.14	-49.4764037595641\\
3.15	-48.846647599873\\
3.16	-48.2650466877483\\
3.17	-47.7476240077237\\
3.18	-47.3058534200545\\
3.19	-46.944650750931\\
3.2	-46.6588884075509\\
3.21	-46.4300021199402\\
3.22	-46.226437869981\\
3.23	-46.0058380153257\\
3.24	-45.7247760978726\\
3.25	-45.3402782909577\\
3.26	-44.8454342091553\\
3.27	-44.2680556765307\\
3.28	-43.6612790999112\\
3.29	-43.0873922866359\\
3.3	-42.5881855898218\\
3.31	-42.192734817921\\
3.32	-41.9170003562991\\
3.33	-41.7605843625562\\
3.34	-41.7059510749392\\
3.35	-41.7203904619153\\
3.36	-41.7707492802935\\
3.37	-41.824833843535\\
3.38	-41.8516704947038\\
3.39	-41.8229912831312\\
3.4	-41.7210988642084\\
3.41	-41.5385289949503\\
3.42	-41.2743803128782\\
3.43	-40.9515037009033\\
3.44	-40.6016673520913\\
3.45	-40.2546221294661\\
3.46	-39.9192091717486\\
3.47	-39.6070533722634\\
3.48	-39.3291318038119\\
3.49	-39.1068575435498\\
3.5	-38.9496475634036\\
3.51	-38.8399705537411\\
3.52	-38.775192488227\\
3.53	-38.7427598357358\\
3.54	-38.7297812940512\\
3.55	-38.7301789385967\\
3.56	-38.7319810369853\\
3.57	-38.7102163347334\\
3.58	-38.6381800428615\\
3.59	-38.5063281771482\\
3.6	-38.3013422883952\\
3.61	-38.0519338397842\\
3.62	-37.8008894594162\\
3.63	-37.5749284056305\\
3.64	-37.3766881095161\\
3.65	-37.2026009849604\\
3.66	-37.0240429491623\\
3.67	-36.8134964493688\\
3.68	-36.6258804766059\\
3.69	-36.5026383719564\\
3.7	-36.4516054777108\\
3.71	-36.4261632135035\\
3.72	-36.4102538783453\\
3.73	-36.3479137378839\\
3.74	-36.3229548510093\\
3.75	-36.2448387139345\\
3.76	-36.2853191754519\\
3.77	-36.2111653440762\\
3.78	-36.0385428245687\\
3.79	-36.0399200945564\\
3.8	-35.8458235083626\\
3.81	-35.6881377098265\\
3.82	-35.4885906126704\\
3.83	-35.3202027296255\\
3.84	-35.1686161044548\\
3.85	-35.0316254581533\\
3.86	-34.9117354936587\\
3.87	-34.8080005541924\\
3.88	-34.7174259514834\\
3.89	-34.6408077360911\\
3.9	-34.5771121507925\\
3.91	-34.5244294377651\\
3.92	-34.4805288804681\\
3.93	-34.4428306524451\\
3.94	-34.4084701852443\\
3.95	-34.3743523842063\\
3.96	-34.337262324434\\
3.97	-34.2940281984454\\
3.98	-34.2418088411705\\
3.99	-34.1782260344785\\
4	-34.10174185608\\
4.01	-34.0118081339492\\
4.02	-33.9090209001614\\
4.03	-33.7951637074231\\
4.04	-33.6731432381614\\
4.05	-33.5468202855789\\
4.06	-33.4207488145686\\
4.07	-33.2998416332389\\
4.08	-33.1889830868299\\
4.09	-33.0926162980816\\
4.1	-33.015711020864\\
4.11	-32.9575066110641\\
4.12	-32.9250148431036\\
4.13	-32.9080011427433\\
4.14	-32.9072408440125\\
4.15	-32.9167629761232\\
4.16	-32.932750414077\\
4.17	-32.9465791670535\\
4.18	-32.9505644162185\\
4.19	-32.9377671447345\\
4.2	-32.9027493772828\\
4.21	-32.8423072997971\\
4.22	-32.7559264571297\\
4.23	-32.6459039325993\\
4.24	-32.5171263059431\\
4.25	-32.3765512329621\\
4.26	-32.2324780116748\\
4.27	-32.0937044882913\\
4.28	-31.968660657273\\
4.29	-31.8645949178864\\
4.3	-31.7868754617539\\
4.31	-31.7384594944349\\
4.32	-31.7195750674029\\
4.33	-31.7276498655672\\
4.34	-31.7575057569083\\
4.35	-31.8018165556715\\
4.36	-31.8518006060943\\
4.37	-31.8980919823796\\
4.38	-31.9317069447532\\
4.39	-31.9450000581861\\
4.4	-31.9324926535873\\
4.41	-31.8914622677766\\
4.42	-31.8222096377478\\
4.43	-31.7279664744099\\
4.44	-31.6144646376059\\
4.45	-31.4892382726954\\
4.46	-31.3607642920865\\
4.47	-31.2375568582903\\
4.48	-31.1273217196594\\
4.49	-31.036253216219\\
4.5	-30.9685293014512\\
4.51	-30.9260331549615\\
4.52	-30.9083062370479\\
4.53	-30.9127181524812\\
4.54	-30.9348229309263\\
4.55	-30.9688594599906\\
4.56	-31.0083439974354\\
4.57	-31.0466974856809\\
4.58	-31.0778479251715\\
4.59	-31.096751589302\\
4.6	-31.0997857372326\\
4.61	-31.0849804486654\\
4.62	-31.0520759831378\\
4.63	-31.0024127464988\\
4.64	-30.9386797478114\\
4.65	-30.8645616135932\\
4.66	-30.784331753182\\
4.67	-30.7024390561993\\
4.68	-30.6231291426273\\
4.69	-30.5501302567614\\
4.7	-30.4864214183994\\
4.71	-30.4340887443997\\
4.72	-30.3942664296009\\
4.73	-30.3671524372753\\
4.74	-30.3520855323991\\
4.75	-30.3476684895556\\
4.76	-30.3519228964381\\
4.77	-30.3624615857917\\
4.78	-30.3766664672567\\
4.79	-30.3918615340665\\
4.8	-30.4054729926388\\
4.81	-30.4151706518281\\
4.82	-30.4189870456922\\
4.83	-30.4154120466282\\
4.84	-30.4034616930132\\
4.85	-30.382719382637\\
4.86	-30.353347844769\\
4.87	-30.3160696802907\\
4.88	-30.2721159248166\\
4.89	-30.2231437919297\\
4.9	-30.1711281739201\\
4.91	-30.1182339006075\\
4.92	-30.0666776605411\\
4.93	-30.0185887093384\\
4.94	-29.9758766513186\\
4.95	-29.9401129367439\\
4.96	-29.9124312994563\\
4.97	-29.8934513569147\\
4.98	-29.883229981281\\
4.99	-29.8812452199379\\
5	-29.8864178715465\\
5.01	-29.8971744591508\\
5.02	-29.9115519343703\\
5.03	-29.9273396837242\\
5.04	-29.942247795658\\
5.05	-29.9540858971998\\
5.06	-29.9609332325976\\
5.07	-29.9612819988748\\
5.08	-29.9541401408349\\
5.09	-29.9388879388463\\
5.1	-29.9160079836134\\
5.11	-29.8861071916496\\
5.12	-29.8502703388752\\
5.13	-29.8101601445214\\
5.14	-29.7676440069031\\
5.15	-29.7256430498426\\
5.16	-29.6836766271403\\
5.17	-29.6472898510283\\
5.18	-29.6153480189707\\
5.19	-29.590185132967\\
5.2	-29.5726823910962\\
5.21	-29.5632021656677\\
5.22	-29.561557977455\\
5.23	-29.567032969028\\
5.24	-29.578439117616\\
5.25	-29.5942084993432\\
5.26	-29.612507247409\\
5.27	-29.6313622258582\\
5.28	-29.6487912298973\\
5.29	-29.662929548684\\
5.3	-29.6721472434799\\
5.31	-29.6751527422034\\
5.32	-29.6710784298094\\
5.33	-29.6595436661539\\
5.34	-29.6406897401369\\
5.35	-29.6151818753553\\
5.36	-29.5841746135849\\
5.37	-29.5492399438535\\
5.38	-29.5122613201689\\
5.39	-29.4753005631426\\
5.4	-29.440448116561\\
5.41	-29.4096687502307\\
5.42	-29.3846551055132\\
5.43	-29.3667004020232\\
5.44	-29.3565997567215\\
5.45	-29.3545869976845\\
5.46	-29.3603119113606\\
5.47	-29.3728600090832\\
5.48	-29.3908145197537\\
5.49	-29.4123573846894\\
5.5	-29.4354033136737\\
5.51	-29.4577574414896\\
5.52	-29.4772849943999\\
5.53	-29.4920789295413\\
5.54	-29.5006109448944\\
5.55	-29.5018521110695\\
5.56	-29.4953519634461\\
5.57	-29.4812684699953\\
5.58	-29.460346386654\\
5.59	-29.43384612382\\
5.6	-29.4034303526818\\
5.61	-29.371019492667\\
5.62	-29.3386305037872\\
5.63	-29.3082154886993\\
5.64	-29.281515547976\\
5.65	-29.2599439206714\\
5.66	-29.2445066938254\\
5.67	-29.2357640956985\\
5.68	-29.2338283168969\\
5.69	-29.2383890624704\\
5.7	-29.2487559620888\\
5.71	-29.2639086733961\\
5.72	-29.2825508672253\\
5.73	-29.3031708077332\\
5.74	-29.3241163229168\\
5.75	-29.3436917539664\\
5.76	-29.3602791993692\\
5.77	-29.3724749822648\\
5.78	-29.3792215181058\\
5.79	-29.3799072907102\\
5.8	-29.3744109142419\\
5.81	-29.3613284272634\\
5.82	-29.3466317188397\\
5.83	-29.3245622977088\\
5.84	-29.3011592102029\\
5.85	-29.2759851561594\\
5.86	-29.2502844543943\\
5.87	-29.2253480639097\\
5.88	-29.2025336244142\\
5.89	-29.1832514448086\\
5.9	-29.1688890137872\\
5.91	-29.1606670489017\\
5.92	-29.1604449431956\\
5.93	-29.1665303871663\\
5.94	-29.1786261465224\\
5.95	-29.1976116084895\\
5.96	-29.2208440847842\\
5.97	-29.2462777744389\\
5.98	-29.2717470069446\\
5.99	-29.2952378166343\\
6	-29.3150872206965\\
6.01	-29.3300763785236\\
6.02	-29.3407575127983\\
6.03	-29.3438651936355\\
6.04	-29.3407575127983\\
6.05	-29.3300763785236\\
6.06	-29.3150872206965\\
6.07	-29.2952378166343\\
6.08	-29.2717470069446\\
6.09	-29.2462777744389\\
6.1	-29.2208440847842\\
6.11	-29.1976116084895\\
6.12	-29.1786261465224\\
6.13	-29.1665303871663\\
6.14	-29.1604449431956\\
6.15	-29.1606670489017\\
6.16	-29.1688890137872\\
6.17	-29.1832514448086\\
6.18	-29.2025336244142\\
6.19	-29.2253480639097\\
6.2	-29.2502844543943\\
6.21	-29.2759851561594\\
6.22	-29.3011592102029\\
6.23	-29.3245622977088\\
6.24	-29.3466317188397\\
6.25	-29.3613284272634\\
6.26	-29.3744109142419\\
6.27	-29.3799072907102\\
6.28	-29.3792215181058\\
6.29	-29.3724749822648\\
6.3	-29.3602791993692\\
6.31	-29.3436917539664\\
6.32	-29.3241163229168\\
6.33	-29.3031708077332\\
6.34	-29.2825508672253\\
6.35	-29.2639086733961\\
6.36	-29.2487559620888\\
6.37	-29.2383890624704\\
6.38	-29.2338283168969\\
6.39	-29.2357640956985\\
6.4	-29.2445066938254\\
6.41	-29.2599439206714\\
6.42	-29.281515547976\\
6.43	-29.3082154886993\\
6.44	-29.3386305037872\\
6.45	-29.371019492667\\
6.46	-29.4034303526818\\
6.47	-29.43384612382\\
6.48	-29.460346386654\\
6.49	-29.4812684699953\\
6.5	-29.4953519634461\\
6.51	-29.5018521110695\\
6.52	-29.5006109448944\\
6.53	-29.4920789295413\\
6.54	-29.4772849943999\\
6.55	-29.4577574414896\\
6.56	-29.4354033136737\\
6.57	-29.4123573846894\\
6.58	-29.3908145197537\\
6.59	-29.3728600090832\\
6.6	-29.3603119113606\\
6.61	-29.3545869976845\\
6.62	-29.3565997567215\\
6.63	-29.3667004020232\\
6.64	-29.3846551055132\\
6.65	-29.4096687502307\\
6.66	-29.440448116561\\
6.67	-29.4753005631426\\
6.68	-29.5122613201689\\
6.69	-29.5492399438535\\
6.7	-29.5841746135849\\
6.71	-29.6151818753553\\
6.72	-29.6406897401369\\
6.73	-29.6595436661539\\
6.74	-29.6710784298094\\
6.75	-29.6751527422034\\
6.76	-29.6721472434799\\
6.77	-29.662929548684\\
6.78	-29.6487912298973\\
6.79	-29.6313622258582\\
6.8	-29.612507247409\\
6.81	-29.5942084993432\\
6.82	-29.578439117616\\
6.83	-29.567032969028\\
6.84	-29.561557977455\\
6.85	-29.5632021656677\\
6.86	-29.5726823910962\\
6.87	-29.590185132967\\
6.88	-29.6153480189707\\
6.89	-29.6472898510283\\
6.9	-29.6836766271403\\
6.91	-29.7256430498426\\
6.92	-29.7676440069031\\
6.93	-29.8101601445214\\
6.94	-29.8502703388752\\
6.95	-29.8861071916496\\
6.96	-29.9160079836134\\
6.97	-29.9388879388463\\
6.98	-29.9541401408349\\
6.99	-29.9612819988748\\
7	-29.9609332325976\\
7.01	-29.9540858971998\\
7.02	-29.942247795658\\
7.03	-29.9273396837242\\
7.04	-29.9115519343703\\
7.05	-29.8971744591508\\
7.06	-29.8864178715465\\
7.07	-29.8812452199379\\
7.08	-29.883229981281\\
7.09	-29.8934513569147\\
7.1	-29.9124312994563\\
7.11	-29.9401129367439\\
7.12	-29.9758766513186\\
7.13	-30.0185887093384\\
7.14	-30.0666776605411\\
7.15	-30.1182339006075\\
7.16	-30.1711281739201\\
7.17	-30.2231437919297\\
7.18	-30.2721159248166\\
7.19	-30.3160696802907\\
7.2	-30.353347844769\\
7.21	-30.382719382637\\
7.22	-30.4034616930132\\
7.23	-30.4154120466282\\
7.24	-30.4189870456922\\
7.25	-30.4151706518281\\
7.26	-30.4054729926388\\
7.27	-30.3918615340665\\
7.28	-30.3766664672567\\
7.29	-30.3624615857917\\
7.3	-30.3519228964381\\
7.31	-30.3476684895556\\
7.32	-30.3520855323991\\
7.33	-30.3671524372753\\
7.34	-30.3942664296009\\
7.35	-30.4340887443997\\
7.36	-30.4864214183994\\
7.37	-30.5501302567614\\
7.38	-30.6231291426273\\
7.39	-30.7024390561993\\
7.4	-30.784331753182\\
7.41	-30.8645616135932\\
7.42	-30.9386797478114\\
7.43	-31.0024127464988\\
7.44	-31.0520759831378\\
7.45	-31.0849804486654\\
7.46	-31.0997857372326\\
7.47	-31.096751589302\\
7.48	-31.0778479251715\\
7.49	-31.0466974856809\\
7.5	-31.0083439974354\\
7.51	-30.9688594599906\\
7.52	-30.9348229309263\\
7.53	-30.9127181524812\\
7.54	-30.9083062370479\\
7.55	-30.9260331549615\\
7.56	-30.9685293014512\\
7.57	-31.036253216219\\
7.58	-31.1273217196594\\
7.59	-31.2375568582903\\
7.6	-31.3607642920865\\
7.61	-31.4892382726954\\
7.62	-31.6144646376059\\
7.63	-31.7279664744099\\
7.64	-31.8222096377478\\
7.65	-31.8914622677766\\
7.66	-31.9324926535873\\
7.67	-31.9450000581861\\
7.68	-31.9317069447532\\
7.69	-31.8980919823796\\
7.7	-31.8518006060943\\
7.71	-31.8018165556715\\
7.72	-31.7575057569083\\
7.73	-31.7276498655672\\
7.74	-31.7195750674029\\
7.75	-31.7384594944349\\
7.76	-31.7868754617539\\
7.77	-31.8645949178864\\
7.78	-31.968660657273\\
7.79	-32.0937044882913\\
7.8	-32.2324780116748\\
7.81	-32.3765512329621\\
7.82	-32.5171263059431\\
7.83	-32.6459039325993\\
7.84	-32.7559264571297\\
7.85	-32.8423072997971\\
7.86	-32.9027493772828\\
7.87	-32.9377671447345\\
7.88	-32.9505644162185\\
7.89	-32.9465791670535\\
7.9	-32.932750414077\\
7.91	-32.9167629761232\\
7.92	-32.9072408440125\\
7.93	-32.9080011427433\\
7.94	-32.9250148431036\\
7.95	-32.9575066110641\\
7.96	-33.015711020864\\
7.97	-33.0926162980816\\
7.98	-33.1889830868299\\
7.99	-33.2998416332389\\
8	-33.4207488145686\\
8.01	-33.5468202855789\\
8.02	-33.6731432381614\\
8.03	-33.7951637074231\\
8.04	-33.9090209001614\\
8.05	-34.0118081339492\\
8.06	-34.10174185608\\
8.07	-34.1782260344785\\
8.08	-34.2418088411705\\
8.09	-34.2940281984454\\
8.1	-34.337262324434\\
8.11	-34.3743523842063\\
8.12	-34.4084701852443\\
8.13	-34.4428306524451\\
8.14	-34.4805288804681\\
8.15	-34.5244294377651\\
8.16	-34.5771121507925\\
8.17	-34.6408077360911\\
8.18	-34.7174259514834\\
8.19	-34.8080005541924\\
8.2	-34.9117354936587\\
8.21	-35.0316254581533\\
8.22	-35.1686161044548\\
8.23	-35.3202027296255\\
8.24	-35.4885906126704\\
8.25	-35.6881377098265\\
8.26	-35.8458235083626\\
8.27	-36.0399200945564\\
8.28	-36.0385428245687\\
8.29	-36.2111653440762\\
8.3	-36.2853191754519\\
8.31	-36.2448387139345\\
8.32	-36.3229548510093\\
8.33	-36.3479137378839\\
8.34	-36.4102538783453\\
8.35	-36.4261632135035\\
8.36	-36.4516054777108\\
8.37	-36.5026383719564\\
8.38	-36.6258804766059\\
8.39	-36.8134964493688\\
8.4	-37.0240429491623\\
8.41	-37.2026009849604\\
8.42	-37.3766881095161\\
8.43	-37.5749284056305\\
8.44	-37.8008894594162\\
8.45	-38.0519338397842\\
8.46	-38.3013422883952\\
8.47	-38.5063281771482\\
8.48	-38.6381800428615\\
8.49	-38.7102163347334\\
8.5	-38.7319810369853\\
8.51	-38.7301789385967\\
8.52	-38.7297812940512\\
8.53	-38.7427598357358\\
8.54	-38.775192488227\\
8.55	-38.8399705537411\\
8.56	-38.9496475634036\\
8.57	-39.1068575435498\\
8.58	-39.3291318038119\\
8.59	-39.6070533722634\\
8.6	-39.9192091717486\\
8.61	-40.2546221294661\\
8.62	-40.6016673520913\\
8.63	-40.9515037009033\\
8.64	-41.2743803128782\\
8.65	-41.5385289949503\\
8.66	-41.7210988642084\\
8.67	-41.8229912831312\\
8.68	-41.8516704947038\\
8.69	-41.824833843535\\
8.7	-41.7707492802935\\
8.71	-41.7203904619153\\
8.72	-41.7059510749392\\
8.73	-41.7605843625562\\
8.74	-41.9170003562991\\
8.75	-42.192734817921\\
8.76	-42.5881855898218\\
8.77	-43.0873922866359\\
8.78	-43.6612790999112\\
8.79	-44.2680556765307\\
8.8	-44.8454342091553\\
8.81	-45.3402782909577\\
8.82	-45.7247760978726\\
8.83	-46.0058380153257\\
8.84	-46.226437869981\\
8.85	-46.4300021199402\\
8.86	-46.6588884075509\\
8.87	-46.944650750931\\
8.88	-47.3058534200545\\
8.89	-47.7476240077237\\
8.9	-48.2650466877483\\
8.91	-48.846647599873\\
8.92	-49.4764037595641\\
8.93	-50.1367570839998\\
8.94	-50.8145943019192\\
8.95	-51.5063753835944\\
8.96	-52.2180564813824\\
8.97	-52.960637936687\\
8.98	-53.7452548485732\\
8.99	-54.5817372460032\\
9	-55.4696374245979\\
9.01	-56.4063762743559\\
9.02	-57.3769988732109\\
9.03	-58.3608161628356\\
9.04	-59.3255014443328\\
9.05	-60.2393723443762\\
9.06	-61.0797761978125\\
9.07	-61.8416808876979\\
9.08	-62.5395287587121\\
9.09	-63.2022378713402\\
9.1	-63.86599248722\\
9.11	-64.5682578272682\\
9.12	-65.342954181467\\
9.13	-66.2157485327756\\
9.14	-67.1997469069302\\
9.15	-68.292735953382\\
9.16	-69.4766477615976\\
9.17	-70.7191795347842\\
9.18	-71.9774931028186\\
9.19	-73.2045400490001\\
9.2	-74.3584345271956\\
9.21	-75.4127793677197\\
9.22	-76.3624129724175\\
9.23	-77.2203705974554\\
9.24	-78.0090433108773\\
9.25	-78.7530318360672\\
9.26	-79.4774652353543\\
9.27	-80.209319551643\\
9.28	-80.9775931548584\\
9.29	-81.8108294941526\\
9.3	-82.7331018946408\\
9.31	-83.7599396040359\\
9.32	-84.8948232507562\\
9.33	-86.1264527866915\\
9.34	-87.4275436843479\\
9.35	-88.7568193711978\\
9.36	-90.0657297716819\\
9.37	-91.3090471368955\\
9.38	-92.4548083988904\\
9.39	-93.4886381791589\\
9.4	-94.4124883604355\\
9.41	-95.242344470465\\
9.42	-96.0073615652004\\
9.43	-96.7481402198166\\
9.44	-97.511589537051\\
9.45	-98.3434707144956\\
9.46	-99.2817084330744\\
9.47	-100.352252384015\\
9.48	-101.570604091229\\
9.49	-102.929618254141\\
9.5	-104.414533285495\\
9.51	-105.995070360821\\
9.52	-107.629401922463\\
9.53	-109.265337714564\\
9.54	-110.859720394318\\
9.55	-112.366097030443\\
9.56	-113.757484597031\\
9.57	-115.030314743405\\
9.58	-116.206816034735\\
9.59	-117.329470734995\\
9.6	-118.450057481929\\
9.61	-119.618484195892\\
9.62	-120.875111123183\\
9.63	-122.247354507012\\
9.64	-123.748963819315\\
9.65	-125.379545143017\\
9.66	-127.131573353724\\
9.67	-128.950350219512\\
9.68	-130.773386157704\\
9.69	-132.494182497578\\
9.7	-133.972494601187\\
9.71	-135.064229289674\\
9.72	-135.678523346299\\
9.73	-135.823875262752\\
9.74	-135.597495603716\\
9.75	-135.130676375101\\
9.76	-134.540605144313\\
9.77	-133.911146495606\\
9.78	-133.293737333145\\
9.79	-132.715140867579\\
9.8	-132.185094795976\\
9.81	-131.702032056473\\
9.82	-131.25703344729\\
9.83	-130.836634808586\\
9.84	-130.424911903705\\
9.85	-130.005487863095\\
9.86	-129.564121797261\\
9.87	-129.092288209631\\
9.88	-128.59084313043\\
9.89	-128.071853293554\\
9.9	-127.557063808696\\
9.91	-127.073453417328\\
9.92	-126.647914302205\\
9.93	-126.302962571665\\
9.94	-126.054137718761\\
9.95	-125.908803833094\\
9.96	-125.865848161685\\
9.97	-125.915903945118\\
9.98	-126.041971528108\\
9.99	-126.220637236868\\
10	-126.424190457808\\
};
\addlegendentry{\(G_\text{rev}\) (\(I_\mathrm{p}=70\,\)nA)}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.06	-141.408809983568\\
2.07	-141.085926654128\\
2.08	-140.765462728839\\
2.09	-140.460096300649\\
2.1	-140.18118468765\\
2.11	-139.936400699506\\
2.12	-139.72819588083\\
2.13	-139.553557930285\\
2.14	-139.405037396976\\
2.15	-139.272796032708\\
2.16	-139.147177597942\\
2.17	-139.021099166556\\
2.18	-138.891448703311\\
2.19	-138.759134597005\\
2.2	-138.627930936199\\
2.21	-138.502761201662\\
2.22	-138.388129375192\\
2.23	-138.287101961925\\
2.24	-138.200950760119\\
2.25	-138.129260206519\\
2.26	-138.070249212686\\
2.27	-138.021044514591\\
2.28	-137.977784799659\\
2.29	-137.935479606876\\
2.3	-137.887714544801\\
2.31	-137.826282035868\\
2.32	-137.740956173385\\
2.33	-137.61962224678\\
2.34	-137.44910487544\\
2.35	-137.216975813303\\
2.36	-136.914372304632\\
2.37	-136.539178177611\\
2.38	-136.098417638449\\
2.39	-135.608563332185\\
2.4	-135.093382226354\\
2.41	-134.580099355913\\
2.42	-134.095184841347\\
2.43	-133.660807216044\\
2.44	-133.29214671487\\
2.45	-132.995132161674\\
2.46	-132.763952590995\\
2.47	-132.577939535208\\
2.48	-132.398193910247\\
2.49	-132.165922573976\\
2.5	-131.806718178497\\
2.51	-131.245532375282\\
2.52	-130.431335623264\\
2.53	-129.359017717693\\
2.54	-128.072484594159\\
2.55	-126.64737090798\\
2.56	-125.167307072809\\
2.57	-123.706582564019\\
2.58	-122.322084978375\\
2.59	-121.051381469245\\
2.6	-119.913318222365\\
2.61	-118.90890765605\\
2.62	-118.021792246493\\
2.63	-117.219020433673\\
2.64	-116.454203049734\\
2.65	-115.675488377228\\
2.66	-114.838210842435\\
2.67	-113.916580735953\\
2.68	-112.906212980074\\
2.69	-111.815843330368\\
2.7	-110.656304049773\\
2.71	-109.43614484083\\
2.72	-108.1654282774\\
2.73	-106.861572899795\\
2.74	-105.550387566183\\
2.75	-104.260931783788\\
2.76	-103.0180657395\\
2.77	-101.836971090548\\
2.78	-100.72133911321\\
2.79	-99.6648269267807\\
2.8	-98.6547738095931\\
2.81	-97.6769315304004\\
2.82	-96.719498627439\\
2.83	-95.7745503779814\\
2.84	-94.8360878997763\\
2.85	-93.8961687383584\\
2.86	-92.9422755446862\\
2.87	-91.9586934304349\\
2.88	-90.9321579934041\\
2.89	-89.8588175905932\\
2.9	-88.7480131381331\\
2.91	-87.620261538407\\
2.92	-86.5007205759655\\
2.93	-85.4117776012784\\
2.94	-84.3678130073244\\
2.95	-83.3732810131652\\
2.96	-82.4237649106762\\
2.97	-81.5089039220726\\
2.98	-80.6158003105375\\
2.99	-79.7317277148302\\
3	-78.845736640875\\
3.01	-77.9496274356579\\
3.02	-77.038995851416\\
3.03	-76.1143600230331\\
3.04	-75.1814964183915\\
3.05	-74.2501523600047\\
3.06	-73.3314487015341\\
3.07	-72.4352875276591\\
3.08	-71.5688613067049\\
3.09	-70.7363518271104\\
3.1	-69.9392029763361\\
3.11	-69.1764381249387\\
3.12	-68.4450643968703\\
3.13	-67.7409079917816\\
3.14	-67.0601177382046\\
3.15	-66.4010831381973\\
3.16	-65.7657800475713\\
3.17	-65.1596052305849\\
3.18	-64.5896069771101\\
3.19	-64.0620461197938\\
3.2	-63.5804223620553\\
3.21	-63.144269293727\\
3.22	-62.7485471197576\\
3.23	-62.3837202515063\\
3.24	-62.0369736806213\\
3.25	-61.6947174622596\\
3.26	-61.3455745938791\\
3.27	-60.9830525400408\\
3.28	-60.6075110580468\\
3.29	-60.2266598994175\\
3.3	-59.8535075218492\\
3.31	-59.5017003700704\\
3.32	-59.1806449782187\\
3.33	-58.8935767339967\\
3.34	-58.6387393589604\\
3.35	-58.4113546884923\\
3.36	-58.2049558019086\\
3.37	-58.0125975384108\\
3.38	-57.8278572138807\\
3.39	-57.6447463777168\\
3.4	-57.4568916315342\\
3.41	-57.2580318111339\\
3.42	-57.0443957751532\\
3.43	-56.8160934991127\\
3.44	-56.5758171728225\\
3.45	-56.3271478769226\\
3.46	-56.0742137490573\\
3.47	-55.8217172711383\\
3.48	-55.5740323267005\\
3.49	-55.3344491942659\\
3.5	-55.1058287464625\\
3.51	-54.891558762102\\
3.52	-54.6953126379368\\
3.53	-54.5195039498986\\
3.54	-54.3640946614956\\
3.55	-54.2258355686056\\
3.56	-54.0981906977955\\
3.57	-53.9741056192867\\
3.58	-53.8487942291236\\
3.59	-53.7187321633766\\
3.6	-53.5788461054841\\
3.61	-53.424622123768\\
3.62	-53.2556592727326\\
3.63	-53.0724699807271\\
3.64	-52.8744084233687\\
3.65	-52.6711935145331\\
3.66	-52.4768686748942\\
3.67	-52.2991662395571\\
3.68	-52.1374721211768\\
3.69	-51.9893323106295\\
3.7	-51.8513906809997\\
3.71	-51.7206306151027\\
3.72	-51.6046355277154\\
3.73	-51.5104346923759\\
3.74	-51.423663674896\\
3.75	-51.3337287830595\\
3.76	-51.2457766280307\\
3.77	-51.1447871164279\\
3.78	-51.0521474883931\\
3.79	-50.9260080470904\\
3.8	-50.8237514009525\\
3.81	-50.7197060522786\\
3.82	-50.555189560212\\
3.83	-50.4339339924559\\
3.84	-50.3226197967828\\
3.85	-50.1847650805617\\
3.86	-50.0568038574148\\
3.87	-49.9368090507699\\
3.88	-49.8242174052364\\
3.89	-49.7186988921339\\
3.9	-49.6198666094685\\
3.91	-49.5271678565117\\
3.92	-49.4398000586421\\
3.93	-49.3568017685557\\
3.94	-49.2771040770552\\
3.95	-49.199582297603\\
3.96	-49.1231047834334\\
3.97	-49.0465799919096\\
3.98	-48.9690043005147\\
3.99	-48.8895123363154\\
4	-48.8074299839741\\
4.01	-48.7223264263758\\
4.02	-48.6340602799297\\
4.03	-48.5428121570992\\
4.04	-48.4490967761037\\
4.05	-48.3537478334985\\
4.06	-48.2578724694368\\
4.07	-48.1627747533213\\
4.08	-48.0698522623693\\
4.09	-47.9804731702403\\
4.1	-47.8958445691206\\
4.11	-47.8169351708115\\
4.12	-47.7441145244163\\
4.13	-47.677574567514\\
4.14	-47.61679792827\\
4.15	-47.5608177914063\\
4.16	-47.5082432240137\\
4.17	-47.4573793635756\\
4.18	-47.4063930017344\\
4.19	-47.3535033324591\\
4.2	-47.2971788850862\\
4.21	-47.2363161491291\\
4.22	-47.1703762425105\\
4.23	-47.0994601830843\\
4.24	-47.0243105174794\\
4.25	-46.9462370998605\\
4.26	-46.8669753470497\\
4.27	-46.7884936648237\\
4.28	-46.712773887299\\
4.29	-46.6415907503846\\
4.3	-46.5763158236699\\
4.31	-46.5177681788148\\
4.32	-46.4661277992203\\
4.33	-46.420920864683\\
4.34	-46.3810781473668\\
4.35	-46.3450595427604\\
4.36	-46.3110305650428\\
4.37	-46.2770699438079\\
4.38	-46.2413840159709\\
4.39	-46.2025021689356\\
4.4	-46.1594296918213\\
4.41	-46.1117406474101\\
4.42	-46.0596014333076\\
4.43	-46.0037248353897\\
4.44	-45.9452637682703\\
4.45	-45.8856608129939\\
4.46	-45.8264735108632\\
4.47	-45.7691977683615\\
4.48	-45.7151090406899\\
4.49	-45.6651383894177\\
4.5	-45.619794855519\\
4.51	-45.5791398592485\\
4.52	-45.5428125925788\\
4.53	-45.5101001742687\\
4.54	-45.4800409357164\\
4.55	-45.4515461018531\\
4.56	-45.42352406028\\
4.57	-45.3949925540583\\
4.58	-45.3651669776511\\
4.59	-45.3335174656022\\
4.6	-45.2997924468341\\
4.61	-45.2640107764492\\
4.62	-45.2264274689008\\
4.63	-45.1874807857179\\
4.64	-45.1477281614553\\
4.65	-45.1077792803216\\
4.66	-45.0682328466424\\
4.67	-45.0296230826813\\
4.68	-44.9923799611991\\
4.69	-44.9568055434522\\
4.7	-44.9230661797462\\
4.71	-44.8911991483961\\
4.72	-44.8611297461509\\
4.73	-44.8326951721858\\
4.74	-44.8056705779302\\
4.75	-44.7797943063682\\
4.76	-44.7547899781534\\
4.77	-44.7303845089629\\
4.78	-44.7063224441301\\
4.79	-44.6823768878507\\
4.8	-44.6583577049669\\
4.81	-44.6341178721941\\
4.82	-44.6095576222158\\
4.83	-44.5846268123105\\
4.84	-44.5593253848647\\
4.85	-44.5337014362543\\
4.86	-44.5078474659347\\
4.87	-44.481893849282\\
4.88	-44.4560002848469\\
4.89	-44.4303448054448\\
4.9	-44.405111129027\\
4.91	-44.3804749911255\\
4.92	-44.3565906081033\\
4.93	-44.3335788273481\\
4.94	-44.3115180265885\\
4.95	-44.2904389467082\\
4.96	-44.2703238298968\\
4.97	-44.2511099720888\\
4.98	-44.2326970906241\\
4.99	-44.2149576578267\\
5	-44.1977490292129\\
5.01	-44.1809264441691\\
5.02	-44.1643554380931\\
5.03	-44.1479223677478\\
5.04	-44.1315424220202\\
5.05	-44.1151638721097\\
5.06	-44.0987685758653\\
5.07	-44.0823683083524\\
5.08	-44.0659982506393\\
5.09	-44.0497082295309\\
5.1	-44.0335533804584\\
5.11	-44.0175855410702\\
5.12	-44.0018467405342\\
5.13	-43.9863653190882\\
5.14	-43.9711554192098\\
5.15	-43.9562191498416\\
5.16	-43.9415513252632\\
5.17	-43.9271456986229\\
5.18	-43.9130014390099\\
5.19	-43.8991291313132\\
5.2	-43.8855547388512\\
5.21	-43.8723211254149\\
5.22	-43.8594861747146\\
5.23	-43.8471175282422\\
5.24	-43.8352842839542\\
5.25	-43.8240465616302\\
5.26	-43.8134439605271\\
5.27	-43.803484853115\\
5.28	-43.7941377594184\\
5.29	-43.7853267986666\\
5.3	-43.7769318480616\\
5.31	-43.7687945011734\\
5.32	-43.7607294520392\\
5.33	-43.7525406924052\\
5.34	-43.7440409872414\\
5.35	-43.7350725763982\\
5.36	-43.7255268545776\\
5.37	-43.7153602943064\\
5.38	-43.7046046271291\\
5.39	-43.6933695218958\\
5.4	-43.6818367633354\\
5.41	-43.6702463869716\\
5.42	-43.6588752447415\\
5.43	-43.6480107829147\\
5.44	-43.6379220035659\\
5.45	-43.6288311672933\\
5.46	-43.6208890917324\\
5.47	-43.6141570343904\\
5.48	-43.6085970485073\\
5.49	-43.6040724260173\\
5.5	-43.6003582541222\\
5.51	-43.5971612589927\\
5.52	-43.59414706647\\
5.53	-43.5909721867726\\
5.54	-43.587317285478\\
5.55	-43.5829184532063\\
5.56	-43.5775930987328\\
5.57	-43.5712577700579\\
5.58	-43.5639360340096\\
5.59	-43.5557556127057\\
5.6	-43.5469349334257\\
5.61	-43.5377605117212\\
5.62	-43.5285575816685\\
5.63	-43.5196570954972\\
5.64	-43.5113630373819\\
5.65	-43.5039237411139\\
5.66	-43.4975106140331\\
5.67	-43.4922062461306\\
5.68	-43.4880030975273\\
5.69	-43.4848112140177\\
5.7	-43.4824733911967\\
5.71	-43.4807840597325\\
5.72	-43.4795095599637\\
5.73	-43.4784074637383\\
5.74	-43.4772439282458\\
5.75	-43.4758093469956\\
5.76	-43.4739326049617\\
5.77	-43.4714937834512\\
5.78	-43.4684342999182\\
5.79	-43.4647621693151\\
5.8	-43.4605502002212\\
5.81	-43.4559256591018\\
5.82	-43.4510520377147\\
5.83	-43.4461062121231\\
5.84	-43.4412556541099\\
5.85	-43.4366412915552\\
5.86	-43.432369665402\\
5.87	-43.4285151798728\\
5.88	-43.4251295094204\\
5.89	-43.4222531813286\\
5.9	-43.4199230275786\\
5.91	-43.4181716243495\\
5.92	-43.4170182788812\\
5.93	-43.4164552413049\\
5.94	-43.4164350746738\\
5.95	-43.416866330721\\
5.96	-43.4176203706125\\
5.97	-43.4185494725049\\
5.98	-43.4195103832599\\
5.99	-43.420386292385\\
6	-43.421099716363\\
6.01	-43.4216130438966\\
6.02	-43.4219177214794\\
6.03	-43.422018174397\\
6.04	-43.4219177214794\\
6.05	-43.4216130438966\\
6.06	-43.421099716363\\
6.07	-43.420386292385\\
6.08	-43.4195103832599\\
6.09	-43.4185494725049\\
6.1	-43.4176203706125\\
6.11	-43.416866330721\\
6.12	-43.4164350746738\\
6.13	-43.4164552413049\\
6.14	-43.4170182788812\\
6.15	-43.4181716243495\\
6.16	-43.4199230275786\\
6.17	-43.4222531813286\\
6.18	-43.4251295094204\\
6.19	-43.4285151798728\\
6.2	-43.432369665402\\
6.21	-43.4366412915552\\
6.22	-43.4412556541099\\
6.23	-43.4461062121231\\
6.24	-43.4510520377147\\
6.25	-43.4559256591018\\
6.26	-43.4605502002212\\
6.27	-43.4647621693151\\
6.28	-43.4684342999182\\
6.29	-43.4714937834512\\
6.3	-43.4739326049617\\
6.31	-43.4758093469956\\
6.32	-43.4772439282458\\
6.33	-43.4784074637383\\
6.34	-43.4795095599637\\
6.35	-43.4807840597325\\
6.36	-43.4824733911967\\
6.37	-43.4848112140177\\
6.38	-43.4880030975273\\
6.39	-43.4922062461306\\
6.4	-43.4975106140331\\
6.41	-43.5039237411139\\
6.42	-43.5113630373819\\
6.43	-43.5196570954972\\
6.44	-43.5285575816685\\
6.45	-43.5377605117212\\
6.46	-43.5469349334257\\
6.47	-43.5557556127057\\
6.48	-43.5639360340096\\
6.49	-43.5712577700579\\
6.5	-43.5775930987328\\
6.51	-43.5829184532063\\
6.52	-43.587317285478\\
6.53	-43.5909721867726\\
6.54	-43.59414706647\\
6.55	-43.5971612589927\\
6.56	-43.6003582541222\\
6.57	-43.6040724260173\\
6.58	-43.6085970485073\\
6.59	-43.6141570343904\\
6.6	-43.6208890917324\\
6.61	-43.6288311672933\\
6.62	-43.6379220035659\\
6.63	-43.6480107829147\\
6.64	-43.6588752447415\\
6.65	-43.6702463869716\\
6.66	-43.6818367633354\\
6.67	-43.6933695218958\\
6.68	-43.7046046271291\\
6.69	-43.7153602943064\\
6.7	-43.7255268545776\\
6.71	-43.7350725763982\\
6.72	-43.7440409872414\\
6.73	-43.7525406924052\\
6.74	-43.7607294520392\\
6.75	-43.7687945011734\\
6.76	-43.7769318480616\\
6.77	-43.7853267986666\\
6.78	-43.7941377594184\\
6.79	-43.803484853115\\
6.8	-43.8134439605271\\
6.81	-43.8240465616302\\
6.82	-43.8352842839542\\
6.83	-43.8471175282422\\
6.84	-43.8594861747146\\
6.85	-43.8723211254149\\
6.86	-43.8855547388512\\
6.87	-43.8991291313132\\
6.88	-43.9130014390099\\
6.89	-43.9271456986229\\
6.9	-43.9415513252632\\
6.91	-43.9562191498416\\
6.92	-43.9711554192098\\
6.93	-43.9863653190882\\
6.94	-44.0018467405342\\
6.95	-44.0175855410702\\
6.96	-44.0335533804584\\
6.97	-44.0497082295309\\
6.98	-44.0659982506393\\
6.99	-44.0823683083524\\
7	-44.0987685758653\\
7.01	-44.1151638721097\\
7.02	-44.1315424220202\\
7.03	-44.1479223677478\\
7.04	-44.1643554380931\\
7.05	-44.1809264441691\\
7.06	-44.1977490292129\\
7.07	-44.2149576578267\\
7.08	-44.2326970906241\\
7.09	-44.2511099720888\\
7.1	-44.2703238298968\\
7.11	-44.2904389467082\\
7.12	-44.3115180265885\\
7.13	-44.3335788273481\\
7.14	-44.3565906081033\\
7.15	-44.3804749911255\\
7.16	-44.405111129027\\
7.17	-44.4303448054448\\
7.18	-44.4560002848469\\
7.19	-44.481893849282\\
7.2	-44.5078474659347\\
7.21	-44.5337014362543\\
7.22	-44.5593253848647\\
7.23	-44.5846268123105\\
7.24	-44.6095576222158\\
7.25	-44.6341178721941\\
7.26	-44.6583577049669\\
7.27	-44.6823768878507\\
7.28	-44.7063224441301\\
7.29	-44.7303845089629\\
7.3	-44.7547899781534\\
7.31	-44.7797943063682\\
7.32	-44.8056705779302\\
7.33	-44.8326951721858\\
7.34	-44.8611297461509\\
7.35	-44.8911991483961\\
7.36	-44.9230661797462\\
7.37	-44.9568055434522\\
7.38	-44.9923799611991\\
7.39	-45.0296230826813\\
7.4	-45.0682328466424\\
7.41	-45.1077792803216\\
7.42	-45.1477281614553\\
7.43	-45.1874807857179\\
7.44	-45.2264274689008\\
7.45	-45.2640107764492\\
7.46	-45.2997924468341\\
7.47	-45.3335174656022\\
7.48	-45.3651669776511\\
7.49	-45.3949925540583\\
7.5	-45.42352406028\\
7.51	-45.4515461018531\\
7.52	-45.4800409357164\\
7.53	-45.5101001742687\\
7.54	-45.5428125925788\\
7.55	-45.5791398592485\\
7.56	-45.619794855519\\
7.57	-45.6651383894177\\
7.58	-45.7151090406899\\
7.59	-45.7691977683615\\
7.6	-45.8264735108632\\
7.61	-45.8856608129939\\
7.62	-45.9452637682703\\
7.63	-46.0037248353897\\
7.64	-46.0596014333076\\
7.65	-46.1117406474101\\
7.66	-46.1594296918213\\
7.67	-46.2025021689356\\
7.68	-46.2413840159709\\
7.69	-46.2770699438079\\
7.7	-46.3110305650428\\
7.71	-46.3450595427604\\
7.72	-46.3810781473668\\
7.73	-46.420920864683\\
7.74	-46.4661277992203\\
7.75	-46.5177681788148\\
7.76	-46.5763158236699\\
7.77	-46.6415907503846\\
7.78	-46.712773887299\\
7.79	-46.7884936648237\\
7.8	-46.8669753470497\\
7.81	-46.9462370998605\\
7.82	-47.0243105174794\\
7.83	-47.0994601830843\\
7.84	-47.1703762425105\\
7.85	-47.2363161491291\\
7.86	-47.2971788850862\\
7.87	-47.3535033324591\\
7.88	-47.4063930017344\\
7.89	-47.4573793635756\\
7.9	-47.5082432240137\\
7.91	-47.5608177914063\\
7.92	-47.61679792827\\
7.93	-47.677574567514\\
7.94	-47.7441145244163\\
7.95	-47.8169351708115\\
7.96	-47.8958445691206\\
7.97	-47.9804731702403\\
7.98	-48.0698522623693\\
7.99	-48.1627747533213\\
8	-48.2578724694368\\
8.01	-48.3537478334985\\
8.02	-48.4490967761037\\
8.03	-48.5428121570992\\
8.04	-48.6340602799297\\
8.05	-48.7223264263758\\
8.06	-48.8074299839741\\
8.07	-48.8895123363154\\
8.08	-48.9690043005147\\
8.09	-49.0465799919096\\
8.1	-49.1231047834334\\
8.11	-49.199582297603\\
8.12	-49.2771040770552\\
8.13	-49.3568017685557\\
8.14	-49.4398000586421\\
8.15	-49.5271678565117\\
8.16	-49.6198666094685\\
8.17	-49.7186988921339\\
8.18	-49.8242174052364\\
8.19	-49.9368090507699\\
8.2	-50.0568038574148\\
8.21	-50.1847650805617\\
8.22	-50.3226197967828\\
8.23	-50.4339339924559\\
8.24	-50.555189560212\\
8.25	-50.7197060522786\\
8.26	-50.8237514009525\\
8.27	-50.9260080470904\\
8.28	-51.0521474883931\\
8.29	-51.1447871164279\\
8.3	-51.2457766280307\\
8.31	-51.3337287830595\\
8.32	-51.423663674896\\
8.33	-51.5104346923759\\
8.34	-51.6046355277154\\
8.35	-51.7206306151027\\
8.36	-51.8513906809997\\
8.37	-51.9893323106295\\
8.38	-52.1374721211768\\
8.39	-52.2991662395571\\
8.4	-52.4768686748942\\
8.41	-52.6711935145331\\
8.42	-52.8744084233687\\
8.43	-53.0724699807271\\
8.44	-53.2556592727326\\
8.45	-53.424622123768\\
8.46	-53.5788461054841\\
8.47	-53.7187321633766\\
8.48	-53.8487942291236\\
8.49	-53.9741056192867\\
8.5	-54.0981906977955\\
8.51	-54.2258355686056\\
8.52	-54.3640946614956\\
8.53	-54.5195039498986\\
8.54	-54.6953126379368\\
8.55	-54.891558762102\\
8.56	-55.1058287464625\\
8.57	-55.3344491942659\\
8.58	-55.5740323267005\\
8.59	-55.8217172711383\\
8.6	-56.0742137490573\\
8.61	-56.3271478769226\\
8.62	-56.5758171728225\\
8.63	-56.8160934991127\\
8.64	-57.0443957751532\\
8.65	-57.2580318111339\\
8.66	-57.4568916315342\\
8.67	-57.6447463777168\\
8.68	-57.8278572138807\\
8.69	-58.0125975384108\\
8.7	-58.2049558019086\\
8.71	-58.4113546884923\\
8.72	-58.6387393589604\\
8.73	-58.8935767339967\\
8.74	-59.1806449782187\\
8.75	-59.5017003700704\\
8.76	-59.8535075218492\\
8.77	-60.2266598994175\\
8.78	-60.6075110580468\\
8.79	-60.9830525400408\\
8.8	-61.3455745938791\\
8.81	-61.6947174622596\\
8.82	-62.0369736806213\\
8.83	-62.3837202515063\\
8.84	-62.7485471197576\\
8.85	-63.144269293727\\
8.86	-63.5804223620553\\
8.87	-64.0620461197938\\
8.88	-64.5896069771101\\
8.89	-65.1596052305849\\
8.9	-65.7657800475713\\
8.91	-66.4010831381973\\
8.92	-67.0601177382046\\
8.93	-67.7409079917816\\
8.94	-68.4450643968703\\
8.95	-69.1764381249387\\
8.96	-69.9392029763361\\
8.97	-70.7363518271104\\
8.98	-71.5688613067049\\
8.99	-72.4352875276591\\
9	-73.3314487015341\\
9.01	-74.2501523600047\\
9.02	-75.1814964183915\\
9.03	-76.1143600230331\\
9.04	-77.038995851416\\
9.05	-77.9496274356579\\
9.06	-78.845736640875\\
9.07	-79.7317277148302\\
9.08	-80.6158003105375\\
9.09	-81.5089039220726\\
9.1	-82.4237649106762\\
9.11	-83.3732810131652\\
9.12	-84.3678130073244\\
9.13	-85.4117776012784\\
9.14	-86.5007205759655\\
9.15	-87.620261538407\\
9.16	-88.7480131381331\\
9.17	-89.8588175905932\\
9.18	-90.9321579934041\\
9.19	-91.9586934304349\\
9.2	-92.9422755446862\\
9.21	-93.8961687383584\\
9.22	-94.8360878997763\\
9.23	-95.7745503779814\\
9.24	-96.719498627439\\
9.25	-97.6769315304004\\
9.26	-98.6547738095931\\
9.27	-99.6648269267807\\
9.28	-100.72133911321\\
9.29	-101.836971090548\\
9.3	-103.0180657395\\
9.31	-104.260931783788\\
9.32	-105.550387566183\\
9.33	-106.861572899795\\
9.34	-108.1654282774\\
9.35	-109.43614484083\\
9.36	-110.656304049773\\
9.37	-111.815843330368\\
9.38	-112.906212980074\\
9.39	-113.916580735953\\
9.4	-114.838210842435\\
9.41	-115.675488377228\\
9.42	-116.454203049734\\
9.43	-117.219020433673\\
9.44	-118.021792246493\\
9.45	-118.90890765605\\
9.46	-119.913318222365\\
9.47	-121.051381469245\\
9.48	-122.322084978375\\
9.49	-123.706582564019\\
9.5	-125.167307072809\\
9.51	-126.64737090798\\
9.52	-128.072484594159\\
9.53	-129.359017717693\\
9.54	-130.431335623264\\
9.55	-131.245532375282\\
9.56	-131.806718178497\\
9.57	-132.165922573976\\
9.58	-132.398193910247\\
9.59	-132.577939535208\\
9.6	-132.763952590995\\
9.61	-132.995132161674\\
9.62	-133.29214671487\\
9.63	-133.660807216044\\
9.64	-134.095184841347\\
9.65	-134.580099355913\\
9.66	-135.093382226354\\
9.67	-135.608563332185\\
9.68	-136.098417638449\\
9.69	-136.539178177611\\
9.7	-136.914372304632\\
9.71	-137.216975813303\\
9.72	-137.44910487544\\
9.73	-137.61962224678\\
9.74	-137.740956173385\\
9.75	-137.826282035868\\
9.76	-137.887714544801\\
9.77	-137.935479606876\\
9.78	-137.977784799659\\
9.79	-138.021044514591\\
9.8	-138.070249212686\\
9.81	-138.129260206519\\
9.82	-138.200950760119\\
9.83	-138.287101961925\\
9.84	-138.388129375192\\
9.85	-138.502761201662\\
9.86	-138.627930936199\\
9.87	-138.759134597005\\
9.88	-138.891448703311\\
9.89	-139.021099166556\\
9.9	-139.147177597942\\
9.91	-139.272796032708\\
9.92	-139.405037396976\\
9.93	-139.553557930285\\
9.94	-139.72819588083\\
9.95	-139.936400699506\\
9.96	-140.18118468765\\
9.97	-140.460096300649\\
9.98	-140.765462728839\\
9.99	-141.085926654128\\
10	-141.408809983568\\
};
\addlegendentry{\(G_\text{rev}\) (\(I_\mathrm{p}=30\,\)nA)}

\end{axis}

%\end{tikzpicture}%

==> tikzpics/DiplexedAmplifier.tikz <==

\portLR[Signal in]0{-0.3}
\portLR[Pump in]0{0.3}
\diplexer00

\draw (0.6,0) -- (3,0);

\amplifier{1.5}0

\diplexer30
\portRL[Signal \& idler out]{3.6}{-0.3}
\portRL[Pump out]{3.6}{0.3}

% Waves in
\draw (-1,0.75) node{\scriptsize\textcolor{red}{\(A\pump \rightarrow\)}};
\draw (-1,-0.75) node{\scriptsize\textcolor{blue}{\(A\signal \rightarrow\)}};
% Waves inside
\draw (1.05,0.25) node{\scriptsize\textcolor{red}{\(A\pump \rightarrow\)}};
\draw (1.05,-0.25) node{\scriptsize\textcolor{blue}{\(A\signal \rightarrow\)}};
\draw (2.5,-0.4) node{\scriptsize\textcolor{red}{\(A\pump \rightarrow\)}};
\draw (2.4,-0.7) node{\scriptsize\textcolor{blue}{\(\sqrt{G+1}A\signal \rightarrow\)}};
\draw (2.4,-1) node{\scriptsize\textcolor{purple}{\(\sqrt{G}A\idler \rightarrow\)}};
% Waves out
\draw (4.5,0.75) node{\scriptsize\textcolor{red}{\(A\pump \rightarrow\)}};
\draw (4.5,-0.7) node{\scriptsize\textcolor{blue}{\(\sqrt{G+1}A\signal \rightarrow\)}};
\draw (4.5,-1) node{\scriptsize\textcolor{purple}{\(\sqrt{G}A\idler \rightarrow\)}};

% Title
\draw (1.8,1) node{\scriptsize The diplexed TWPA schematic};


==> tikzpics/DispersionRelation.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.85in,
height=2in,
at={(1.38in,0.793in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (GHz)},
ymin=0,
ymax=3.14159265358979,
ylabel style={font=\color{white!15!black}},
ylabel={Wave number (\(ka\))},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0247550486250573	0.00314473739098077\\
0.0495100326483645	0.00628947478196155\\
0.0742648874679915	0.00943421217294232\\
0.0990195484820655	0.0125789495639231\\
0.123773951088326	0.0157236869549039\\
0.148528030684298	0.0188684243458846\\
0.173281722667185	0.0220131617368654\\
0.198034962433707	0.0251578991278462\\
0.222787685380129	0.028302636518827\\
0.247539826902118	0.0314473739098077\\
0.272291322394733	0.0345921113007885\\
0.297042107252329	0.0377368486917693\\
0.32179211686847	0.0408815860827501\\
0.346541286635853	0.0440263234737308\\
0.371289551946267	0.0471710608647116\\
0.396036848190485	0.0503157982556924\\
0.420783110758229	0.0534605356466732\\
0.445528275038061	0.0566052730376539\\
0.470272276417317	0.0597500104286347\\
0.495015050282036	0.0628947478196155\\
0.519756532016892	0.0660394852105963\\
0.544496657005106	0.069184222601577\\
0.569235360628356	0.0723289599925578\\
0.59397257826675	0.0754736973835386\\
0.618708245298673	0.0786184347745194\\
0.643442297100771	0.0817631721655001\\
0.668174669047825	0.0849079095564809\\
0.692905296512721	0.0880526469474617\\
0.717634114866303	0.0911973843384424\\
0.742361059477354	0.0943421217294232\\
0.767086065712458	0.097486859120404\\
0.791809068935967	0.100631596511385\\
0.816530004509865	0.103776333902366\\
0.841248807793716	0.106921071293346\\
0.865965414144557	0.110065808684327\\
0.890679758916818	0.113210546075308\\
0.915391777462234	0.116355283466289\\
0.940101405129748	0.119500020857269\\
0.964808577265403	0.12264475824825\\
0.989513229212293	0.125789495639231\\
1.01421529631041	0.128934233030212\\
1.0389147138966	0.132078970421193\\
1.06361141730441	0.135223707812173\\
1.08830534186405	0.138368445203154\\
1.11299642290223	0.141513182594135\\
1.13768459574213	0.144657919985116\\
1.1623697957032	0.147802657376096\\
1.18705195810116	0.150947394767077\\
1.21173101824779	0.154092132158058\\
1.23640691145091	0.157236869549039\\
1.26107957301421	0.160381606940019\\
1.28574893823716	0.163526344331\\
1.3104149424149	0.166671081721981\\
1.3350775208381	0.169815819112962\\
1.35973660879288	0.172960556503943\\
1.38439214156065	0.176105293894923\\
1.40904405441801	0.179250031285904\\
1.43369228263662	0.182394768676885\\
1.45833676148307	0.185539506067866\\
1.48297742621878	0.188684243458846\\
1.5076142120998	0.191828980849827\\
1.53224705437677	0.194973718240808\\
1.55687588829471	0.198118455631789\\
1.5815006490929	0.20126319302277\\
1.60612127200478	0.20440793041375\\
1.63073769225775	0.207552667804731\\
1.65534984507305	0.210697405195712\\
1.67995766566565	0.213842142586693\\
1.70456108924403	0.216986879977673\\
1.72916005101006	0.220131617368654\\
1.75375448615887	0.223276354759635\\
1.77834432987865	0.226421092150616\\
1.80292951735051	0.229565829541596\\
1.82750998374832	0.232710566932577\\
1.85208566423853	0.235855304323558\\
1.87665649398	0.239000041714539\\
1.90122240812385	0.24214477910552\\
1.92578334181326	0.2452895164965\\
1.9503392301833	0.248434253887481\\
1.97489000836074	0.251578991278462\\
1.99943561146389	0.254723728669443\\
2.02397597460236	0.257868466060423\\
2.04851103287694	0.261013203451404\\
2.07304072137933	0.264157940842385\\
2.09756497519199	0.267302678233366\\
2.12208372938794	0.270447415624347\\
2.14659691903049	0.273592153015327\\
2.17110447917313	0.276736890406308\\
2.19560634485922	0.279881627797289\\
2.22010245112183	0.28302636518827\\
2.2445927329835	0.28617110257925\\
2.26907712545601	0.289315839970231\\
2.29355556354017	0.292460577361212\\
2.31802798222555	0.295605314752193\\
2.34249431649029	0.298750052143174\\
2.3669545013008	0.301894789534154\\
2.39140847161157	0.305039526925135\\
2.41585616236487	0.308184264316116\\
2.44029750849053	0.311329001707097\\
2.46473244490565	0.314473739098077\\
2.48916090651436	0.317618476489058\\
2.51358282820753	0.320763213880039\\
2.53799814486251	0.32390795127102\\
2.56240679134284	0.327052688662\\
2.58680870249795	0.330197426052981\\
2.61120381316292	0.333342163443962\\
2.63559205815812	0.336486900834943\\
2.65997337228894	0.339631638225924\\
2.68434769034551	0.342776375616904\\
2.70871494710233	0.345921113007885\\
2.73307507731798	0.349065850398866\\
2.75742801573483	0.352210587789847\\
2.78177369707866	0.355355325180827\\
2.80611205605832	0.358500062571808\\
2.83044302736545	0.361644799962789\\
2.85476654567407	0.36478953735377\\
2.87908254564026	0.367934274744751\\
2.90339096190177	0.371079012135731\\
2.9276917290777	0.374223749526712\\
2.95198478176809	0.377368486917693\\
2.97627005455352	0.380513224308674\\
3.00054748199479	0.383657961699654\\
3.02481699863245	0.386802699090635\\
3.04907853898647	0.389947436481616\\
3.07333203755578	0.393092173872597\\
3.09757742881786	0.396236911263578\\
3.12181464722834	0.399381648654558\\
3.14604362722054	0.402526386045539\\
3.17026430320507	0.40567112343652\\
3.19447660956935	0.408815860827501\\
3.21868048067716	0.411960598218481\\
3.24287585086817	0.415105335609462\\
3.26706265445751	0.418250073000443\\
3.29124082573524	0.421394810391424\\
3.31541029896587	0.424539547782404\\
3.33957100838791	0.427684285173385\\
3.3637228882133	0.430829022564366\\
3.38786587262692	0.433973759955347\\
3.41199989578609	0.437118497346328\\
3.43612489181999	0.440263234737308\\
3.46024079482915	0.443407972128289\\
3.48434753888489	0.44655270951927\\
3.50844505802873	0.449697446910251\\
3.53253328627187	0.452842184301231\\
3.55661215759455	0.455986921692212\\
3.58068160594549	0.459131659083193\\
3.60474156524126	0.462276396474174\\
3.6287919693657	0.465421133865155\\
3.65283275216924	0.468565871256135\\
3.67686384746832	0.471710608647116\\
3.70088518904469	0.474855346038097\\
3.72489671064479	0.478000083429078\\
3.74889834597903	0.481144820820058\\
3.77289002872113	0.484289558211039\\
3.79687169250745	0.48743429560202\\
3.82084327093621	0.490579032993001\\
3.84480469756683	0.493723770383981\\
3.86875590591915	0.496868507774962\\
3.89269682947271	0.500013245165943\\
3.91662740166598	0.503157982556924\\
3.94054755589554	0.506302719947905\\
3.96445722551537	0.509447457338885\\
3.98835634383595	0.512592194729866\\
4.01224484412353	0.515736932120847\\
4.0361226595992	0.518881669511828\\
4.05998972343814	0.522026406902809\\
4.08384596876866	0.525171144293789\\
4.10769132867139	0.52831588168477\\
4.13152573617834	0.531460619075751\\
4.15534912427198	0.534605356466732\\
4.17916142588435	0.537750093857712\\
4.20296257389607	0.540894831248693\\
4.22675250113542	0.544039568639674\\
4.25053114037729	0.547184306030655\\
4.27429842434225	0.550329043421635\\
4.29805428569546	0.553473780812616\\
4.32179865704572	0.556618518203597\\
4.34553147094432	0.559763255594578\\
4.36925265988402	0.562907992985559\\
4.39296215629796	0.566052730376539\\
4.41665989255848	0.56919746776752\\
4.44034580097607	0.572342205158501\\
4.46401981379815	0.575486942549482\\
4.48768186320791	0.578631679940462\\
4.51133188132311	0.581776417331443\\
4.53496980019485	0.584921154722424\\
4.55859555180635	0.588065892113405\\
4.58220906807164	0.591210629504386\\
4.6058102808343	0.594355366895366\\
4.62939912186613	0.597500104286347\\
4.65297552286583	0.600644841677328\\
4.67653941545759	0.603789579068309\\
4.70009073118975	0.606934316459289\\
4.72362940153335	0.61007905385027\\
4.7471553578807	0.613223791241251\\
4.77066853154392	0.616368528632232\\
4.79416885375341	0.619513266023212\\
4.81765625565635	0.622658003414193\\
4.84113066831516	0.625802740805174\\
4.86459202270588	0.628947478196155\\
4.88804024971657	0.632092215587136\\
4.91147528014569	0.635236952978116\\
4.93489704470039	0.638381690369097\\
4.95830547399485	0.641526427760078\\
4.98170049854848	0.644671165151059\\
5.00508204878419	0.647815902542039\\
5.0284500550266	0.65096063993302\\
5.05180444750018	0.654105377324001\\
5.07514515632733	0.657250114714982\\
5.09847211152657	0.660394852105963\\
5.12178524301052	0.663539589496943\\
5.14508448058393	0.666684326887924\\
5.16836975394168	0.669829064278905\\
5.19164099266672	0.672973801669886\\
5.21489812622792	0.676118539060866\\
5.23814108397801	0.679263276451847\\
5.26136979515133	0.682408013842828\\
5.28458418886166	0.685552751233809\\
5.30778419409992	0.68869748862479\\
5.33096973973185	0.69184222601577\\
5.35414075449572	0.694986963406751\\
5.37729716699986	0.698131700797732\\
5.40043890572024	0.701276438188713\\
5.42356589899798	0.704421175579693\\
5.44667807503681	0.707565912970674\\
5.46977536190047	0.710710650361655\\
5.49285768751004	0.713855387752636\\
5.51592497964131	0.717000125143616\\
5.53897716592198	0.720144862534597\\
5.56201417382884	0.723289599925578\\
5.58503593068498	0.726434337316559\\
5.60804236365682	0.72957907470754\\
5.63103339975117	0.73272381209852\\
5.65400896581214	0.735868549489501\\
5.67696898851813	0.739013286880482\\
5.69991339437864	0.742158024271463\\
5.72284210973102	0.745302761662443\\
5.74575506073723	0.748447499053424\\
5.7686521733805	0.751592236444405\\
5.79153337346187	0.754736973835386\\
5.81439858659676	0.757881711226367\\
5.83724773821136	0.761026448617347\\
5.86008075353907	0.764171186008328\\
5.88289755761673	0.767315923399309\\
5.90569807528092	0.77046066079029\\
5.92848223116404	0.77360539818127\\
5.95124994969042	0.776750135572251\\
5.97400115507229	0.779894872963232\\
5.99673577130573	0.783039610354213\\
6.01945372216641	0.786184347745193\\
6.04215493120543	0.789329085136174\\
6.06483932174488	0.792473822527155\\
6.08750681687345	0.795618559918136\\
6.11015733944187	0.798763297309117\\
6.13279081205833	0.801908034700097\\
6.15540715708367	0.805052772091078\\
6.17800629662666	0.808197509482059\\
6.20058815253899	0.81134224687304\\
6.22315264641029	0.81448698426402\\
6.24569969956299	0.817631721655001\\
6.26822923304707	0.820776459045982\\
6.29074116763472	0.823921196436963\\
6.31323542381485	0.827065933827944\\
6.33571192178756	0.830210671218924\\
6.35817058145837	0.833355408609905\\
6.38061132243245	0.836500146000886\\
6.40303406400867	0.839644883391867\\
6.42543872517351	0.842789620782847\\
6.44782522459484	0.845934358173828\\
6.47019348061562	0.849079095564809\\
6.4925434112474	0.85222383295579\\
6.51487493416373	0.855368570346771\\
6.53718796669334	0.858513307737751\\
6.55948242581332	0.861658045128732\\
6.58175822814197	0.864802782519713\\
6.60401528993168	0.867947519910694\\
6.62625352706148	0.871092257301674\\
6.64847285502956	0.874236994692655\\
6.67067318894555	0.877381732083636\\
6.69285444352266	0.880526469474617\\
6.71501653306961	0.883671206865597\\
6.73715937148246	0.886815944256578\\
6.75928287223614	0.889960681647559\\
6.78138694837593	0.89310541903854\\
6.80347151250859	0.896250156429521\\
6.82553647679347	0.899394893820501\\
6.84758175293323	0.902539631211482\\
6.86960725216451	0.905684368602463\\
6.89161288524834	0.908829105993444\\
6.91359856246022	0.911973843384424\\
6.9355641935802	0.915118580775405\\
6.95750968788249	0.918263318166386\\
6.97943495412503	0.921408055557367\\
7.00133990053869	0.924552792948348\\
7.02322443481629	0.927697530339328\\
7.04508846410133	0.930842267730309\\
7.06693189497649	0.93398700512129\\
7.08875463345186	0.937131742512271\\
7.11055658495284	0.940276479903251\\
7.13233765430784	0.943421217294232\\
7.15409774573566	0.946565954685213\\
7.17583676283253	0.949710692076194\\
7.19755460855893	0.952855429467174\\
7.21925118522602	0.956000166858155\\
7.2409263944818	0.959144904249136\\
7.26258013729691	0.962289641640117\\
7.28421231395012	0.965434379031098\\
7.30582282401347	0.968579116422078\\
7.32741156633703	0.971723853813059\\
7.34897843903329	0.97486859120404\\
7.37052333946126	0.978013328595021\\
7.39204616421008	0.981158065986001\\
7.41354680908225	0.984302803376982\\
7.43502516907653	0.987447540767963\\
7.45648113837039	0.990592278158944\\
7.47791461030196	0.993737015549925\\
7.49932547735161	0.996881752940905\\
7.52071363112313	1.00002649033189\\
7.54207896232429	1.00317122772287\\
7.5634213607471	1.00631596511385\\
7.58474071524744	1.00946070250483\\
7.60603691372429	1.01260543989581\\
7.62730984309836	1.01575017728679\\
7.64855938929028	1.01889491467777\\
7.66978543719812	1.02203965206875\\
7.69098787067448	1.02518438945973\\
7.71216657250296	1.02832912685071\\
7.73332142437398	1.03147386424169\\
7.75445230686003	1.03461860163267\\
7.77555909939039	1.03776333902366\\
7.796641680225	1.04090807641464\\
7.81769992642787	1.04405281380562\\
7.83873371383974	1.0471975511966\\
7.85974291704996	1.05034228858758\\
7.88072740936777	1.05348702597856\\
7.90168706279283	1.05663176336954\\
7.92262174798488	1.05977650076052\\
7.94353133423277	1.0629212381515\\
7.96441568942256	1.06606597554248\\
7.98527468000489	1.06921071293346\\
8.00610817096145	1.07235545032444\\
8.02691602577059	1.07550018771542\\
8.04769810637202	1.07864492510641\\
8.06845427313064	1.08178966249739\\
8.08918438479932	1.08493439988837\\
8.10988829848084	1.08807913727935\\
8.13056586958869	1.09122387467033\\
8.15121695180693	1.09436861206131\\
8.17184139704895	1.09751334945229\\
8.19243905541514	1.10065808684327\\
8.21300977514949	1.10380282423425\\
8.23355340259487	1.10694756162523\\
8.25406978214738	1.11009229901621\\
8.27455875620923	1.11323703640719\\
8.29502016514052	1.11638177379817\\
8.31545384720963	1.11952651118916\\
8.33585963854236	1.12267124858014\\
8.35623737306966	1.12581598597112\\
8.3765868824739	1.1289607233621\\
8.3969079961338	1.13210546075308\\
8.4172005410678	1.13525019814406\\
8.4374643418759	1.13839493553504\\
8.45769922067991	1.14153967292602\\
8.47790499706216	1.144684410317\\
8.49808148800243	1.14782914770798\\
8.51822850781324	1.15097388509896\\
8.53834586807334	1.15411862248994\\
8.55843337755938	1.15726335988092\\
8.5784908421758	1.16040809727191\\
8.59851806488264	1.16355283466289\\
8.61851484562153	1.16669757205387\\
8.63848098123955	1.16984230944485\\
8.65841626541108	1.17298704683583\\
8.67832048855745	1.17613178422681\\
8.6981934377644	1.17927652161779\\
8.71803489669727	1.18242125900877\\
8.73784464551391	1.18556599639975\\
8.75762246077514	1.18871073379073\\
8.77736811535276	1.19185547118171\\
8.79708137833507	1.19500020857269\\
8.81676201492977	1.19814494596367\\
8.83640978636419	1.20128968335466\\
8.85602444978282	1.20443442074564\\
8.87560575814201	1.20757915813662\\
8.89515346010179	1.2107238955276\\
8.91466729991475	1.21386863291858\\
8.93414701731185	1.21701337030956\\
8.9535923473852	1.22015810770054\\
8.97300302046752	1.22330284509152\\
8.99237876200848	1.2264475824825\\
9.01171929244759	1.22959231987348\\
9.03102432708374	1.23273705726446\\
9.05029357594107	1.23588179465544\\
9.06952674363146	1.23902653204642\\
9.08872352921318	1.24217126943741\\
9.10788362604581	1.24531600682839\\
9.12700672164137	1.24846074421937\\
9.14609249751144	1.25160548161035\\
9.1651406290103	1.25475021900133\\
9.18415078517397	1.25789495639231\\
9.20312262855504	1.26103969378329\\
9.2220558150533	1.26418443117427\\
9.24094999374189	1.26732916856525\\
9.25980480668923	1.27047390595623\\
9.27861988877621	1.27361864334721\\
9.297394867509	1.27676338073819\\
9.31612936282709	1.27990811812918\\
9.33482298690669	1.28305285552016\\
9.35347534395931	1.28619759291114\\
9.37208603002549	1.28934233030212\\
9.39065463276368	1.2924870676931\\
9.40918073123415	1.29563180508408\\
9.42766389567795	1.29877654247506\\
9.44610368729079	1.30192127986604\\
9.46449965799198	1.30506601725702\\
9.4828513501882	1.308210754648\\
9.50115829653232	1.31135549203898\\
9.51942001967713	1.31450022942996\\
9.53763603202401	1.31764496682094\\
9.55580583546663	1.32078970421193\\
9.57392892112969	1.32393444160291\\
9.59200476910285	1.32707917899389\\
9.61003284816975	1.33022391638487\\
9.62801261553246	1.33336865377585\\
9.64594351653132	1.33651339116683\\
9.66382498436038	1.33965812855781\\
9.68165643977864	1.34280286594879\\
9.69943729081732	1.34594760333977\\
9.71716693248326	1.34909234073075\\
9.73484474645897	1.35223707812173\\
9.75247010079942	1.35538181551271\\
9.77004234962599	1.35852655290369\\
9.78756083281811	1.36167129029468\\
9.80502487570276	1.36481602768566\\
9.82243378874263	1.36796076507664\\
9.83978686722321	1.37110550246762\\
9.85708339093963	1.3742502398586\\
9.87432262388371	1.37739497724958\\
9.89150381393215	1.38053971464056\\
9.90862619253651	1.38368445203154\\
9.92568897441587	1.38682918942252\\
9.94269135725315	1.3899739268135\\
9.95963252139611	1.39311866420448\\
9.97651162956416	1.39626340159546\\
9.99332782656208	1.39940813898644\\
10.0100802390021	1.40255287637743\\
10.0267679750357	1.40569761376841\\
10.0433901240963	1.40884235115939\\
10.0599457566555	1.41198708855037\\
10.0764339239929	1.41513182594135\\
10.092853657983	1.41827656333233\\
10.1092039709004	1.42142130072331\\
10.125483855245	1.42456603811429\\
10.1416922835905	1.42771077550527\\
10.1578282084576	1.43085551289625\\
10.1738905622149	1.43400025028723\\
10.1898782570097	1.43714498767821\\
10.2057901847324	1.44028972506919\\
10.2216252170162	1.44343446246018\\
10.2373822052755	1.44657919985116\\
10.2530599807876	1.44972393724214\\
10.2686573548182	1.45286867463312\\
10.284173118797	1.4560134120241\\
10.2996060445447	1.45915814941508\\
10.3149548845571	1.46230288680606\\
10.3302183723478	1.46544762419704\\
10.3453952228552	1.46859236158802\\
10.3604841329166	1.471737098979\\
10.3754837818143	1.47488183636998\\
10.3903928318958	1.47802657376096\\
10.405209929275	1.48117131115194\\
10.4199337046148	1.48431604854293\\
10.4345627739981	1.48746078593391\\
10.4490957398891	1.49060552332489\\
10.4635311921885	1.49375026071587\\
10.4778677093878	1.49689499810685\\
10.4921038598233	1.50003973549783\\
10.506238203035	1.50318447288881\\
10.5202692912317	1.50632921027979\\
10.5341956708652	1.50947394767077\\
10.5480158843146	1.51261868506175\\
10.5617284716836	1.51576342245273\\
10.5753319727088	1.51890815984371\\
10.5888249287829	1.52205289723469\\
10.602205885088	1.52519763462568\\
10.6154733928417	1.52834237201666\\
10.628626011651	1.53148710940764\\
10.6416623119719	1.53463184679862\\
10.6545808776724	1.5377765841896\\
10.6673803086912	1.54092132158058\\
10.6800592237888	1.54406605897156\\
10.6926162633829	1.54721079636254\\
10.7050500924605	1.55035553375352\\
10.7173594035577	1.5535002711445\\
10.7295429197978	1.55664500853548\\
10.7415993979747	1.55978974592646\\
10.7535276316727	1.56293448331744\\
10.7653264544058	1.56607922070843\\
10.7769947427661	1.56922395809941\\
10.7885314195636	1.57236869549039\\
10.7999354569426	1.57551343288137\\
10.8112058794601	1.57865817027235\\
10.8223417671058	1.58180290766333\\
10.8333422582495	1.58494764505431\\
10.8442065524973	1.58809238244529\\
10.8549339134379	1.59123711983627\\
10.8655236712633	1.59438185722725\\
10.875975225245	1.59752659461823\\
10.8862880460495	1.60067133200921\\
10.8964616778774	1.60381606940019\\
10.9064957404088	1.60696080679118\\
10.9163899305432	1.61010554418216\\
10.9261440239183	1.61325028157314\\
10.9357578761975	1.61639501896412\\
10.9452314241153	1.6195397563551\\
10.9545646862708	1.62268449374608\\
10.9637577636645	1.62582923113706\\
10.9728108399716	1.62897396852804\\
10.9817241815498	1.63211870591902\\
10.9904981371798	1.63526344331\\
10.9991331375396	1.63840818070098\\
11.0076296944163	1.64155291809196\\
11.0159883996589	1.64469765548294\\
11.0242099238802	1.64784239287393\\
11.0322950149163	1.65098713026491\\
11.0402444960524	1.65413186765589\\
11.04805926403	1.65727660504687\\
11.0557402868458	1.66042134243785\\
11.0632886013587	1.66356607982883\\
11.0707053107202	1.66671081721981\\
11.0779915816452	1.66985555461079\\
11.0851486415398	1.67300029200177\\
11.0921777755048	1.67614502939275\\
11.0990803232326	1.67928976678373\\
11.1058576758165	1.68243450417471\\
11.1125112724897	1.68557924156569\\
11.1190425973132	1.68872397895668\\
11.1254531758289	1.69186871634766\\
11.1317445716971	1.69501345373864\\
11.1379183833322	1.69815819112962\\
11.1439762405551	1.7013029285206\\
11.1499198012744	1.70444766591158\\
11.1557507482126	1.70759240330256\\
11.1614707856882	1.71073714069354\\
11.1670816364668	1.71388187808452\\
11.1725850386906	1.7170266154755\\
11.1779827428965	1.72017135286648\\
11.1832765091311	1.72331609025746\\
11.1884681041691	1.72646082764844\\
11.1935592988417	1.72960556503943\\
11.1985518654799	1.73275030243041\\
11.2034475754767	1.73589503982139\\
11.2082481969704	1.73903977721237\\
11.2129554926527	1.74218451460335\\
11.2175712177004	1.74532925199433\\
11.2220971178335	1.74847398938531\\
11.2265349274971	1.75161872677629\\
11.2308863681684	1.75476346416727\\
11.235153146784	1.75790820155825\\
11.2393369542889	1.76105293894923\\
11.243439464301	1.76419767634021\\
11.2474623318913	1.76734241373119\\
11.2514071924733	1.77048715112218\\
11.2552756608003	1.77363188851316\\
11.2590693300648	1.77677662590414\\
11.2627897710971	1.77992136329512\\
11.2664385316582	1.7830661006861\\
11.2700171358224	1.78621083807708\\
11.273527083446	1.78935557546806\\
11.2769698497157	1.79250031285904\\
11.280346884775	1.79564505025002\\
11.2836596134219	1.798789787641\\
11.2869094348737	1.80193452503198\\
11.2900977225957	1.80507926242296\\
11.2932258241892	1.80822399981394\\
11.2962950613336	1.81136873720493\\
11.2993067297802	1.81451347459591\\
11.3022620993923	1.81765821198689\\
11.30516241423	1.82080294937787\\
11.3080088926732	1.82394768676885\\
11.3108027275826	1.82709242415983\\
11.3135450864928	1.83023716155081\\
11.3162371118363	1.83338189894179\\
11.3188799211943	1.83652663633277\\
11.3214746075723	1.83967137372375\\
11.3240222396971	1.84281611111473\\
11.3265238623341	1.84596084850571\\
11.328980496621	1.8491055858967\\
11.3313931404166	1.85225032328768\\
11.333762768663	1.85539506067866\\
11.3360903337585	1.85853979806964\\
11.3383767659405	1.86168453546062\\
11.3406229736751	1.8648292728516\\
11.342829844054	1.86797401024258\\
11.3449982431961	1.87111874763356\\
11.3471290166522	1.87426348502454\\
11.3492229898128	1.87740822241552\\
11.351280968317	1.8805529598065\\
11.3533037384614	1.88369769719748\\
11.3552920676097	1.88684243458846\\
11.3572467045996	1.88998717197945\\
11.3591683801488	1.89313190937043\\
11.3610578072575	1.89627664676141\\
11.3629156816081	1.89942138415239\\
11.3647426819612	1.90256612154337\\
11.3665394705465	1.90571085893435\\
11.3683066934501	1.90885559632533\\
11.370044980996	1.91200033371631\\
11.3717549481221	1.91514507110729\\
11.3734371947512	1.91828980849827\\
11.3750923061553	1.92143454588925\\
11.3767208533141	1.92457928328023\\
11.3783233932676	1.92772402067121\\
11.3799004694614	1.9308687580622\\
11.381452612086	1.93401349545318\\
11.3829803384096	1.93715823284416\\
11.3844841531034	1.94030297023514\\
11.3859645485613	1.94344770762612\\
11.3874220052117	1.9465924450171\\
11.3888569918231	1.94973718240808\\
11.3902699658031	1.95288191979906\\
11.3916613734902	1.95602665719004\\
11.3930316504391	1.95917139458102\\
11.3943812216993	1.962316131972\\
11.3957105020872	1.96546086936298\\
11.3970198964516	1.96860560675396\\
11.398309799933	1.97175034414495\\
11.3995805982157	1.97489508153593\\
11.4008326677748	1.97803981892691\\
11.4020663761164	1.98118455631789\\
11.4032820820112	1.98432929370887\\
11.4044801357235	1.98747403109985\\
11.4056608792329	1.99061876849083\\
11.4068246464513	1.99376350588181\\
11.4079717634334	1.99690824327279\\
11.4091025485825	2.00005298066377\\
11.4102173128503	2.00319771805475\\
11.4113163599317	2.00634245544573\\
11.4123999864539	2.00948719283671\\
11.4134684821613	2.0126319302277\\
11.4145221300949	2.01577666761868\\
11.4155612067668	2.01892140500966\\
11.4165859823301	2.02206614240064\\
11.4175967207442	2.02521087979162\\
11.4185936799361	2.0283556171826\\
11.4195771119559	2.03150035457358\\
11.4205472631301	2.03464509196456\\
11.4215043742085	2.03778982935554\\
11.422448680509	2.04093456674652\\
11.4233804120571	2.0440793041375\\
11.4242997937223	2.04722404152848\\
11.4252070453503	2.05036877891946\\
11.4261023818921	2.05351351631045\\
11.4269860135287	2.05665825370143\\
11.4278581457932	2.05980299109241\\
11.4287189796894	2.06294772848339\\
11.4295687118062	2.06609246587437\\
11.4304075344305	2.06923720326535\\
11.4312356356552	2.07238194065633\\
11.4320531994857	2.07552667804731\\
11.4328604059426	2.07867141543829\\
11.4336574311617	2.08181615282927\\
11.4344444474916	2.08496089022025\\
11.4352216235881	2.08810562761123\\
11.4359891245065	2.09125036500221\\
11.4367471117911	2.0943951023932\\
11.4374957435623	2.09753983978418\\
11.438235174601	2.10068457717516\\
11.4389655564314	2.10382931456614\\
11.4396870374009	2.10697405195712\\
11.440399762758	2.1101187893481\\
11.4411038747284	2.11326352673908\\
11.4417995125882	2.11640826413006\\
11.4424868127362	2.11955300152104\\
11.4431659087632	2.12269773891202\\
11.4438369315204	2.125842476303\\
11.4445000091849	2.12898721369398\\
11.4451552673246	2.13213195108496\\
11.4458028289601	2.13527668847595\\
11.446442814626	2.13842142586693\\
11.44707534243	2.14156616325791\\
11.4477005281103	2.14471090064889\\
11.4483184850922	2.14785563803987\\
11.4489293245422	2.15100037543085\\
11.4495331554212	2.15414511282183\\
11.4501300845368	2.15728985021281\\
11.4507202165927	2.16043458760379\\
11.4513036542385	2.16357932499477\\
11.4518804981171	2.16672406238575\\
11.4524508469111	2.16986879977673\\
11.4530147973884	2.17301353716771\\
11.4535724444457	2.1761582745587\\
11.454123881152	2.17930301194968\\
11.4546691987899	2.18244774934066\\
11.4552084868967	2.18559248673164\\
11.4557418333036	2.18873722412262\\
11.4562693241748	2.1918819615136\\
11.4567910440447	2.19502669890458\\
11.4573070758547	2.19817143629556\\
11.4578175009892	2.20131617368654\\
11.4583223993097	2.20446091107752\\
11.4588218491893	2.2076056484685\\
11.4593159275457	2.21075038585948\\
11.459804709873	2.21389512325046\\
11.4602882702734	2.21703986064145\\
11.4607666814876	2.22018459803243\\
11.4612400149248	2.22332933542341\\
11.4617083406917	2.22647407281439\\
11.4621717276207	2.22961881020537\\
11.4626302432977	2.23276354759635\\
11.4630839540887	2.23590828498733\\
11.4635329251666	2.23905302237831\\
11.4639772205365	2.24219775976929\\
11.4644169030604	2.24534249716027\\
11.4648520344822	2.24848723455125\\
11.4652826754508	2.25163197194223\\
11.4657088855439	2.25477670933321\\
11.46613072329	2.2579214467242\\
11.466548246191	2.26106618411518\\
11.4669615107433	2.26421092150616\\
11.467370572459	2.26735565889714\\
11.4677754858864	2.27050039628812\\
11.46817630463	2.2736451336791\\
11.4685730813698	2.27678987107008\\
11.4689658678808	2.27993460846106\\
11.469354715051	2.28307934585204\\
11.4697396729001	2.28622408324302\\
11.4701207905968	2.289368820634\\
11.4704981164764	2.29251355802498\\
11.4708716980575	2.29565829541597\\
11.4712415820584	2.29880303280695\\
11.4716078144137	2.30194777019793\\
11.4719704402892	2.30509250758891\\
11.4723295040983	2.30823724497989\\
11.4726850495158	2.31138198237087\\
11.4730371194936	2.31452671976185\\
11.4733857562745	2.31767145715283\\
11.4737310014062	2.32081619454381\\
11.474072895755	2.32396093193479\\
11.4744114795193	2.32710566932577\\
11.4747467922424	2.33025040671675\\
11.4750788728253	2.33339514410773\\
11.4754077595393	2.33653988149872\\
11.4757334900381	2.3396846188897\\
11.4760561013695	2.34282935628068\\
11.4763756299874	2.34597409367166\\
11.4766921117627	2.34911883106264\\
11.4770055819949	2.35226356845362\\
11.4773160754226	2.3554083058446\\
11.4776236262342	2.35855304323558\\
11.4779282680784	2.36169778062656\\
11.4782300340743	2.36484251801754\\
11.478528956821	2.36798725540852\\
11.4788250684081	2.3711319927995\\
11.4791184004243	2.37427673019048\\
11.4794089839673	2.37742146758147\\
11.4796968496525	2.38056620497245\\
11.4799820276221	2.38371094236343\\
11.480264547554	2.38685567975441\\
11.4805444386697	2.39000041714539\\
11.4808217297432	2.39314515453637\\
11.4810964491088	2.39628989192735\\
11.4813686246693	2.39943462931833\\
11.4816382839034	2.40257936670931\\
11.4819054538741	2.40572410410029\\
11.4821701612352	2.40886884149127\\
11.4824324322393	2.41201357888225\\
11.4826922927448	2.41515831627323\\
11.4829497682226	2.41830305366422\\
11.4832048837635	2.4214477910552\\
11.4834576640844	2.42459252844618\\
11.4837081335351	2.42773726583716\\
11.4839563161048	2.43088200322814\\
11.4842022354283	2.43402674061912\\
11.484445914792	2.4371714780101\\
11.4846873771405	2.44031621540108\\
11.4849266450816	2.44346095279206\\
11.4851637408932	2.44660569018304\\
11.485398686528	2.44975042757402\\
11.4856315036196	2.452895164965\\
11.485862213488	2.45603990235598\\
11.4860908371444	2.45918463974697\\
11.4863173952971	2.46232937713795\\
11.486541908356	2.46547411452893\\
11.4867643964382	2.46861885191991\\
11.4869848793724	2.47176358931089\\
11.4872033767042	2.47490832670187\\
11.4874199077002	2.47805306409285\\
11.4876344913535	2.48119780148383\\
11.4878471463872	2.48434253887481\\
11.4880578912597	2.48748727626579\\
11.4882667441688	2.49063201365677\\
11.4884737230556	2.49377675104775\\
11.4886788456092	2.49692148843873\\
11.4888821292706	2.50006622582972\\
11.4890835912367	2.5032109632207\\
11.4892832484641	2.50635570061168\\
11.4894811176733	2.50950043800266\\
11.4896772153523	2.51264517539364\\
11.4898715577604	2.51578991278462\\
11.4900641609315	2.5189346501756\\
11.4902550406784	2.52207938756658\\
11.4904442125955	2.52522412495756\\
11.4906316920628	2.52836886234854\\
11.4908174942491	2.53151359973952\\
11.4910016341151	2.5346583371305\\
11.4911841264171	2.53780307452148\\
11.4913649857097	2.54094781191247\\
11.4915442263493	2.54409254930345\\
11.491721862497	2.54723728669443\\
11.4918979081216	2.55038202408541\\
11.4920723770025	2.55352676147639\\
11.4922452827327	2.55667149886737\\
11.4924166387218	2.55981623625835\\
11.4925864581983	2.56296097364933\\
11.4927547542129	2.56610571104031\\
11.4929215396407	2.56925044843129\\
11.4930868271841	2.57239518582227\\
11.4932506293756	2.57553992321325\\
11.4934129585796	2.57868466060423\\
11.4935738269958	2.58182939799521\\
11.4937332466611	2.5849741353862\\
11.4938912294519	2.58811887277718\\
11.4940477870869	2.59126361016816\\
11.4942029311291	2.59440834755914\\
11.4943566729883	2.59755308495012\\
11.494509023923	2.6006978223411\\
11.4946599950427	2.60384255973208\\
11.4948095973105	2.60698729712306\\
11.4949578415445	2.61013203451404\\
11.4951047384203	2.61327677190502\\
11.495250298473	2.616421509296\\
11.4953945320991	2.61956624668698\\
11.4955374495585	2.62271098407797\\
11.4956790609764	2.62585572146895\\
11.4958193763455	2.62900045885993\\
11.4959584055271	2.63214519625091\\
11.4960961582539	2.63528993364189\\
11.4962326441309	2.63843467103287\\
11.496367872638	2.64157940842385\\
11.4965018531309	2.64472414581483\\
11.4966345948434	2.64786888320581\\
11.496766106889	2.65101362059679\\
11.496896398262	2.65415835798777\\
11.4970254778401	2.65730309537875\\
11.4971533543849	2.66044783276973\\
11.4972800365442	2.66359257016072\\
11.4974055328534	2.6667373075517\\
11.4975298517367	2.66988204494268\\
11.4976530015088	2.67302678233366\\
11.4977749903764	2.67617151972464\\
11.4978958264395	2.67931625711562\\
11.4980155176931	2.6824609945066\\
11.4981340720278	2.68560573189758\\
11.4982514972322	2.68875046928856\\
11.4983678009934	2.69189520667954\\
11.4984829908988	2.69503994407052\\
11.4985970744371	2.6981846814615\\
11.4987100589997	2.70132941885249\\
11.4988219518818	2.70447415624347\\
11.4989327602838	2.70761889363445\\
11.4990424913125	2.71076363102543\\
11.4991511519822	2.71390836841641\\
11.4992587492156	2.71705310580739\\
11.4993652898454	2.72019784319837\\
11.4994707806152	2.72334258058935\\
11.4995752281807	2.72648731798033\\
11.4996786391103	2.72963205537131\\
11.499781019887	2.73277679276229\\
11.4998823769088	2.73592153015327\\
11.4999827164899	2.73906626754425\\
11.5000820448617	2.74221100493523\\
11.5001803681739	2.74535574232622\\
11.5002776924954	2.7485004797172\\
11.5003740238152	2.75164521710818\\
11.5004693680434	2.75478995449916\\
11.5005637310121	2.75793469189014\\
11.5006571184763	2.76107942928112\\
11.500749536115	2.7642241666721\\
11.5008409895317	2.76736890406308\\
11.5009314842556	2.77051364145406\\
11.5010210257422	2.77365837884504\\
11.5011096193744	2.77680311623602\\
11.501197270463	2.779947853627\\
11.5012839842478	2.78309259101799\\
11.5013697658983	2.78623732840897\\
11.5014546205145	2.78938206579995\\
11.5015385531273	2.79252680319093\\
11.5016215687	2.79567154058191\\
11.5017036721284	2.79881627797289\\
11.5017848682417	2.80196101536387\\
11.5018651618035	2.80510575275485\\
11.501944557512	2.80825049014583\\
11.5020230600011	2.81139522753681\\
11.502100673841	2.81453996492779\\
11.5021774035387	2.81768470231877\\
11.5022532535389	2.82082943970975\\
11.5023282282243	2.82397417710074\\
11.5024023319166	2.82711891449172\\
11.502475568877	2.8302636518827\\
11.5025479433068	2.83340838927368\\
11.5026194593479	2.83655312666466\\
11.5026901210835	2.83969786405564\\
11.5027599325388	2.84284260144662\\
11.5028288976813	2.8459873388376\\
11.5028970204215	2.84913207622858\\
11.5029643046136	2.85227681361956\\
11.5030307540558	2.85542155101054\\
11.5030963724909	2.85856628840152\\
11.5031611636069	2.8617110257925\\
11.5032251310376	2.86485576318348\\
11.5032882783629	2.86800050057447\\
11.5033506091091	2.87114523796545\\
11.5034121267502	2.87428997535643\\
11.5034728347075	2.87743471274741\\
11.5035327363503	2.88057945013839\\
11.503591834997	2.88372418752937\\
11.5036501339144	2.88686892492035\\
11.5037076363193	2.89001366231133\\
11.5037643453782	2.89315839970231\\
11.503820264208	2.89630313709329\\
11.5038753958762	2.89944787448427\\
11.5039297434018	2.90259261187525\\
11.5039833097552	2.90573734926624\\
11.5040360978589	2.90888208665722\\
11.5040881105876	2.9120268240482\\
11.5041393507691	2.91517156143918\\
11.504189821184	2.91831629883016\\
11.5042395245668	2.92146103622114\\
11.5042884636055	2.92460577361212\\
11.5043366409427	2.9277505110031\\
11.5043840591753	2.93089524839408\\
11.5044307208553	2.93403998578506\\
11.50447662849	2.93718472317604\\
11.5045217845423	2.94032946056702\\
11.5045661914308	2.943474197958\\
11.5046098515307	2.94661893534898\\
11.5046527671736	2.94976367273997\\
11.5046949406478	2.95290841013095\\
11.504736374199	2.95605314752193\\
11.5047770700303	2.95919788491291\\
11.5048170303024	2.96234262230389\\
11.5048562571342	2.96548735969487\\
11.5048947526028	2.96863209708585\\
11.5049325187437	2.97177683447683\\
11.5049695575515	2.97492157186781\\
11.5050058709798	2.97806630925879\\
11.5050414609414	2.98121104664977\\
11.5050763293087	2.98435578404075\\
11.5051104779141	2.98750052143174\\
11.5051439085497	2.99064525882272\\
11.5051766229683	2.9937899962137\\
11.5052086228828	2.99693473360468\\
11.5052399099671	3.00007947099566\\
11.5052704858558	3.00322420838664\\
11.5053003521447	3.00636894577762\\
11.5053295103912	3.0095136831686\\
11.5053579621137	3.01265842055958\\
11.5053857087928	3.01580315795056\\
11.5054127518709	3.01894789534154\\
11.5054390927522	3.02209263273252\\
11.5054647328035	3.0252373701235\\
11.5054896733539	3.02838210751448\\
11.5055139156951	3.03152684490547\\
11.5055374610816	3.03467158229645\\
11.5055603107308	3.03781631968743\\
11.5055824658232	3.04096105707841\\
11.5056039275024	3.04410579446939\\
11.5056246968756	3.04725053186037\\
11.5056447750132	3.05039526925135\\
11.5056641629496	3.05354000664233\\
11.5056828616825	3.05668474403331\\
11.5057008721738	3.05982948142429\\
11.5057181953495	3.06297421881527\\
11.5057348320994	3.06611895620625\\
11.5057507832777	3.06926369359724\\
11.5057660497029	3.07240843098822\\
11.505780632158	3.0755531683792\\
11.5057945313905	3.07869790577018\\
11.5058077481125	3.08184264316116\\
11.5058202830007	3.08498738055214\\
11.5058321366968	3.08813211794312\\
11.5058433098073	3.0912768553341\\
11.5058538029036	3.09442159272508\\
11.5058636165221	3.09756633011606\\
11.5058727511644	3.10071106750704\\
11.5058812072972	3.10385580489802\\
11.5058889853523	3.107000542289\\
11.5058960857269	3.11014527967999\\
11.5059025087834	3.11329001707097\\
11.5059082548496	3.11643475446195\\
11.5059133242186	3.11957949185293\\
11.5059177171492	3.12272422924391\\
11.5059214338652	3.12586896663489\\
11.5059244745563	3.12901370402587\\
11.5059268393776	3.13215844141685\\
11.5059285284495	3.13530317880783\\
11.5059295418582	3.13844791619881\\
11.5059298796553	3.14159265358979\\
nan	nan\\
11.629989579607	0\\
11.6299898457316	0.00314473739098077\\
11.6299906441172	0.00628947478196155\\
11.6299919747992	0.00943421217294232\\
11.6299938378367	0.0125789495639231\\
11.6299962333122	0.0157236869549039\\
11.629999161332	0.0188684243458846\\
11.630002622026	0.0220131617368654\\
11.6300066155477	0.0251578991278462\\
11.6300111420743	0.028302636518827\\
11.6300162018066	0.0314473739098077\\
11.6300217949692	0.0345921113007885\\
11.6300279218105	0.0377368486917693\\
11.6300345826024	0.0408815860827501\\
11.6300417776408	0.0440263234737308\\
11.6300495072454	0.0471710608647116\\
11.6300577717596	0.0503157982556924\\
11.6300665715508	0.0534605356466732\\
11.6300759070103	0.0566052730376539\\
11.6300857785534	0.0597500104286347\\
11.6300961866193	0.0628947478196155\\
11.6301071316713	0.0660394852105963\\
11.630118614197	0.069184222601577\\
11.6301306347078	0.0723289599925578\\
11.6301431937397	0.0754736973835386\\
11.6301562918525	0.0786184347745194\\
11.6301699296308	0.0817631721655001\\
11.6301841076833	0.0849079095564809\\
11.6301988266433	0.0880526469474617\\
11.6302140871685	0.0911973843384424\\
11.6302298899412	0.0943421217294232\\
11.6302462356685	0.097486859120404\\
11.6302631250822	0.100631596511385\\
11.6302805589389	0.103776333902366\\
11.6302985380199	0.106921071293346\\
11.6303170631319	0.110065808684327\\
11.6303361351063	0.113210546075308\\
11.6303557547998	0.116355283466289\\
11.6303759230944	0.119500020857269\\
11.6303966408975	0.12264475824825\\
11.6304179091417	0.125789495639231\\
11.6304397287855	0.128934233030212\\
11.6304621008127	0.132078970421193\\
11.630485026233	0.135223707812173\\
11.6305085060821	0.138368445203154\\
11.6305325414216	0.141513182594135\\
11.6305571333391	0.144657919985116\\
11.6305822829484	0.147802657376096\\
11.6306079913898	0.150947394767077\\
11.6306342598301	0.154092132158058\\
11.6306610894624	0.157236869549039\\
11.6306884815067	0.160381606940019\\
11.63071643721	0.163526344331\\
11.630744957846	0.166671081721981\\
11.6307740447156	0.169815819112962\\
11.6308036991473	0.172960556503943\\
11.6308339224965	0.176105293894923\\
11.6308647161465	0.179250031285904\\
11.6308960815084	0.182394768676885\\
11.6309280200208	0.185539506067866\\
11.6309605331508	0.188684243458846\\
11.6309936223933	0.191828980849827\\
11.6310272892719	0.194973718240808\\
11.6310615353385	0.198118455631789\\
11.6310963621738	0.20126319302277\\
11.6311317713873	0.20440793041375\\
11.6311677646179	0.207552667804731\\
11.6312043435333	0.210697405195712\\
11.6312415098309	0.213842142586693\\
11.6312792652378	0.216986879977673\\
11.6313176115107	0.220131617368654\\
11.6313565504365	0.223276354759635\\
11.6313960838323	0.226421092150616\\
11.6314362135456	0.229565829541596\\
11.6314769414545	0.232710566932577\\
11.6315182694682	0.235855304323558\\
11.6315601995266	0.239000041714539\\
11.6316027336012	0.24214477910552\\
11.631645873695	0.2452895164965\\
11.6316896218426	0.248434253887481\\
11.6317339801108	0.251578991278462\\
11.6317789505984	0.254723728669443\\
11.631824535437	0.257868466060423\\
11.6318707367905	0.261013203451404\\
11.6319175568562	0.264157940842385\\
11.6319649978644	0.267302678233366\\
11.6320130620789	0.270447415624347\\
11.6320617517973	0.273592153015327\\
11.6321110693513	0.276736890406308\\
11.6321610171067	0.279881627797289\\
11.6322115974641	0.28302636518827\\
11.6322628128588	0.28617110257925\\
11.6323146657615	0.289315839970231\\
11.632367158678	0.292460577361212\\
11.6324202941502	0.295605314752193\\
11.6324740747558	0.298750052143174\\
11.6325285031089	0.301894789534154\\
11.6325835818604	0.305039526925135\\
11.6326393136982	0.308184264316116\\
11.6326957013473	0.311329001707097\\
11.6327527475705	0.314473739098077\\
11.6328104551687	0.317618476489058\\
11.6328688269809	0.320763213880039\\
11.6329278658849	0.32390795127102\\
11.6329875747976	0.327052688662\\
11.6330479566751	0.330197426052981\\
11.6331090145133	0.333342163443962\\
11.6331707513484	0.336486900834943\\
11.6332331702568	0.339631638225924\\
11.6332962743561	0.342776375616904\\
11.6333600668048	0.345921113007885\\
11.6334245508035	0.349065850398866\\
11.6334897295944	0.352210587789847\\
11.6335556064625	0.355355325180827\\
11.6336221847356	0.358500062571808\\
11.6336894677847	0.361644799962789\\
11.6337574590247	0.36478953735377\\
11.6338261619145	0.367934274744751\\
11.6338955799577	0.371079012135731\\
11.633965716703	0.374223749526712\\
11.6340365757446	0.377368486917693\\
11.6341081607225	0.380513224308674\\
11.6341804753234	0.383657961699654\\
11.6342535232807	0.386802699090635\\
11.6343273083754	0.389947436481616\\
11.6344018344364	0.393092173872597\\
11.6344771053408	0.396236911263578\\
11.6345531250148	0.399381648654558\\
11.634629897434	0.402526386045539\\
11.634707426624	0.40567112343652\\
11.6347857166608	0.408815860827501\\
11.6348647716714	0.411960598218481\\
11.6349445958346	0.415105335609462\\
11.6350251933812	0.418250073000443\\
11.6351065685948	0.421394810391424\\
11.6351887258121	0.424539547782404\\
11.635271669424	0.427684285173385\\
11.6353554038757	0.430829022564366\\
11.6354399336674	0.433973759955347\\
11.6355252633552	0.437118497346328\\
11.6356113975515	0.440263234737308\\
11.6356983409256	0.443407972128289\\
11.6357860982045	0.44655270951927\\
11.6358746741734	0.449697446910251\\
11.6359640736766	0.452842184301231\\
11.6360543016177	0.455986921692212\\
11.636145362961	0.459131659083193\\
11.6362372627317	0.462276396474174\\
11.6363300060165	0.465421133865155\\
11.6364235979648	0.468565871256135\\
11.6365180437891	0.471710608647116\\
11.636613348766	0.474855346038097\\
11.6367095182365	0.478000083429078\\
11.6368065576073	0.481144820820058\\
11.6369044723512	0.484289558211039\\
11.6370032680082	0.48743429560202\\
11.6371029501861	0.490579032993001\\
11.6372035245613	0.493723770383981\\
11.6373049968798	0.496868507774962\\
11.637407372958	0.500013245165943\\
11.6375106586836	0.503157982556924\\
11.6376148600161	0.506302719947905\\
11.6377199829883	0.509447457338885\\
11.637826033707	0.512592194729866\\
11.6379330183535	0.515736932120847\\
11.6380409431851	0.518881669511828\\
11.6381498145358	0.522026406902809\\
11.6382596388174	0.525171144293789\\
11.6383704225201	0.52831588168477\\
11.6384821722141	0.531460619075751\\
11.6385948945501	0.534605356466732\\
11.6387085962607	0.537750093857712\\
11.6388232841611	0.540894831248693\\
11.6389389651506	0.544039568639674\\
11.6390556462132	0.547184306030655\\
11.6391733344193	0.550329043421635\\
11.639292036926	0.553473780812616\\
11.6394117609793	0.556618518203597\\
11.6395325139142	0.559763255594578\\
11.6396543031566	0.562907992985559\\
11.6397771362243	0.566052730376539\\
11.6399010207282	0.56919746776752\\
11.6400259643734	0.572342205158501\\
11.6401519749608	0.575486942549482\\
11.6402790603881	0.578631679940462\\
11.6404072286512	0.581776417331443\\
11.6405364878455	0.584921154722424\\
11.6406668461675	0.588065892113405\\
11.6407983119157	0.591210629504386\\
11.6409308934925	0.594355366895366\\
11.6410645994052	0.597500104286347\\
11.6411994382677	0.600644841677328\\
11.6413354188022	0.603789579068309\\
11.6414725498399	0.606934316459289\\
11.6416108403234	0.61007905385027\\
11.641750299308	0.613223791241251\\
11.6418909359628	0.616368528632232\\
11.6420327595731	0.619513266023212\\
11.6421757795413	0.622658003414193\\
11.6423200053891	0.625802740805174\\
11.6424654467589	0.628947478196155\\
11.6426121134156	0.632092215587136\\
11.6427600152484	0.635236952978116\\
11.6429091622726	0.638381690369097\\
11.6430595646312	0.641526427760078\\
11.6432112325973	0.644671165151059\\
11.6433641765751	0.647815902542039\\
11.6435184071027	0.65096063993302\\
11.6436739348534	0.654105377324001\\
11.6438307706383	0.657250114714982\\
11.6439889254078	0.660394852105963\\
11.6441484102536	0.663539589496943\\
11.6443092364115	0.666684326887924\\
11.6444714152628	0.669829064278905\\
11.6446349583368	0.672973801669886\\
11.6447998773129	0.676118539060866\\
11.644966184023	0.679263276451847\\
11.6451338904537	0.682408013842828\\
11.6453030087486	0.685552751233809\\
11.6454735512109	0.68869748862479\\
11.6456455303054	0.69184222601577\\
11.6458189586613	0.694986963406751\\
11.6459938490747	0.698131700797732\\
11.6461702145112	0.701276438188713\\
11.6463480681081	0.704421175579693\\
11.6465274231776	0.707565912970674\\
11.6467082932093	0.710710650361655\\
11.6468906918728	0.713855387752636\\
11.6470746330208	0.717000125143616\\
11.6472601306915	0.720144862534597\\
11.6474471991123	0.723289599925578\\
11.6476358527019	0.726434337316559\\
11.647826106074	0.72957907470754\\
11.64801797404	0.73272381209852\\
11.6482114716122	0.735868549489501\\
11.6484066140073	0.739013286880482\\
11.6486034166493	0.742158024271463\\
11.648801895173	0.745302761662443\\
11.6490020654274	0.748447499053424\\
11.6492039434793	0.751592236444405\\
11.6494075456163	0.754736973835386\\
11.6496128883513	0.757881711226367\\
11.6498199884252	0.761026448617347\\
11.6500288628114	0.764171186008328\\
11.6502395287191	0.767315923399309\\
11.6504520035976	0.77046066079029\\
11.65066630514	0.77360539818127\\
11.6508824512872	0.776750135572251\\
11.6511004602324	0.779894872963232\\
11.6513203504249	0.783039610354213\\
11.6515421405745	0.786184347745193\\
11.6517658496561	0.789329085136174\\
11.6519914969139	0.792473822527155\\
11.6522191018662	0.795618559918136\\
11.6524486843098	0.798763297309117\\
11.6526802643249	0.801908034700097\\
11.65291386228	0.805052772091078\\
11.6531494988365	0.808197509482059\\
11.6533871949542	0.81134224687304\\
11.6536269718964	0.81448698426402\\
11.6538688512346	0.817631721655001\\
11.6541128548545	0.820776459045982\\
11.6543590049612	0.823921196436963\\
11.6546073240847	0.827065933827944\\
11.6548578350859	0.830210671218924\\
11.6551105611621	0.833355408609905\\
11.6553655258531	0.836500146000886\\
11.6556227530472	0.839644883391867\\
11.6558822669874	0.842789620782847\\
11.6561440922779	0.845934358173828\\
11.6564082538903	0.849079095564809\\
11.6566747771703	0.85222383295579\\
11.6569436878445	0.855368570346771\\
11.6572150120271	0.858513307737751\\
11.6574887762273	0.861658045128732\\
11.6577650073559	0.864802782519713\\
11.6580437327333	0.867947519910694\\
11.6583249800963	0.871092257301674\\
11.6586087776063	0.874236994692655\\
11.658895153857	0.877381732083636\\
11.659184137882	0.880526469474617\\
11.6594757591637	0.883671206865597\\
11.6597700476409	0.886815944256578\\
11.6600670337176	0.889960681647559\\
11.660366748272	0.89310541903854\\
11.660669222665	0.896250156429521\\
11.6609744887494	0.899394893820501\\
11.6612825788795	0.902539631211482\\
11.6615935259202	0.905684368602463\\
11.6619073632569	0.908829105993444\\
11.6622241248056	0.911973843384424\\
11.6625438450226	0.915118580775405\\
11.6628665589157	0.918263318166386\\
11.6631923020539	0.921408055557367\\
11.6635211105789	0.924552792948348\\
11.6638530212162	0.927697530339328\\
11.664188071286	0.930842267730309\\
11.6645262987153	0.93398700512129\\
11.6648677420498	0.937131742512271\\
11.6652124404657	0.940276479903251\\
11.6655604337825	0.943421217294232\\
11.6659117624757	0.946565954685213\\
11.6662664676895	0.949710692076194\\
11.6666245912509	0.952855429467174\\
11.6669861756823	0.956000166858155\\
11.6673512642165	0.959144904249136\\
11.6677199008104	0.962289641640117\\
11.6680921301598	0.965434379031098\\
11.6684679977145	0.968579116422078\\
11.6688475496932	0.971723853813059\\
11.6692308331001	0.97486859120404\\
11.6696178957399	0.978013328595021\\
11.6700087862351	0.981158065986001\\
11.6704035540425	0.984302803376982\\
11.6708022494705	0.987447540767963\\
11.6712049236969	0.990592278158944\\
11.6716116287867	0.993737015549925\\
11.6720224177112	0.996881752940905\\
11.6724373443663	1.00002649033189\\
11.6728564635928	1.00317122772287\\
11.6732798311956	1.00631596511385\\
11.6737075039643	1.00946070250483\\
11.6741395396947	1.01260543989581\\
11.6745759972093	1.01575017728679\\
11.6750169363802	1.01889491467777\\
11.675462418151	1.02203965206875\\
11.6759125045601	1.02518438945973\\
11.6763672587645	1.02832912685071\\
11.6768267450637	1.03147386424169\\
11.6772910289251	1.03461860163267\\
11.6777601770088	1.03776333902366\\
11.6782342571943	1.04090807641464\\
11.6787133386071	1.04405281380562\\
11.6791974916462	1.0471975511966\\
11.6796867880121	1.05034228858758\\
11.6801813007358	1.05348702597856\\
11.6806811042085	1.05663176336954\\
11.6811862742119	1.05977650076052\\
11.6816968879495	1.0629212381515\\
11.6822130240782	1.06606597554248\\
11.6827347627416	1.06921071293346\\
11.683262185603	1.07235545032444\\
11.6837953758807	1.07550018771542\\
11.6843344183827	1.07864492510641\\
11.6848793995433	1.08178966249739\\
11.6854304074607	1.08493439988837\\
11.6859875319345	1.08807913727935\\
11.6865508645057	1.09122387467033\\
11.6871204984966	1.09436861206131\\
11.6876965290523	1.09751334945229\\
11.6882790531829	1.10065808684327\\
11.6888681698075	1.10380282423425\\
11.6894639797985	1.10694756162523\\
11.6900665860277	1.11009229901621\\
11.6906760934135	1.11323703640719\\
11.6912926089692	1.11638177379817\\
11.6919162418526	1.11952651118916\\
11.6925471034172	1.12267124858014\\
11.6931853072646	1.12581598597112\\
11.693830969298	1.1289607233621\\
11.6944842077778	1.13210546075308\\
11.6951451433781	1.13525019814406\\
11.6958138992451	1.13839493553504\\
11.6964906010569	1.14153967292602\\
11.697175377085	1.144684410317\\
11.6978683582574	1.14782914770798\\
11.6985696782232	1.15097388509896\\
11.69927947342	1.15411862248994\\
11.6999978831412	1.15726335988092\\
11.7007250496074	1.16040809727191\\
11.7014611180379	1.16355283466289\\
11.7022062367251	1.16669757205387\\
11.7029605571108	1.16984230944485\\
11.7037242338644	1.17298704683583\\
11.7044974249633	1.17613178422681\\
11.7052802917758	1.17927652161779\\
11.7060729991458	1.18242125900877\\
11.70687571548	1.18556599639975\\
11.7076886128377	1.18871073379073\\
11.708511867023	1.19185547118171\\
11.7093456576789	1.19500020857269\\
11.7101901683851	1.19814494596367\\
11.7110455867576	1.20128968335466\\
11.7119121045512	1.20443442074564\\
11.7127899177654	1.20757915813662\\
11.7136792267519	1.2107238955276\\
11.7145802363266	1.21386863291858\\
11.7154931558833	1.21701337030956\\
11.7164181995118	1.22015810770054\\
11.7173555861175	1.22330284509152\\
11.7183055395462	1.2264475824825\\
11.7192682887107	1.22959231987348\\
11.7202440677215	1.23273705726446\\
11.7212331160213	1.23588179465544\\
11.7222356785223	1.23902653204642\\
11.7232520057478	1.24217126943741\\
11.7242823539774	1.24531600682839\\
11.7253269853961	1.24846074421937\\
11.726386168247	1.25160548161035\\
11.7274601769886	1.25475021900133\\
11.7285492924556	1.25789495639231\\
11.7296538020244	1.26103969378329\\
11.7307739997825	1.26418443117427\\
11.7319101867023	1.26732916856525\\
11.7330626708199	1.27047390595623\\
11.734231767417	1.27361864334721\\
11.7354177992091	1.27676338073819\\
11.7366210965373	1.27990811812918\\
11.7378419975648	1.28305285552016\\
11.7390808484788	1.28619759291114\\
11.7403380036964	1.28934233030212\\
11.7416138260765	1.2924870676931\\
11.7429086871352	1.29563180508408\\
11.7442229672678	1.29877654247506\\
11.7455570559743	1.30192127986604\\
11.7469113520912	1.30506601725702\\
11.7482862640272	1.308210754648\\
11.7496822100051	1.31135549203898\\
11.7510996183077	1.31450022942996\\
11.7525389275297	1.31764496682094\\
11.7540005868337	1.32078970421193\\
11.7554850562117	1.32393444160291\\
11.7569928067516	1.32707917899389\\
11.7585243209076	1.33022391638487\\
11.7600800927767	1.33336865377585\\
11.7616606283784	1.33651339116683\\
11.7632664459394	1.33965812855781\\
11.7648980761828	1.34280286594879\\
11.7665560626208	1.34594760333977\\
11.768240961851	1.34909234073075\\
11.7699533438572	1.35223707812173\\
11.7716937923122	1.35538181551271\\
11.773462904884	1.35852655290369\\
11.7752612935448	1.36167129029468\\
11.7770895848806	1.36481602768566\\
11.7789484204041	1.36796076507664\\
11.7808384568675	1.37110550246762\\
11.7827603665752	1.3742502398586\\
11.7847148376977	1.37739497724958\\
11.786702574583	1.38053971464056\\
11.7887242980667	1.38368445203154\\
11.7907807457799	1.38682918942252\\
11.7928726724524	1.3899739268135\\
11.7950008502123	1.39311866420448\\
11.7971660688791	1.39626340159546\\
11.7993691362501	1.39940813898644\\
11.8016108783782	1.40255287637743\\
11.8038921398409	1.40569761376841\\
11.8062137839967	1.40884235115939\\
11.8085766932301	1.41198708855037\\
11.810981769181	1.41513182594135\\
11.8134299329581	1.41827656333233\\
11.8159221253344	1.42142130072331\\
11.8184593069213	1.42456603811429\\
11.8210424583206	1.42771077550527\\
11.8236725802515	1.43085551289625\\
11.8263506936496	1.43400025028723\\
11.8290778397364	1.43714498767821\\
11.8318550800546	1.44028972506919\\
11.8346834964694	1.44343446246018\\
11.8375641911288	1.44657919985116\\
11.8404982863837	1.44972393724214\\
11.843486924661	1.45286867463312\\
11.846531268289	1.4560134120241\\
11.8496324992703	1.45915814941508\\
11.8527918189976	1.46230288680606\\
11.8560104479115	1.46544762419704\\
11.8592896250933	1.46859236158802\\
11.8626306077908	1.471737098979\\
11.8660346708731	1.47488183636998\\
11.8695031062096	1.47802657376096\\
11.8730372219696	1.48117131115194\\
11.8766383418393	1.48431604854293\\
11.8803078041512	1.48746078593391\\
11.8840469609231	1.49060552332489\\
11.8878571768022	1.49375026071587\\
11.8917398279119	1.49689499810685\\
11.8956963005974	1.50003973549783\\
11.8997279900667	1.50318447288881\\
11.9038362989261	1.50632921027979\\
11.9080226356061	1.50947394767077\\
11.9122884126763	1.51261868506175\\
11.9166350450497	1.51576342245273\\
11.921063948073	1.51890815984371\\
11.9255765355048	1.52205289723469\\
11.9301742173813	1.52519763462568\\
11.9348583977712	1.52834237201666\\
11.9396304724213	1.53148710940764\\
11.9444918262973	1.53463184679862\\
11.9494438310208	1.5377765841896\\
11.9544878422108	1.54092132158058\\
11.9596251967326	1.54406605897156\\
11.9648572098625	1.54721079636254\\
11.970185172376	1.55035553375352\\
11.9756103475677	1.5535002711445\\
11.981133968214	1.55664500853548\\
11.9867572334889	1.55978974592646\\
11.992481305845	1.56293448331744\\
11.9983073078739	1.56607922070843\\
12.0042363191584	1.56922395809941\\
12.0102693731323	1.57236869549039\\
12.0164074539641	1.57551343288137\\
12.0226514934792	1.57865817027235\\
12.0290023681396	1.58180290766333\\
12.0354608960966	1.58494764505431\\
12.0420278343348	1.58809238244529\\
12.0487038759261	1.59123711983627\\
12.0554896474086	1.59438185722725\\
12.0623857063112	1.59752659461823\\
12.0693925388372	1.60067133200921\\
12.0765105577267	1.60381606940019\\
12.0837401003099	1.60696080679118\\
12.0910814267682	1.61010554418216\\
12.0985347186151	1.61325028157314\\
12.1061000774088	1.61639501896412\\
12.1137775237075	1.6195397563551\\
12.1215669962751	1.62268449374608\\
12.1294683515449	1.62582923113706\\
12.1374813633466	1.62897396852804\\
12.1456057228984	1.63211870591902\\
12.1538410390667	1.63526344331\\
12.1621868388917	1.63840818070098\\
12.1706425683758	1.64155291809196\\
12.179207593531	1.64469765548294\\
12.187881201677	1.64784239287393\\
12.196662602982	1.65098713026491\\
12.2055509322366	1.65413186765589\\
12.2145452508469	1.65727660504687\\
12.2236445490359	1.66042134243785\\
12.2328477482365	1.66356607982883\\
12.2421537036609	1.66671081721981\\
12.2515612070301	1.66985555461079\\
12.2610689894465	1.67300029200177\\
12.2706757243901	1.67614502939275\\
12.2803800308217	1.67928976678373\\
12.290180476374	1.68243450417471\\
12.3000755806122	1.68557924156569\\
12.3100638183471	1.68872397895668\\
12.3201436229808	1.69186871634766\\
12.3303133898708	1.69501345373864\\
12.3405714796927	1.69815819112962\\
12.3509162217897	1.7013029285206\\
12.36134591749	1.70444766591158\\
12.3718588433817	1.70759240330256\\
12.38245325453	1.71073714069354\\
12.3931273876269	1.71388187808452\\
12.4038794640615	1.7170266154755\\
12.4147076929017	1.72017135286648\\
12.4256102737799	1.72331609025746\\
12.4365853996743	1.72646082764844\\
12.4476312595805	1.72960556503943\\
12.4587460410688	1.73275030243041\\
12.4699279327215	1.73589503982139\\
12.4811751264499	1.73903977721237\\
12.4924858196869	1.74218451460335\\
12.5038582174542	1.74532925199433\\
12.5152905343053	1.74847398938531\\
12.5267809961432	1.75161872677629\\
12.5383278419139	1.75476346416727\\
12.5499293251787	1.75790820155825\\
12.5615837155655	1.76105293894923\\
12.5732893001046	1.76419767634021\\
12.5850443844483	1.76734241373119\\
12.5968472939817	1.77048715112218\\
12.6086963748257	1.77363188851316\\
12.6205899947372	1.77677662590414\\
12.6325265439112	1.77992136329512\\
12.6445044356875	1.7830661006861\\
12.6565221071683	1.78621083807708\\
12.6685780197501	1.78935557546806\\
12.6806706595744	1.79250031285904\\
12.6927985379021	1.79564505025002\\
12.7049601914163	1.798789787641\\
12.7171541824564	1.80193452503198\\
12.7293790991902	1.80507926242296\\
12.7416335557263	1.80822399981394\\
12.7539161921714	1.81136873720493\\
12.7662256746371	1.81451347459591\\
12.7785606951996	1.81765821198689\\
12.790919971815	1.82080294937787\\
12.8033022481967	1.82394768676885\\
12.8157062936542	1.82709242415983\\
12.8281309029	1.83023716155081\\
12.8405748958262	1.83338189894179\\
12.853037117253	1.83652663633277\\
12.8655164366542	1.83967137372375\\
12.8780117478591	1.84281611111473\\
12.8905219687363	1.84596084850571\\
12.9030460408597	1.8491055858967\\
12.9155829291597	1.85225032328768\\
12.9281316215613	1.85539506067866\\
12.9406911286108	1.85853979806964\\
12.9532604830941	1.86168453546062\\
12.9658387396457	1.8648292728516\\
12.9784249743529	1.86797401024258\\
12.9910182843542	1.87111874763356\\
13.0036177874344	1.87426348502454\\
13.0162226216169	1.87740822241552\\
13.0288319447554	1.8805529598065\\
13.0414449341239	1.88369769719748\\
13.0540607860088	1.88684243458846\\
13.0666787153006	1.88998717197945\\
13.0792979550893	1.89313190937043\\
13.0919177562607	1.89627664676141\\
13.1045373870977	1.89942138415239\\
13.1171561328842	1.90256612154337\\
13.129773295514	1.90571085893435\\
13.1423881931039	1.90885559632533\\
13.1550001596121	1.91200033371631\\
13.1676085444624	1.91514507110729\\
13.1802127121731	1.91828980849827\\
13.1928120419932	1.92143454588925\\
13.2054059275433	1.92457928328023\\
13.2179937764638	1.92772402067121\\
13.2305750100694	1.9308687580622\\
13.2431490630095	1.93401349545318\\
13.2557153829364	1.93715823284416\\
13.2682734301789	1.94030297023514\\
13.2808226774238	1.94344770762612\\
13.2933626094035	1.9465924450171\\
13.3058927225907	1.94973718240808\\
13.3184125248995	1.95288191979906\\
13.3309215353935	1.95602665719004\\
13.343419284001	1.95917139458102\\
13.355905311236	1.962316131972\\
13.3683791679265	1.96546086936298\\
13.3808404149487	1.96860560675396\\
13.3932886229687	1.97175034414495\\
13.4057233721891	1.97489508153593\\
13.4181442521032	1.97803981892691\\
13.4305508612548	1.98118455631789\\
13.4429428070036	1.98432929370887\\
13.4553197052979	1.98747403109985\\
13.4676811804516	1.99061876849083\\
13.4800268649281	1.99376350588181\\
13.4923563991295	1.99690824327279\\
13.504669431191	2.00005298066377\\
13.5169656167813	2.00319771805475\\
13.5292446189077	2.00634245544573\\
13.541506107727	2.00948719283671\\
13.5537497603609	2.0126319302277\\
13.5659752607167	2.01577666761868\\
13.5781822993128	2.01892140500966\\
13.5903705731086	2.02206614240064\\
13.6025397853395	2.02521087979162\\
13.6146896453564	2.0283556171826\\
13.6268198684687	2.03150035457358\\
13.6389301757926	2.03464509196456\\
13.6510202941032	2.03778982935554\\
13.6630899556906	2.04093456674652\\
13.6751388982199	2.0440793041375\\
13.6871668645952	2.04722404152848\\
13.6991736028272	2.05036877891946\\
13.7111588659046	2.05351351631045\\
13.723122411669	2.05665825370143\\
13.7350640026931	2.05980299109241\\
13.7469834061623	2.06294772848339\\
13.7588803937601	2.06609246587437\\
13.7707547415557	2.06923720326535\\
13.7826062298953	2.07238194065633\\
13.7944346432967	2.07552667804731\\
13.8062397703459	2.07867141543829\\
13.8180214035975	2.08181615282927\\
13.8297793394771	2.08496089022025\\
13.8415133781868	2.08810562761123\\
13.8532233236135	2.09125036500221\\
13.8649089832387	2.0943951023932\\
13.8765701680525	2.09753983978418\\
13.888206692468	2.10068457717516\\
13.8998183742397	2.10382931456614\\
13.9114050343832	2.10697405195712\\
13.9229664970971	2.1101187893481\\
13.9345025896878	2.11326352673908\\
13.9460131424952	2.11640826413006\\
13.9574979888218	2.11955300152104\\
13.9689569648623	2.12269773891202\\
13.9803899096359	2.125842476303\\
13.9917966649207	2.12898721369398\\
14.0031770751892	2.13213195108496\\
14.0145309875459	2.13527668847595\\
14.0258582516665	2.13842142586693\\
14.0371587197385	2.14156616325791\\
14.0484322464044	2.14471090064889\\
14.0596786887048	2.14785563803987\\
14.0708979060243	2.15100037543085\\
14.0820897600385	2.15414511282183\\
14.0932541146622	2.15728985021281\\
14.1043908359992	2.16043458760379\\
14.1154997922931	2.16357932499477\\
14.1265808538802	2.16672406238575\\
14.1376338931426	2.16986879977673\\
14.1486587844629	2.17301353716771\\
14.159655404181	2.1761582745587\\
14.1706236305505	2.17930301194968\\
14.1815633436972	2.18244774934066\\
14.1924744255785	2.18559248673164\\
14.2033567599441	2.18873722412262\\
14.2142102322969	2.1918819615136\\
14.225034729856	2.19502669890458\\
14.2358301415196	2.19817143629556\\
14.24659635783	2.20131617368654\\
14.2573332709381	2.20446091107752\\
14.2680407745704	2.2076056484685\\
14.2787187639954	2.21075038585948\\
14.2893671359917	2.21389512325046\\
14.2999857888167	2.21703986064145\\
14.3105746221762	2.22018459803243\\
14.3211335371944	2.22332933542341\\
14.331662436385	2.22647407281439\\
14.3421612236233	2.22961881020537\\
14.3526298041178	2.23276354759635\\
14.3630680843843	2.23590828498733\\
14.373475972219	2.23905302237831\\
14.3838533766733	2.24219775976929\\
14.3942002080289	2.24534249716027\\
14.4045163777733	2.24848723455125\\
14.4148017985761	2.25163197194223\\
14.4250563842663	2.25477670933321\\
14.4352800498092	2.2579214467242\\
14.4454727112848	2.26106618411518\\
14.455634285866	2.26421092150616\\
14.4657646917983	2.26735565889714\\
14.4758638483785	2.27050039628812\\
14.4859316759355	2.2736451336791\\
14.4959680958104	2.27678987107008\\
14.5059730303377	2.27993460846106\\
14.515946402827	2.28307934585204\\
14.5258881375443	2.28622408324302\\
14.5357981596948	2.289368820634\\
14.5456763954059	2.29251355802498\\
14.5555227717096	2.29565829541597\\
14.5653372165268	2.29880303280695\\
14.575119658651	2.30194777019793\\
14.5848700277325	2.30509250758891\\
14.5945882542633	2.30823724497989\\
14.604274269562	2.31138198237087\\
14.6139280057595	2.31452671976185\\
14.6235493957843	2.31767145715283\\
14.633138373349	2.32081619454381\\
14.6426948729366	2.32396093193479\\
14.6522188297869	2.32710566932577\\
14.6617101798839	2.33025040671675\\
14.6711688599432	2.33339514410773\\
14.680594807399	2.33653988149872\\
14.6899879603927	2.3396846188897\\
14.6993482577606	2.34282935628068\\
14.7086756390225	2.34597409367166\\
14.7179700443704	2.34911883106264\\
14.7272314146575	2.35226356845362\\
14.7364596913872	2.3554083058446\\
14.7456548167027	2.35855304323558\\
14.7548167333767	2.36169778062656\\
14.7639453848012	2.36484251801754\\
14.7730407149777	2.36798725540852\\
14.7821026685075	2.3711319927995\\
14.7911311905823	2.37427673019048\\
14.800126226975	2.37742146758147\\
14.8090877240306	2.38056620497245\\
14.8180156286573	2.38371094236343\\
14.8269098883182	2.38685567975441\\
14.8357704510224	2.39000041714539\\
14.844597265317	2.39314515453637\\
14.8533902802789	2.39628989192735\\
14.8621494455072	2.39943462931833\\
14.8708747111149	2.40257936670931\\
14.8795660277218	2.40572410410029\\
14.888223346447	2.40886884149127\\
14.8968466189012	2.41201357888225\\
14.9054357971805	2.41515831627323\\
14.9139908338585	2.41830305366422\\
14.92251168198	2.4214477910552\\
14.9309982950543	2.42459252844618\\
14.9394506270487	2.42773726583716\\
14.9478686323821	2.43088200322814\\
14.9562522659184	2.43402674061912\\
14.964601482961	2.4371714780101\\
14.9729162392463	2.44031621540108\\
14.9811964909383	2.44346095279206\\
14.9894421946224	2.44660569018304\\
14.9976533072999	2.44975042757402\\
15.0058297863827	2.452895164965\\
15.0139715896878	2.45603990235598\\
15.0220786754318	2.45918463974697\\
15.0301510022261	2.46232937713795\\
15.0381885290716	2.46547411452893\\
15.0461912153536	2.46861885191991\\
15.0541590208373	2.47176358931089\\
15.0620919056628	2.47490832670187\\
15.0699898303403	2.47805306409285\\
15.0778527557459	2.48119780148383\\
15.0856806431167	2.48434253887481\\
15.0934734540468	2.48748727626579\\
15.1012311504827	2.49063201365677\\
15.1089536947191	2.49377675104775\\
15.116641049395	2.49692148843873\\
15.1242931774892	2.50006622582972\\
15.131910042317	2.5032109632207\\
15.1394916075255	2.50635570061168\\
15.1470378370904	2.50950043800266\\
15.1545486953121	2.51264517539364\\
15.1620241468118	2.51578991278462\\
15.1694641565282	2.5189346501756\\
15.1768686897137	2.52207938756658\\
15.1842377119312	2.52522412495756\\
15.1915711890504	2.52836886234854\\
15.198869087245	2.53151359973952\\
15.2061313729887	2.5346583371305\\
15.2133580130527	2.53780307452148\\
15.2205489745019	2.54094781191247\\
15.2277042246925	2.54409254930345\\
15.2348237312685	2.54723728669443\\
15.2419074621588	2.55038202408541\\
15.2489553855746	2.55352676147639\\
15.2559674700061	2.55667149886737\\
15.2629436842201	2.55981623625835\\
15.2698839972569	2.56296097364933\\
15.2767883784279	2.56610571104031\\
15.283656797313	2.56925044843129\\
15.2904892237574	2.57239518582227\\
15.2972856278701	2.57553992321325\\
15.3040459800204	2.57868466060423\\
15.310770250836	2.58182939799521\\
15.3174584112004	2.5849741353862\\
15.3241104322507	2.58811887277718\\
15.3307262853751	2.59126361016816\\
15.3373059422109	2.59440834755914\\
15.3438493746417	2.59755308495012\\
15.3503565547961	2.6006978223411\\
15.3568274550446	2.60384255973208\\
15.3632620479982	2.60698729712306\\
15.369660306506	2.61013203451404\\
15.3760222036531	2.61327677190502\\
15.382347712759	2.616421509296\\
15.3886368073752	2.61956624668698\\
15.3948894612834	2.62271098407797\\
15.4011056484939	2.62585572146895\\
15.4072853432432	2.62900045885993\\
15.4134285199927	2.63214519625091\\
15.4195351534266	2.63528993364189\\
15.4256052184504	2.63843467103287\\
15.4316386901888	2.64157940842385\\
15.4376355439844	2.64472414581483\\
15.4435957553957	2.64786888320581\\
15.4495193001957	2.65101362059679\\
15.4554061543704	2.65415835798777\\
15.4612562941167	2.65730309537875\\
15.4670696958415	2.66044783276973\\
15.4728463361598	2.66359257016072\\
15.478586191893	2.6667373075517\\
15.4842892400683	2.66988204494268\\
15.4899554579161	2.67302678233366\\
15.4955848228695	2.67617151972464\\
15.5011773125625	2.67931625711562\\
15.5067329048286	2.6824609945066\\
15.5122515776997	2.68560573189758\\
15.5177333094047	2.68875046928856\\
15.5231780783678	2.69189520667954\\
15.5285858632081	2.69503994407052\\
15.5339566427374	2.6981846814615\\
15.5392903959597	2.70132941885249\\
15.5445871020693	2.70447415624347\\
15.5498467404505	2.70761889363445\\
15.5550692906756	2.71076363102543\\
15.5602547325042	2.71390836841641\\
15.565403045882	2.71705310580739\\
15.5705142109397	2.72019784319837\\
15.5755882079917	2.72334258058935\\
15.5806250175353	2.72648731798033\\
15.5856246202498	2.72963205537131\\
15.5905869969949	2.73277679276229\\
15.5955121288102	2.73592153015327\\
15.6003999969139	2.73906626754425\\
15.6052505827022	2.74221100493523\\
15.6100638677478	2.74535574232622\\
15.6148398337994	2.7485004797172\\
15.6195784627805	2.75164521710818\\
15.6242797367888	2.75478995449916\\
15.628943638095	2.75793469189014\\
15.6335701491418	2.76107942928112\\
15.6381592525437	2.7642241666721\\
15.6427109310853	2.76736890406308\\
15.6472251677211	2.77051364145406\\
15.6517019455745	2.77365837884504\\
15.6561412479366	2.77680311623602\\
15.6605430582662	2.779947853627\\
15.6649073601881	2.78309259101799\\
15.6692341374933	2.78623732840897\\
15.6735233741373	2.78938206579995\\
15.6777750542401	2.79252680319093\\
15.6819891620849	2.79567154058191\\
15.6861656821181	2.79881627797289\\
15.6903045989476	2.80196101536387\\
15.6944058973431	2.80510575275485\\
15.6984695622348	2.80825049014583\\
15.702495578713	2.81139522753681\\
15.7064839320273	2.81453996492779\\
15.710434607586	2.81768470231877\\
15.7143475909555	2.82082943970975\\
15.7182228678599	2.82397417710074\\
15.7220604241798	2.82711891449172\\
15.7258602459522	2.8302636518827\\
15.7296223193698	2.83340838927368\\
15.7333466307803	2.83655312666466\\
15.7370331666861	2.83969786405564\\
15.7406819137433	2.84284260144662\\
15.7442928587616	2.8459873388376\\
15.7478659887034	2.84913207622858\\
15.7514012906835	2.85227681361956\\
15.7548987519687	2.85542155101054\\
15.7583583599768	2.85856628840152\\
15.7617801022766	2.8617110257925\\
15.765163966587	2.86485576318348\\
15.768509940777	2.86800050057447\\
15.7718180128646	2.87114523796545\\
15.775088171017	2.87428997535643\\
15.7783204035496	2.87743471274741\\
15.7815146989259	2.88057945013839\\
15.7846710457567	2.88372418752937\\
15.7877894328001	2.88686892492035\\
15.7908698489609	2.89001366231133\\
15.7939122832898	2.89315839970231\\
15.7969167249836	2.89630313709329\\
15.7998831633846	2.89944787448427\\
15.8028115879798	2.90259261187525\\
15.805701988401	2.90573734926624\\
15.8085543544244	2.90888208665722\\
15.8113686759699	2.9120268240482\\
15.8141449431009	2.91517156143918\\
15.816883146024	2.91831629883016\\
15.8195832750887	2.92146103622114\\
15.8222453207867	2.92460577361212\\
15.824869273752	2.9277505110031\\
15.8274551247603	2.93089524839408\\
15.8300028647289	2.93403998578506\\
15.8325124847159	2.93718472317604\\
15.8349839759205	2.94032946056702\\
15.8374173296823	2.943474197958\\
15.8398125374812	2.94661893534898\\
15.8421695909369	2.94976367273997\\
15.8444884818086	2.95290841013095\\
15.8467692019952	2.95605314752193\\
15.8490117435342	2.95919788491291\\
15.8512160986023	2.96234262230389\\
15.8533822595145	2.96548735969487\\
15.8555102187241	2.96863209708585\\
15.8575999688224	2.97177683447683\\
15.8596515025384	2.97492157186781\\
15.8616648127388	2.97806630925879\\
15.8636398924274	2.98121104664977\\
15.865576734745	2.98435578404075\\
15.8674753329695	2.98750052143174\\
15.869335680515	2.99064525882272\\
15.8711577709324	2.9937899962137\\
15.8729415979084	2.99693473360468\\
15.8746871552658	3.00007947099566\\
15.8763944369632	3.00322420838664\\
15.8780634370948	3.00636894577762\\
15.87969414989	3.0095136831686\\
15.8812865697136	3.01265842055958\\
15.8828406910651	3.01580315795056\\
15.8843565085792	3.01894789534154\\
15.885834017025	3.02209263273252\\
15.8872732113061	3.0252373701235\\
15.8886740864606	3.02838210751448\\
15.8900366376606	3.03152684490547\\
15.8913608602122	3.03467158229645\\
15.8926467495556	3.03781631968743\\
15.8938943012644	3.04096105707841\\
15.895103511046	3.04410579446939\\
15.8962743747413	3.04725053186037\\
15.8974068883242	3.05039526925135\\
15.8985010479022	3.05354000664233\\
15.8995568497156	3.05668474403331\\
15.9005742901378	3.05982948142429\\
15.9015533656749	3.06297421881527\\
15.9024940729658	3.06611895620625\\
15.9033964087822	3.06926369359724\\
15.904260370028	3.07240843098822\\
15.9050859537398	3.0755531683792\\
15.9058731570864	3.07869790577018\\
15.906621977369	3.08184264316116\\
15.9073324120209	3.08498738055214\\
15.9080044586074	3.08813211794312\\
15.9086381148259	3.0912768553341\\
15.9092333785059	3.09442159272508\\
15.9097902476085	3.09756633011606\\
15.9103087202268	3.10071106750704\\
15.9107887945856	3.10385580489802\\
15.9112304690416	3.107000542289\\
15.9116337420828	3.11014527967999\\
15.9119986123291	3.11329001707097\\
15.9123250785319	3.11643475446195\\
15.9126131395741	3.11957949185293\\
15.9128627944701	3.12272422924391\\
15.9130740423658	3.12586896663489\\
15.9132468825386	3.12901370402587\\
15.9133813143972	3.13215844141685\\
15.9134773374818	3.13530317880783\\
15.9135349514639	3.13844791619881\\
15.9135541561465	3.14159265358979\\
};
\addplot [color=mycolor2, line width=2.0pt, only marks, mark size=5.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
12	1.56698263960935\\
};
\addplot [color=mycolor3, line width=2.0pt, only marks, mark size=5.0pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	0.514124817383632\\
};
\addplot [color=mycolor4, line width=2.0pt, only marks, mark size=5.0pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
16	3.14159265358979\\
};
\end{axis}
%\end{tikzpicture}%

==> tikzpics/GainDesign7a.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.75in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
xmin=2,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Signal frequency (GHz)},
ymin=-5,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Gain (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={opacity=0.75, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	0.00196297381683053\\
2.01	0.00211039396683077\\
2.02	0.00196975389579279\\
2.03	0.00153047631067693\\
2.04	0.000810121484335014\\
2.05	-0.000146091184717534\\
2.06	-0.00126839511443677\\
2.07	-0.00246800104707745\\
2.08	-0.00364458640888188\\
2.09	-0.0046951067416785\\
2.1	-0.00552315394097036\\
2.11	-0.00604802332301801\\
2.12	-0.00621266502122353\\
2.13	-0.00598977399332057\\
2.14	-0.0053854238995541\\
2.15	-0.00443984727456836\\
2.16	-0.00322519572566193\\
2.17	-0.00184037653937708\\
2.18	-0.000403315099134716\\
2.19	0.000958768621956096\\
2.2	0.00212027649502033\\
2.21	0.00296841047276075\\
2.22	0.00341361631944892\\
2.23	0.00339832515220451\\
2.24	0.00290314007128245\\
2.25	0.00194983030786489\\
2.26	0.000600765198043973\\
2.27	-0.00104525324766769\\
2.28	-0.00286047311362836\\
2.29	-0.00469839725701604\\
2.3	-0.00640586586601444\\
2.31	-0.00783600220370317\\
2.32	-0.00886092098338054\\
2.33	-0.00938311979780337\\
2.34	-0.00934456392903371\\
2.35	-0.00873266232790115\\
2.36	-0.00758257121620431\\
2.37	-0.00597553820566077\\
2.38	-0.00403332356577835\\
2.39	-0.0019090427787205\\
2.4	0.000224904925431701\\
2.41	0.0021908995934723\\
2.42	0.00382101396479584\\
2.43	0.00497151582149513\\
2.44	0.00553568574346741\\
2.45	0.00545376894049809\\
2.46	0.00471911391173307\\
2.47	0.00337986475327057\\
2.48	0.00153596962212532\\
2.49	-0.000668302338795002\\
2.5	-0.00305574106891982\\
2.51	-0.00543052579635628\\
2.52	-0.0075942988517852\\
2.53	-0.00936264298550782\\
2.54	-0.0105805882403729\\
2.55	-0.0111358710375953\\
2.56	-0.0109688476385656\\
2.57	-0.01007823393482\\
2.58	-0.0085221548525567\\
2.59	-0.00641434239548744\\
2.6	-0.00391570642341321\\
2.61	-0.00122184638544809\\
2.62	0.00145255940518041\\
2.63	0.00389127431827774\\
2.64	0.00589450997679819\\
2.65	0.00729589265520758\\
2.66	0.00797690182227484\\
2.67	0.00787746621838892\\
2.68	0.00700171936472316\\
2.69	0.00541834183030687\\
2.7	0.00325540023695225\\
2.71	0.000690108361339981\\
2.72	-0.002065619020442\\
2.73	-0.00478256850468028\\
2.74	-0.00723311009903682\\
2.75	-0.00920996803574781\\
2.76	-0.010543341599714\\
2.77	-0.0111149945122122\\
2.78	-0.0108681870438545\\
2.79	-0.00981266483069021\\
2.8	-0.00802428707362424\\
2.81	-0.00563928683905601\\
2.82	-0.00284356223056648\\
2.83	0.000142212769333128\\
2.84	0.00308051265093923\\
2.85	0.00573649475049365\\
2.86	0.00789753264308501\\
2.87	0.00939108436696756\\
2.88	0.0100993269951175\\
2.89	0.00996923556652973\\
2.9	0.00901718197519585\\
2.91	0.00732761576614394\\
2.92	0.00504594054370955\\
2.93	0.00236622869073244\\
2.94	-0.00048512018830138\\
2.95	-0.00326832885770045\\
2.96	-0.00575016004833628\\
2.97	-0.00772312490755667\\
2.98	-0.00902240885068295\\
2.99	-0.00953917170210161\\
3	-0.00922919488681373\\
3.01	-0.00811622381201005\\
3.02	-0.0062897716185546\\
3.03	-0.00389756192038249\\
3.04	-0.00113321221732576\\
3.05	0.00177987134631508\\
3.06	0.00460709492176647\\
3.07	0.0071222365637027\\
3.08	0.00912632460335772\\
3.09	0.0104642018192465\\
3.1	0.0110373218736584\\
3.11	0.0108116445733799\\
3.12	0.00981993403865999\\
3.13	0.00815828822737785\\
3.14	0.00597725827120144\\
3.15	0.0034684205030544\\
3.16	0.000847648329084905\\
3.17	-0.00166339192233522\\
3.18	-0.00385589593005875\\
3.19	-0.00555115158380204\\
3.2	-0.00661492289424359\\
3.21	-0.00696787141072264\\
3.22	-0.00659123432686215\\
3.23	-0.00552737852510177\\
3.24	-0.00387526391617143\\
3.25	-0.00178124824057591\\
3.26	0.000573967262397446\\
3.27	0.00299112942718693\\
3.28	0.00526961848154883\\
3.29	0.00722453372591758\\
3.3	0.00870220262353882\\
3.31	0.00959275202197318\\
3.32	0.00983863988082589\\
3.33	0.00943843751818463\\
3.34	0.00844557897249842\\
3.35	0.00696229401603432\\
3.36	0.0051293757787505\\
3.37	0.00311281942472874\\
3.38	0.00108861716796582\\
3.39	-0.000772866841629138\\
3.4	-0.00232154194222289\\
3.41	-0.00344000168081493\\
3.42	-0.00405266800399318\\
3.43	-0.00413098381315535\\
3.44	-0.00369430507237212\\
3.45	-0.00280653878735393\\
3.46	-0.00156892164815758\\
3.47	-0.000109674535906379\\
3.48	0.00142847874832341\\
3.49	0.00290175313057262\\
3.5	0.0041784522503292\\
3.51	0.00515060747002849\\
3.52	0.00574304406956117\\
3.53	0.00591906041432821\\
3.54	0.00568225643110054\\
3.55	0.00507442706452821\\
3.56	0.00416983654670844\\
3.57	0.00306653823753322\\
3.58	0.0018756810313505\\
3.59	0.000709930909152945\\
3.6	-0.000327831683563318\\
3.61	-0.00115441794793014\\
3.62	-0.00171390101942848\\
3.63	-0.00198216171929744\\
3.64	-0.00196802714228284\\
3.65	-0.00171096882289135\\
3.66	-0.00127565144924802\\
3.67	-0.000743949455056736\\
3.68	-0.000205282135482321\\
3.69	0.000253694839045693\\
3.7	0.000558950592221663\\
3.71	0.000657433229520166\\
3.72	0.000523009592740209\\
3.73	0.000159349379089235\\
3.74	-0.00040058525272002\\
3.75	-0.0010983952973902\\
3.76	-0.00185704966338562\\
3.77	-0.00258991194323244\\
3.78	-0.0032110265093479\\
3.79	-0.00364554899684322\\
3.8	-0.00383918574229369\\
3.81	-0.00376559503183671\\
3.82	-0.00343089169564337\\
3.83	-0.00287468012783165\\
3.84	-0.00216738116108672\\
3.85	-0.00140399602059915\\
3.86	-0.000694818945362385\\
3.87	-0.000153959626743472\\
3.88	0.000113203437535958\\
3.89	2.23398749028547e-05\\
3.9	-0.000479078436967484\\
3.91	-0.00140381879384677\\
3.92	-0.0027207188980185\\
3.93	-0.00435493121213426\\
3.94	-0.00619277407076879\\
3.95	-0.00809088814202141\\
3.96	-0.00988895657647504\\
3.97	-0.011424844789218\\
3.98	-0.01255075769933\\
3.99	-0.0131488539441875\\
4	-0.0131447780485416\\
4.01	-0.0125177050921081\\
4.02	-0.0113057696251531\\
4.03	-0.00960611851829185\\
4.04	-0.00756929055697242\\
4.05	-0.00538812764307295\\
4.06	-0.00328194864988518\\
4.07	-0.00147721581441829\\
4.08	-0.000186355510038538\\
4.09	0.000413310312239901\\
4.1	0.00019844387492185\\
4.11	-0.00088561706843393\\
4.12	-0.00281601832159595\\
4.13	-0.00549056625365552\\
4.14	-0.00873338997865858\\
4.15	-0.0123078311234224\\
4.16	-0.0159355576772668\\
4.17	-0.0193202829158565\\
4.18	-0.0221740107438109\\
4.19	-0.0242434838078225\\
4.2	-0.0253344727293552\\
4.21	-0.0253317033472342\\
4.22	-0.0242125612315363\\
4.23	-0.0220531536461976\\
4.24	-0.019025900695965\\
4.25	-0.0153884563100064\\
4.26	-0.0114644860542512\\
4.27	-0.00761754960902294\\
4.28	-0.00422004869051307\\
4.29	-0.00161982371355407\\
4.3	-0.000107392203460677\\
4.31	0.00011298197014753\\
4.32	-0.00105459835020838\\
4.33	-0.0035848344306828\\
4.34	-0.00732930303141188\\
4.35	-0.0120259371710176\\
4.36	-0.0173192792461236\\
4.37	-0.0227897677454223\\
4.38	-0.027989432388182\\
4.39	-0.032480822756412\\
4.4	-0.0358757437524559\\
4.41	-0.0378704752911005\\
4.42	-0.0382744806594815\\
4.43	-0.0370301601462586\\
4.44	-0.0342218466414579\\
4.45	-0.0300730020892388\\
4.46	-0.0249314073940639\\
4.47	-0.0192430211720591\\
4.48	-0.0135161502655023\\
4.49	-0.00827852089921066\\
4.5	-0.00403071616005946\\
4.51	-0.00120010247721325\\
4.52	-9.96832073383302e-05\\
4.53	-0.000896123026734585\\
4.54	-0.00359049066270245\\
4.55	-0.00801404511179271\\
4.56	-0.0138398321880402\\
4.57	-0.0206091648803977\\
4.58	-0.0277705158227946\\
4.59	-0.0347271255217265\\
4.6	-0.0408889251606581\\
4.61	-0.0457241508355537\\
4.62	-0.0488062598102488\\
4.63	-0.0498523373651096\\
4.64	-0.0487499317205788\\
4.65	-0.0455701391052514\\
4.66	-0.0405656810647486\\
4.67	-0.0341536848459327\\
4.68	-0.0268839557409137\\
4.69	-0.0193946333331496\\
4.7	-0.0123583480727518\\
4.71	-0.00642311880974944\\
4.72	-0.00215317748646271\\
4.73	2.45962380063247e-05\\
4.74	-0.000136946920065384\\
4.75	-0.00267874429167136\\
4.76	-0.00742810766431035\\
4.77	-0.0140114848198607\\
4.78	-0.0218862438821645\\
4.79	-0.0303882713071459\\
4.8	-0.0387906112579799\\
4.81	-0.0463674773133391\\
4.82	-0.0524578068706489\\
4.83	-0.0565229475745923\\
4.84	-0.0581938766217149\\
4.85	-0.057304395166426\\
4.86	-0.0539078169377092\\
4.87	-0.0482757776753147\\
4.88	-0.0408788768573061\\
4.89	-0.0323500575142646\\
4.9	-0.0234328897118132\\
4.91	-0.0149183262779502\\
4.92	-0.0075748765329422\\
4.93	-0.00207830631669026\\
4.94	0.00105232646450304\\
4.95	0.00150558301592696\\
4.96	-0.000790243108980349\\
4.97	-0.00565765285310249\\
4.98	-0.0126844265637658\\
4.99	-0.0212605992454655\\
5	-0.0306339468394015\\
5.01	-0.0399781438406421\\
5.02	-0.0484667689750609\\
5.03	-0.0553462657383079\\
5.04	-0.0600016013595734\\
5.05	-0.0620094651383738\\
5.06	-0.061175131587845\\
5.07	-0.0575504245271645\\
5.08	-0.0514314521342385\\
5.09	-0.0433360014639561\\
5.1	-0.0339617627890618\\
5.11	-0.0241279366653657\\
5.12	-0.0147043179289028\\
5.13	-0.00653348334006409\\
5.14	-0.000352998491962353\\
5.15	0.00327468968885114\\
5.16	0.00401718717429844\\
5.17	0.00180562357809322\\
5.18	-0.0031573693147493\\
5.19	-0.0104162512823223\\
5.2	-0.0193056626717123\\
5.21	-0.0290131423461446\\
5.22	-0.0386546560261536\\
5.23	-0.0473552075869179\\
5.24	-0.0543269324192579\\
5.25	-0.0589379713371443\\
5.26	-0.0607667665487668\\
5.27	-0.0596379460052106\\
5.28	-0.0556374147298015\\
5.29	-0.0491056429812318\\
5.3	-0.0406094673995767\\
5.31	-0.0308940839573211\\
5.32	-0.0208184181982745\\
5.33	-0.0112786570392416\\
5.34	-0.00312629792543362\\
5.35	0.00291172552400099\\
5.36	0.00630272300318779\\
5.37	0.0067601110154385\\
5.38	0.00427144888806197\\
5.39	-0.000900730199447253\\
5.4	-0.00824541168935866\\
5.41	-0.017053766975863\\
5.42	-0.0264881285002048\\
5.43	-0.0356616733331236\\
5.44	-0.0437206449613541\\
5.45	-0.049921388207224\\
5.46	-0.0536956416177645\\
5.47	-0.0546991007847737\\
5.48	-0.0528398897897091\\
5.49	-0.0482851481952196\\
5.5	-0.0414453982109251\\
5.51	-0.0329377709209666\\
5.52	-0.0235306519114999\\
5.53	-0.0140738592457694\\
5.54	-0.00542003386414081\\
5.55	0.00165571351274707\\
5.56	0.0065300210442274\\
5.57	0.00879150019829922\\
5.58	0.00828019773641131\\
5.59	0.00510170198708693\\
5.6	-0.000385723083525136\\
5.61	-0.0076093330218896\\
5.62	-0.0158407870960957\\
5.63	-0.0242689031304053\\
5.64	-0.0320783672805192\\
5.65	-0.0385264606866542\\
5.66	-0.0430107421693435\\
5.67	-0.0451220512354951\\
5.68	-0.0446788481752947\\
5.69	-0.041740597399297\\
5.7	-0.0365994748740945\\
5.71	-0.0297512262265229\\
5.72	-0.0218475096628481\\
5.73	-0.0136335562715715\\
5.74	-0.00587648847593414\\
5.75	0.000709127785569308\\
5.76	0.00553113699086794\\
5.77	0.00817767296334182\\
5.78	0.00845664062214269\\
5.79	0.00641228733817911\\
5.8	0.00231703832693597\\
5.81	-0.00336023376991079\\
5.82	-0.0100055267836296\\
5.83	-0.0169245026181102\\
5.84	-0.0234134495522085\\
5.85	-0.0288289498265328\\
5.86	-0.0326494636176164\\
5.87	-0.0345233206590194\\
5.88	-0.0342992057267679\\
5.89	-0.0320369029733456\\
5.9	-0.0279977323759795\\
5.91	-0.022615743849002\\
5.92	-0.0164522892458763\\
5.93	-0.0101381070219304\\
5.94	-0.00430838752987484\\
5.95	0.00046271677095433\\
5.96	0.00372125285448988\\
5.97	0.00517976244086071\\
5.98	0.0047454286852826\\
5.99	0.00252680992622345\\
6	-0.00118148916797622\\
6.01	-0.00593418798587209\\
6.02	-0.01118633614891\\
6.03	-0.0163538710691853\\
6.04	-0.0208768586257975\\
6.05	-0.0242786188026685\\
6.06	-0.0262147737745408\\
6.07	-0.026507534554554\\
6.08	-0.0251621597149381\\
6.09	-0.0223641982453557\\
6.1	-0.0184578805544504\\
6.11	-0.0139077363591866\\
6.12	-0.00924715495372652\\
6.13	-0.00501905720079776\\
6.14	-0.00171494500003178\\
6.15	0.000280885387724084\\
6.16	0.000735441741454679\\
6.17	-0.000405934032784216\\
6.18	-0.00301304852467865\\
6.19	-0.00678576236853701\\
6.2	-0.0112885703887855\\
6.21	-0.0160006960353485\\
6.22	-0.0203757728721996\\
6.23	-0.0239042713257902\\
6.24	-0.0261717741287271\\
6.25	-0.0269068799535717\\
6.26	-0.0260137330889449\\
6.27	-0.0235857582588324\\
6.28	-0.0198989201382744\\
6.29	-0.0153847435431089\\
6.3	-0.0105852760621872\\
6.31	-0.0060941302511992\\
6.32	-0.00248951694723587\\
6.33	-0.000266530781175334\\
6.34	0.000223402345852719\\
6.35	-0.0011816489537182\\
6.36	-0.00442914285173401\\
6.37	-0.00925161370443561\\
6.38	-0.0151913583317764\\
6.39	-0.0216476633914908\\
6.4	-0.0279412047474921\\
6.41	-0.033388321890925\\
6.42	-0.0373769851881889\\
6.43	-0.0394363735929062\\
6.44	-0.0392928793305884\\
6.45	-0.0369067674148198\\
6.46	-0.0324854490231132\\
6.47	-0.0264712601257315\\
6.48	-0.0195037731904222\\
6.49	-0.0123590021075302\\
6.5	-0.00587039294518377\\
6.51	-0.000838976010271608\\
6.52	0.00205784593703129\\
6.53	0.00234820353762188\\
6.54	-0.000172125767164744\\
6.55	-0.00540603506573234\\
6.56	-0.012955094198162\\
6.57	-0.0221541210135285\\
6.58	-0.0321366302799504\\
6.59	-0.0419236008466726\\
6.6	-0.0505255025341285\\
6.61	-0.0570465409488463\\
6.62	-0.0607805398264816\\
6.63	-0.0612892971635688\\
6.64	-0.0584561310214724\\
6.65	-0.0525094273350533\\
6.66	-0.0440130738258517\\
6.67	-0.0338229572761293\\
6.68	-0.0230113122536295\\
6.69	-0.0127638370377099\\
6.7	-0.00425805547575919\\
6.71	0.00146515301989325\\
6.72	0.00362227080995581\\
6.73	0.00178473488585951\\
6.74	-0.00406031267559115\\
6.75	-0.0134954841191757\\
6.76	-0.0257078892691993\\
6.77	-0.0395692665480851\\
6.78	-0.053751522262445\\
6.79	-0.0668636771078752\\
6.8	-0.0775947904787984\\
6.81	-0.0848482597184841\\
6.82	-0.0878552202784988\\
6.83	-0.0862576218906668\\
6.84	-0.0801543126963509\\
6.85	-0.0701058269704617\\
6.86	-0.0570957679142623\\
6.87	-0.0424491956925124\\
6.88	-0.0277117469224208\\
6.89	-0.0144976022356218\\
6.9	-0.00431952899037924\\
6.91	0.00158093525081426\\
6.92	0.00238202171402691\\
6.93	-0.00221187244804355\\
6.94	-0.0119223775626836\\
6.95	-0.025916218811517\\
6.96	-0.0428892452802359\\
6.97	-0.061203901420555\\
6.98	-0.0790617224156449\\
6.99	-0.0946896297576814\\
7	-0.106519737555118\\
7.01	-0.113345918185331\\
7.02	-0.114444786064013\\
7.03	-0.109652817765863\\
7.04	-0.0993943476876495\\
7.05	-0.0846573372389514\\
7.06	-0.0669158913833598\\
7.07	-0.0480013745406325\\
7.08	-0.0299285564435081\\
7.09	-0.0146894968288791\\
7.1	-0.00403505403861004\\
7.11	0.000730010348007681\\
7.12	-0.00109015259550915\\
7.13	-0.00948711206061148\\
7.14	-0.0237365051756342\\
7.15	-0.0424729631806713\\
7.16	-0.0638403892250494\\
7.17	-0.0856953256716508\\
7.18	-0.105835679914605\\
7.19	-0.122227524143824\\
7.2	-0.133207366870522\\
7.21	-0.137643773883752\\
7.22	-0.135048188130213\\
7.23	-0.125629060016706\\
7.24	-0.110285855476064\\
7.25	-0.0905411292420411\\
7.26	-0.0684109634556194\\
7.27	-0.0462181740132905\\
7.28	-0.026359424781333\\
7.29	-0.0110463215013965\\
7.3	-0.0020495433477663\\
7.31	-0.000480910519968347\\
7.32	-0.00664750065584485\\
7.33	-0.0200029900772449\\
7.34	-0.0392055051624141\\
7.35	-0.0622727414680071\\
7.36	-0.0868093357374278\\
7.37	-0.110272587888403\\
7.38	-0.130241910313856\\
7.39	-0.144663014794929\\
7.4	-0.152046434377581\\
7.41	-0.151608204618043\\
7.42	-0.143346401808429\\
7.43	-0.128050358683367\\
7.44	-0.107240750063028\\
7.45	-0.0830402205602638\\
7.46	-0.0579776712697253\\
7.47	-0.0347360965465953\\
7.48	-0.0158638509485911\\
7.49	-0.0034804016695773\\
7.5	0.000983915931499268\\
7.51	-0.00302681817089478\\
7.52	-0.0151161890584603\\
7.53	-0.0339796157406056\\
7.54	-0.0575632021699164\\
7.55	-0.0833100119706103\\
7.56	-0.108454681249725\\
7.57	-0.130325505022597\\
7.58	-0.14661956308359\\
7.59	-0.155626915880703\\
7.6	-0.15639011782298\\
7.61	-0.148792608744373\\
7.62	-0.133573376352246\\
7.63	-0.112266709933891\\
7.64	-0.0870670643192284\\
7.65	-0.0606223120582285\\
7.66	-0.0357655971212125\\
7.67	-0.0152066968185522\\
7.68	-0.00121611215939765\\
7.69	0.00465531764660909\\
7.7	0.00177660238020394\\
7.71	-0.00947891951361157\\
7.72	-0.027780823421665\\
7.73	-0.0510121272523065\\
7.74	-0.0765328189011427\\
7.75	-0.101493343581524\\
7.76	-0.123153473831081\\
7.77	-0.139169551763018\\
7.78	-0.147824845166184\\
7.79	-0.148189091398564\\
7.8	-0.140201252267019\\
7.81	-0.124673683830849\\
7.82	-0.10321759357879\\
7.83	-0.0780912662528408\\
7.84	-0.0519764235108937\\
7.85	-0.0276957822332236\\
7.86	-0.00789607919455193\\
7.87	0.00526716583917164\\
7.88	0.0103986373508462\\
7.89	0.00704203193146213\\
7.9	-0.00426336349948997\\
7.91	-0.0220589196250387\\
7.92	-0.0441615280601582\\
7.93	-0.0679424309054184\\
7.94	-0.0906449940973459\\
7.95	-0.109697248039794\\
7.96	-0.122984036713461\\
7.97	-0.129055779751013\\
7.98	-0.127261820685476\\
7.99	-0.117803780895542\\
8	-0.101708398176555\\
8.01	-0.0807216403626683\\
8.02	-0.0571287816766528\\
8.03	-0.0335106414272559\\
8.04	-0.0124549207490361\\
8.05	0.00374769290561972\\
8.06	0.0133837903315168\\
8.07	0.0155316644718084\\
8.08	0.0101739356053372\\
8.09	-0.00181157755733352\\
8.1	-0.0187805864979111\\
8.11	-0.0385469917854095\\
8.12	-0.0586651332299937\\
8.13	-0.0767267362789994\\
8.14	-0.0906342820111092\\
8.15	-0.0988225298843588\\
8.16	-0.100411021012434\\
8.17	-0.0952795014379149\\
8.18	-0.0840644156927226\\
8.19	-0.0680787295719654\\
8.2	-0.0491610991288098\\
8.21	-0.0294655038988765\\
8.22	-0.0112095671510417\\
8.23	0.00359188518217479\\
8.24	0.0133745116721116\\
8.25	0.0172175571142361\\
8.26	0.0149516728607182\\
8.27	0.00716365101934002\\
8.28	-0.00490175302056173\\
8.29	-0.0195246799926565\\
8.3	-0.0347463400674712\\
8.31	-0.0486218430605163\\
8.32	-0.0594553789609051\\
8.33	-0.0659909168428214\\
8.34	-0.067540917631419\\
8.35	-0.064044207292568\\
8.36	-0.0560511382826405\\
8.37	-0.0446398072080285\\
8.38	-0.0312723352937212\\
8.39	-0.017605949223821\\
8.4	-0.00527971446891229\\
8.41	0.00429677128525441\\
8.42	0.0101237413840067\\
8.43	0.0117337989659347\\
8.44	0.0092375681022645\\
8.45	0.00328589929279133\\
8.46	-0.00504356542066375\\
8.47	-0.014415237646574\\
8.48	-0.0234318882838807\\
8.49	-0.0308287471770825\\
8.5	-0.0356390635288051\\
8.51	-0.0373113433353467\\
8.52	-0.0357661844584243\\
8.53	-0.031388234226597\\
8.54	-0.0249559293757784\\
8.55	-0.0175183936449343\\
8.56	-0.0102353372068933\\
8.57	-0.0042014913767332\\
8.58	-0.00028087672896504\\
8.59	0.00102348730720792\\
8.6	-0.000356923051043623\\
8.61	-0.00405196230263982\\
8.62	-0.00931871362391234\\
8.63	-0.0151661488227717\\
8.64	-0.0205176910940281\\
8.65	-0.0243856518929135\\
8.66	-0.0260310766102805\\
8.67	-0.0250859205183929\\
8.68	-0.0216203533294959\\
8.69	-0.0161450661418314\\
8.7	-0.00954629304226273\\
8.71	-0.00295967446072609\\
8.72	0.00240206152327005\\
8.73	0.00544418068440677\\
8.74	0.00537799026321295\\
8.75	0.00187001054618463\\
8.76	-0.00487549343651494\\
8.77	-0.0141180480271146\\
8.78	-0.0246693187077938\\
8.79	-0.0350556559793063\\
8.8	-0.0437299834831038\\
8.81	-0.0493015002919037\\
8.82	-0.0507508155331209\\
8.83	-0.0476016837448299\\
8.84	-0.0400263074365625\\
8.85	-0.0288678677157748\\
8.86	-0.0155712912391266\\
8.87	-0.00202224542223917\\
8.88	0.0096940749803025\\
8.89	0.0175885588421352\\
8.9	0.0200778562623896\\
8.91	0.0162575475120832\\
8.92	0.00608747037253465\\
8.93	-0.00955008420936565\\
8.94	-0.0289354176835843\\
8.95	-0.0497279463161249\\
8.96	-0.0692784391331713\\
8.97	-0.0849877448495988\\
8.98	-0.0946612775508413\\
8.99	-0.0968158396463537\\
9	-0.0909058529088043\\
9.01	-0.0774454153222734\\
9.02	-0.0580090921785654\\
9.03	-0.0350998814899413\\
9.04	-0.0118813456511759\\
9.05	0.00821340851490504\\
9.06	0.0219590545528376\\
9.07	0.0268366044647621\\
9.08	0.0214662178286744\\
9.09	0.00588469734270802\\
9.1	-0.0183975157502232\\
9.11	-0.048578012339533\\
9.12	-0.0809477264980671\\
9.13	-0.111405234238589\\
9.14	-0.136011384582559\\
9.15	-0.151505728854431\\
9.16	-0.155729135744906\\
9.17	-0.147919442793494\\
9.18	-0.12886055451915\\
9.19	-0.100869123793387\\
9.2	-0.0676022891436503\\
9.21	-0.0336743983665144\\
9.22	-0.0040899865165045\\
9.23	0.0164608948470004\\
9.24	0.0243473632105804\\
9.25	0.0176413105365043\\
9.26	-0.00348880914268079\\
9.27	-0.0367375768307454\\
9.28	-0.0779915014852577\\
9.29	-0.121949437501513\\
9.3	-0.16289722509768\\
9.31	-0.195492450959904\\
9.32	-0.21544992572646\\
9.33	-0.220067141410226\\
9.34	-0.208566572830932\\
9.35	-0.182246801471706\\
9.36	-0.144429675893377\\
9.37	-0.100178649100258\\
9.38	-0.055761619305315\\
9.39	-0.0178579661219658\\
9.4	0.00742746159346552\\
9.41	0.0155934781857638\\
9.42	0.00459371841483858\\
9.43	-0.0247146701806571\\
9.44	-0.0686586331807177\\
9.45	-0.121352791894196\\
9.46	-0.175655857200269\\
9.47	-0.224251855447534\\
9.48	-0.260654529820187\\
9.49	-0.280012575773156\\
9.5	-0.279672845387125\\
9.51	-0.259503882316267\\
9.52	-0.22198650734083\\
9.53	-0.172054918543552\\
9.54	-0.11664498923227\\
9.55	-0.0639050910050969\\
9.56	-0.0220754945921442\\
9.57	0.00184745230927774\\
9.58	0.00341040864893216\\
9.59	-0.0183696490317686\\
9.6	-0.06073501494825\\
9.61	-0.117667012192783\\
9.62	-0.180967584359593\\
9.63	-0.241634405730821\\
9.64	-0.291210788371245\\
9.65	-0.322896600769184\\
9.66	-0.332339052562162\\
9.67	-0.318112109813541\\
9.68	-0.281917058192363\\
9.69	-0.228508216442918\\
9.7	-0.165298736353918\\
9.71	-0.10157165220707\\
9.72	-0.0472530544793131\\
9.73	-0.0113253291499689\\
9.74	-0.000147636898503833\\
9.75	-0.0161122631781723\\
9.76	-0.0570655638417179\\
9.77	-0.116701620393513\\
9.78	-0.185795690691094\\
9.79	-0.253883657594542\\
9.8	-0.310945944585683\\
9.81	-0.348790944283479\\
9.82	-0.362024618030262\\
9.83	-0.34862732689524\\
9.84	-0.310197290655736\\
9.85	-0.251881687070977\\
9.86	-0.181945700771792\\
9.87	-0.11088022722808\\
9.88	-0.0499780704558077\\
9.89	-0.00945818650367869\\
9.9	0.00353499323867368\\
9.91	-0.0134857078519133\\
9.92	-0.0577260002704634\\
9.93	-0.121684459601113\\
9.94	-0.194716519915289\\
9.95	-0.265062564598423\\
9.96	-0.321793662802605\\
9.97	-0.356334854542297\\
9.98	-0.36347310948463\\
9.99	-0.341907072392871\\
10	-0.294417839537743\\
};
%\addlegendentry{Pump current = 0\,nA}

\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	0.591157973051338\\
2.01	0.564596173941339\\
2.02	0.544424857675267\\
2.03	0.511100609380151\\
2.04	0.466387682174968\\
2.05	0.412853198519258\\
2.06	0.353493515343416\\
2.07	0.29159349442952\\
2.08	0.230541214262985\\
2.09	0.173633212792879\\
2.1	0.123868463510206\\
2.11	0.0837229022624797\\
2.12	0.0549078140014103\\
2.13	0.0381540385907613\\
2.14	0.0331003090770139\\
2.15	0.0383487420690756\\
2.16	0.0516739884729134\\
2.17	0.0702929476834697\\
2.18	0.0910912263580315\\
2.19	0.110776203631303\\
2.2	0.126034438286467\\
2.21	0.133828749258441\\
2.22	0.131900122644794\\
2.23	0.11934539552513\\
2.24	0.096972289727006\\
2.25	0.067184220795923\\
2.26	0.0334156565433545\\
2.27	-0.000620560592267339\\
2.28	-0.0315985016816853\\
2.29	-0.0570376358740532\\
2.3	-0.0755806623594708\\
2.31	-0.0871487134596123\\
2.32	-0.092966597360487\\
2.33	-0.0953777771159992\\
2.34	-0.0973812303584509\\
2.35	-0.101932367038671\\
2.36	-0.111173071729723\\
2.37	-0.125812185828295\\
2.38	-0.144864066981228\\
2.39	-0.16587792330381\\
2.4	-0.185626569328292\\
2.41	-0.200994158962715\\
2.42	-0.209668431784763\\
2.43	-0.210373891966327\\
2.44	-0.202711294015074\\
2.45	-0.186899805533557\\
2.46	-0.163649727045993\\
2.47	-0.134129877299785\\
2.48	-0.0998140367593123\\
2.49	-0.0620862344295858\\
2.5	-0.0217797683475283\\
2.51	0.0209954657098876\\
2.52	0.0665603310607139\\
2.53	0.11510112724622\\
2.54	0.166191718492712\\
2.55	0.218616703956172\\
2.56	0.270471460246114\\
2.57	0.319392208085958\\
2.58	0.362813897286372\\
2.59	0.398306850354231\\
2.6	0.424137930385569\\
2.61	0.440077067048236\\
2.62	0.448180019477405\\
2.63	0.453081098872303\\
2.64	0.46143373180513\\
2.65	0.480530936234487\\
2.66	0.516601002171797\\
2.67	0.573482875639741\\
2.68	0.652143830494168\\
2.69	0.75097521035795\\
2.7	0.866429150832147\\
2.71	0.993617619095119\\
2.72	1.12683064799015\\
2.73	1.26015030025658\\
2.74	1.38821378611871\\
2.75	1.50687925086697\\
2.76	1.61345570160088\\
2.77	1.70642898594156\\
2.78	1.78497716633808\\
2.79	1.84865912723484\\
2.8	1.89743989584039\\
2.81	1.93195572119794\\
2.82	1.95386224079849\\
2.83	1.96620360416864\\
2.84	1.97375007683394\\
2.85	1.98308896637192\\
2.86	2.0021499616951\\
2.87	2.03906830474938\\
2.88	2.10073483333798\\
2.89	2.19162222033304\\
2.9	2.31323987141369\\
2.91	2.4640667683596\\
2.92	2.63956074770937\\
2.93	2.83215009566322\\
2.94	3.03165109896406\\
2.95	3.22659867963037\\
2.96	3.40623819242759\\
2.97	3.56210476534412\\
2.98	3.68835151357436\\
2.99	3.78133352977508\\
3	3.83971006200093\\
3.01	3.86520302931484\\
3.02	3.862673787375\\
3.03	3.83869493548741\\
3.04	3.79991347353626\\
3.05	3.75339917274658\\
3.06	3.70888978873077\\
3.07	3.6798522900641\\
3.08	3.68104306651455\\
3.09	3.72378802639156\\
3.1	3.81229912877791\\
3.11	3.94395652229363\\
3.12	4.11329238353474\\
3.13	4.31513100217597\\
3.14	4.54311191590136\\
3.15	4.78566773867433\\
3.16	5.02535669748809\\
3.17	5.2445949276208\\
3.18	5.43181113230156\\
3.19	5.58041222794063\\
3.2	5.68428213934752\\
3.21	5.73753102551657\\
3.22	5.73857037696013\\
3.23	5.69277497892938\\
3.24	5.60942527046345\\
3.25	5.4992839773731\\
3.26	5.3787855201291\\
3.27	5.27256424261375\\
3.28	5.20664785187205\\
3.29	5.19430545630036\\
3.3	5.23049645679123\\
3.31	5.30589595417101\\
3.32	5.41976064155526\\
3.33	5.57319097567833\\
3.34	5.75878387972401\\
3.35	5.96196644934068\\
3.36	6.17150833966946\\
3.37	6.3905042373203\\
3.38	6.62442238418927\\
3.39	6.86263986701823\\
3.4	7.07731665655851\\
3.41	7.24047408264528\\
3.42	7.33083392040058\\
3.43	7.33321684414096\\
3.44	7.2562271907199\\
3.45	7.1324517398279\\
3.46	6.99503382743629\\
3.47	6.85905584198107\\
3.48	6.72924540001873\\
3.49	6.61422930983395\\
3.5	6.52613984463596\\
3.51	6.45640719130427\\
3.52	6.40087104670133\\
3.53	6.40528016884991\\
3.54	6.52357319764647\\
3.55	6.73589675124546\\
3.56	6.97817645552664\\
3.57	7.24934925171917\\
3.58	7.52567108136478\\
3.59	7.73894864141974\\
3.6	7.91365750741213\\
3.61	8.10762628577746\\
3.62	8.39733333251934\\
3.63	8.56127082358373\\
3.64	8.59938848935371\\
3.65	8.54754729025385\\
3.66	8.34205963161781\\
3.67	8.22653452598985\\
3.68	8.10993256132488\\
3.69	7.90659497044328\\
3.7	7.73019200794872\\
3.71	7.43831135201739\\
3.72	7.24683748043159\\
3.73	7.389428061102\\
3.74	7.39626108845962\\
3.75	7.18154296796422\\
3.76	7.38878040904183\\
3.77	7.5963467571288\\
3.78	7.79952845206634\\
3.79	7.95772152810912\\
3.8	8.40033949169415\\
3.81	8.67748752540888\\
3.82	9.23832218773671\\
3.83	9.57693529584898\\
3.84	9.69890192367552\\
3.85	9.67540087889719\\
3.86	9.61762515898133\\
3.87	9.41841265786948\\
3.88	9.20129245459501\\
3.89	8.92083131090871\\
3.9	8.68745564350303\\
3.91	8.45271027257166\\
3.92	8.26657042761627\\
3.93	8.13407334626558\\
3.94	8.0604697804927\\
3.95	8.04919175290092\\
3.96	8.10084645202483\\
3.97	8.21360665597933\\
3.98	8.38314076018463\\
3.99	8.60223323986938\\
4	8.86022146691423\\
4.01	9.14240712823005\\
4.02	9.42975823227755\\
4.03	9.69940588407613\\
4.04	9.92652425857329\\
4.05	10.0878991939647\\
4.06	10.1666437348436\\
4.07	10.1564216784139\\
4.08	10.0631635806942\\
4.09	9.90334090249195\\
4.1	9.69973263184812\\
4.11	9.47669947803769\\
4.12	9.25660086368745\\
4.13	9.05791394587328\\
4.14	8.89469988092924\\
4.15	8.77690330679999\\
4.16	8.71092115579262\\
4.17	8.70016265672814\\
4.18	8.74543799880527\\
4.19	8.84512210235448\\
4.2	8.99508862405747\\
4.21	9.18844561335959\\
4.22	9.41515142655507\\
4.23	9.66166727932432\\
4.24	9.91091730687182\\
4.25	10.1429418291399\\
4.26	10.3366361431094\\
4.27	10.472697715278\\
4.28	10.5372825450799\\
4.29	10.5251625752433\\
4.3	10.440998369954\\
4.31	10.2980966341814\\
4.32	10.1152663809314\\
4.33	9.9131553535216\\
4.34	9.71128285255216\\
4.35	9.52627948918749\\
4.36	9.37121871234365\\
4.37	9.2556515405654\\
4.38	9.18596117855591\\
4.39	9.16577075853041\\
4.4	9.19625532994826\\
4.41	9.27629174050395\\
4.42	9.40243091652405\\
4.43	9.56871380576996\\
4.44	9.76639374844927\\
4.45	9.98368947852509\\
4.46	10.2057775973679\\
4.47	10.4153162512159\\
4.48	10.5937996750199\\
4.49	10.7238634796207\\
4.5	10.7922306526715\\
4.51	10.7924567954867\\
4.52	10.7264007377643\\
4.53	10.603755596792\\
4.54	10.4398577118687\\
4.55	10.2527133910976\\
4.56	10.0602755521122\\
4.57	9.87857292355687\\
4.58	9.72077354214335\\
4.59	9.59694950202558\\
4.6	9.51423240787051\\
4.61	9.47710520133921\\
4.62	9.48766685871274\\
4.63	9.54578278221584\\
4.64	9.64908620431072\\
4.65	9.79283364890537\\
4.66	9.96965547596361\\
4.67	10.1692949770473\\
4.68	10.3785038455079\\
4.69	10.5813452921703\\
4.7	10.7601973021808\\
4.71	10.8976515477197\\
4.72	10.9791805775602\\
4.73	10.9959509948104\\
4.74	10.946793333371\\
4.75	10.8384864842554\\
4.76	10.6842262940246\\
4.77	10.5009543172905\\
4.78	10.3065585204431\\
4.79	10.1177100962634\\
4.8	9.94860197891819\\
4.81	9.8104639518013\\
4.82	9.71157054291837\\
4.83	9.65746910411542\\
4.84	9.65123382239693\\
4.85	9.69363113383136\\
4.86	9.7831411024107\\
4.87	9.91582131883206\\
4.88	10.0850387164982\\
4.89	10.2811466917274\\
4.9	10.4912624797693\\
4.91	10.6993987609793\\
4.92	10.8872807857468\\
4.93	11.0361355262532\\
4.94	11.1294484077929\\
4.95	11.1561382093481\\
4.96	11.1130802344669\\
4.97	11.0058964835799\\
4.98	10.8476400254645\\
4.99	10.655987135153\\
5	10.4500867213561\\
5.01	10.2480298762651\\
5.02	10.0653309673952\\
5.03	9.91431926467808\\
5.04	9.80412189111149\\
5.05	9.74091774028221\\
5.06	9.72823126260658\\
5.07	9.76712932111732\\
5.08	9.85625354160211\\
5.09	9.99166798584378\\
5.1	10.1665441920398\\
5.11	10.3707632720239\\
5.12	10.5906052430531\\
5.13	10.8088185368537\\
5.14	11.0054697235947\\
5.15	11.1599397340881\\
5.16	11.2540910915298\\
5.17	11.2759530000517\\
5.18	11.2226120068601\\
5.19	11.1009952455476\\
5.2	10.9261560452225\\
5.21	10.7179003196742\\
5.22	10.4971792580803\\
5.23	10.2833456426729\\
5.24	10.0926346928551\\
5.25	9.93766587336975\\
5.26	9.82755655849385\\
5.27	9.76827836689321\\
5.28	9.76300903485921\\
5.29	9.81234346585558\\
5.3	9.91430226130333\\
5.31	10.0641252750638\\
5.32	10.2538844921065\\
5.33	10.472020373149\\
5.34	10.7030188096262\\
5.35	10.927595699613\\
5.36	11.1238695771812\\
5.37	11.2699067515892\\
5.38	11.3475191603274\\
5.39	11.3463308883393\\
5.4	11.2664697811344\\
5.41	11.1185572917788\\
5.42	10.921002543877\\
5.43	10.6959344327946\\
5.44	10.4654128369375\\
5.45	10.2488954997424\\
5.46	10.0620740017311\\
5.47	9.91669124727903\\
5.48	9.82085889247509\\
5.49	9.77950656689814\\
5.5	9.79474339208289\\
5.51	9.86602366893342\\
5.52	9.99007739037654\\
5.53	10.1606140801914\\
5.54	10.3678641448167\\
5.55	10.5981132869866\\
5.56	10.8335272233859\\
5.57	11.0527250483508\\
5.58	11.2326141266664\\
5.59	11.3517225428176\\
5.6	11.3945091687001\\
5.61	11.3551896043374\\
5.62	11.2393128849519\\
5.63	11.0622620526163\\
5.64	10.8454660986831\\
5.65	10.612079909707\\
5.66	10.3836140814363\\
5.67	10.1780594160602\\
5.68	10.0092835066872\\
5.69	9.88718804530515\\
5.7	9.81816429703491\\
5.71	9.80554445615331\\
5.72	9.84988942589666\\
5.73	9.94904644548049\\
5.74	10.0979673981019\\
5.75	10.2883290637839\\
5.76	10.5080700452995\\
5.77	10.741077644024\\
5.78	10.9674142799376\\
5.79	11.1645861816377\\
5.8	11.3102406017785\\
5.81	11.3861259999639\\
5.82	11.3822376302226\\
5.83	11.299424473788\\
5.84	11.1491478257998\\
5.85	10.9505183949321\\
5.86	10.7260702854048\\
5.87	10.4979489491029\\
5.88	10.2854431644762\\
5.89	10.1039085846063\\
5.9	9.96465385731341\\
5.91	9.87529567394782\\
5.92	9.84021931232763\\
5.93	9.8609354811573\\
5.94	9.93623665036739\\
5.95	10.0621261207333\\
5.96	10.2315447615457\\
5.97	10.4339818975537\\
5.98	10.6551517607145\\
5.99	10.8770485148909\\
6	11.0788124182426\\
6.01	11.2388119887125\\
6.02	11.3379845939375\\
6.03	11.3637413724393\\
6.04	11.3130183063734\\
6.05	11.19305634141\\
6.06	11.019511871403\\
6.07	10.8128361146233\\
6.08	10.5944693060897\\
6.09	10.3840023787135\\
6.1	10.1976505168741\\
6.11	10.0477901993788\\
6.12	9.94311397625941\\
6.13	9.88901624753208\\
6.14	9.88796060387847\\
6.15	9.93969924077967\\
6.16	10.0412959591368\\
6.17	10.186960156391\\
6.18	10.3677536875282\\
6.19	10.5713075747231\\
6.2	10.7817896379193\\
6.21	10.9804708979428\\
6.22	11.1472584254541\\
6.23	11.2633494836505\\
6.24	11.3146304941451\\
6.25	11.2947868731072\\
6.26	11.2068306295045\\
6.27	11.0623157269924\\
6.28	10.8786222693851\\
6.29	10.6755095268868\\
6.3	10.472133166965\\
6.31	10.2851309638778\\
6.32	10.1277672914321\\
6.33	10.0098080861253\\
6.34	9.93775775278982\\
6.35	9.91518213995596\\
6.36	9.9429541688508\\
6.37	10.0193459255742\\
6.38	10.1399519502798\\
6.39	10.2974797375237\\
6.4	10.4815044188157\\
6.41	10.6783671713095\\
6.42	10.8714907459456\\
6.43	11.0424360112725\\
6.44	11.1729236316578\\
6.45	11.2476924208238\\
6.46	11.257516186892\\
6.47	11.2012921178427\\
6.48	11.0862850613488\\
6.49	10.9264131489137\\
6.5	10.7393463145414\\
6.51	10.5435283381935\\
6.52	10.3559272413182\\
6.53	10.1907621901792\\
6.54	10.0590417058018\\
6.55	9.9685956284502\\
6.56	9.92431032291319\\
6.57	9.92836828855766\\
6.58	9.98038210513511\\
6.59	10.0773793795325\\
6.6	10.213647542189\\
6.61	10.3805013459149\\
6.62	10.5661063344933\\
6.63	10.7555796473027\\
6.64	10.9316644407127\\
6.65	11.0762561267789\\
6.66	11.1728383445186\\
6.67	11.2094297959148\\
6.68	11.1811441398193\\
6.69	11.0913348982452\\
6.7	10.9508061522453\\
6.71	10.7754515806099\\
6.72	10.5833024829383\\
6.73	10.3919483859397\\
6.74	10.2168305889419\\
6.75	10.0704207072318\\
6.76	9.96202874399481\\
6.77	9.89793707529742\\
6.78	9.88162178910582\\
6.79	9.91391242048874\\
6.8	9.99301624304795\\
6.81	10.1143910928798\\
6.82	10.2705049265589\\
6.83	10.4505880130086\\
6.84	10.6405739202638\\
6.85	10.8235217674991\\
6.86	10.9808488868586\\
6.87	11.0945631064849\\
6.88	11.1502751233667\\
6.89	11.1401970182766\\
6.9	11.0649879268389\\
6.91	10.9336159340317\\
6.92	10.7613023482254\\
6.93	10.5664617459549\\
6.94	10.3677613473444\\
6.95	10.1820187114287\\
6.96	10.0230871032755\\
6.97	9.90150471622422\\
6.98	9.82457427456816\\
6.99	9.79658941994896\\
7	9.81902189943705\\
7.01	9.89057119868485\\
7.02	10.0070456079742\\
7.03	10.161103780316\\
7.04	10.341958910905\\
7.05	10.5352476822442\\
7.06	10.7233810281051\\
7.07	10.8867562092868\\
7.08	11.0060855068314\\
7.09	11.0656601464072\\
7.1	11.0567034826554\\
7.11	10.9795193144666\\
7.12	10.8434395732509\\
7.13	10.6645976158177\\
7.14	10.4625546851244\\
7.15	10.2570655559781\\
7.16	10.0657980504587\\
7.17	9.90315966275492\\
7.18	9.77996242313347\\
7.19	9.70354430938997\\
7.2	9.67803237110323\\
7.21	9.70454763146498\\
7.22	9.78125149743212\\
7.23	9.90320910969771\\
7.24	10.0621141252115\\
7.25	10.2460047921757\\
7.26	10.4392155427813\\
7.27	10.6229283925032\\
7.28	10.7767232172662\\
7.29	10.8813176300063\\
7.3	10.9221308670996\\
7.31	10.8925912875202\\
7.32	10.7957993094458\\
7.33	10.6437393974623\\
7.34	10.4544303826562\\
7.35	10.2482952721691\\
7.36	10.0450278083543\\
7.37	9.86159182696866\\
7.38	9.71132922395159\\
7.39	9.60381682200909\\
7.4	9.54507692435288\\
7.41	9.53785052041079\\
7.42	9.58176601632607\\
7.43	9.67333593641712\\
7.44	9.80579299272563\\
7.45	9.96885694223727\\
7.46	10.1486232392879\\
7.47	10.3278783470291\\
7.48	10.487216967275\\
7.49	10.6072385065015\\
7.5	10.6717038802805\\
7.51	10.6708911706708\\
7.52	10.6038996655534\\
7.53	10.4788522749082\\
7.54	10.3108955270976\\
7.55	10.1189229325377\\
7.56	9.92229819503453\\
7.57	9.73845334869574\\
7.58	9.58158298766611\\
7.59	9.4622043361498\\
7.6	9.38721113615264\\
7.61	9.36010312638413\\
7.62	9.38118880909244\\
7.63	9.44766773269839\\
7.64	9.55358621554032\\
7.65	9.68973977984675\\
7.66	9.84368056356618\\
7.67	10.000074354323\\
7.68	10.1416968866718\\
7.69	10.2512753141287\\
7.7	10.3140823104361\\
7.71	10.320716557208\\
7.72	10.2691267714351\\
7.73	10.1650325634869\\
7.74	10.02054906266\\
7.75	9.85161495244259\\
7.76	9.67519843542306\\
7.77	9.50705851800271\\
7.78	9.36036396367376\\
7.79	9.24507658699065\\
7.8	9.16783200344116\\
7.81	9.13205290879452\\
7.82	9.13811015270383\\
7.83	9.18343900194108\\
7.84	9.26259958517821\\
7.85	9.36734119687503\\
7.86	9.48679487822807\\
7.87	9.60796720792234\\
7.88	9.71671107010192\\
7.89	9.79925450181253\\
7.9	9.84415148462986\\
7.91	9.84423129306919\\
7.92	9.79794122422425\\
7.93	9.70958369041355\\
7.94	9.58825307221647\\
7.95	9.44636425179198\\
7.96	9.29706389524364\\
7.97	9.15316668581264\\
7.98	9.02526919836987\\
7.99	8.92174147089673\\
8	8.8481625038319\\
8.01	8.8073886551806\\
8.02	8.7996495649196\\
8.03	8.82267195804121\\
8.04	8.8718197203201\\
8.05	8.9402872065985\\
8.06	9.01942047743731\\
8.07	9.09925694883816\\
8.08	9.16935246363616\\
8.09	9.21989033968129\\
8.1	9.24294368045472\\
8.11	9.2336338425942\\
8.12	9.1908724700076\\
8.13	9.11745483771338\\
8.14	9.01947282429069\\
8.15	8.90523361202071\\
8.16	8.78398790840836\\
8.17	8.66474252804841\\
8.18	8.55528503159687\\
8.19	8.46126564288841\\
8.2	8.38413766442656\\
8.21	8.33257001337503\\
8.22	8.27443439668986\\
8.23	8.20700522277596\\
8.24	8.14494939946886\\
8.25	8.27201912161567\\
8.26	8.03013779381132\\
8.27	8.32057372278879\\
8.28	8.10617199244408\\
8.29	8.54121427455331\\
8.3	8.2862288577156\\
8.31	8.48801967198295\\
8.32	8.34869294705697\\
8.33	8.48027835967898\\
8.34	8.36198269929\\
8.35	8.25853310398347\\
8.36	8.20705559552334\\
8.37	8.05378536969073\\
8.38	7.91579942812027\\
8.39	7.78912706591188\\
8.4	7.69080587671311\\
8.41	7.6117729299981\\
8.42	7.48990099414502\\
8.43	7.55605089378156\\
8.44	7.49446235444296\\
8.45	7.41791739129476\\
8.46	7.45571681195707\\
8.47	7.55200099493263\\
8.48	7.52350993645473\\
8.49	7.56667986218162\\
8.5	7.57843751717928\\
8.51	7.5576018575654\\
8.52	7.51870289140092\\
8.53	7.46932524164851\\
8.54	7.39961763497888\\
8.55	7.30312010112348\\
8.56	7.22133646642158\\
8.57	7.06996267774085\\
8.58	6.91571886359208\\
8.59	6.77727369552139\\
8.6	6.65232047719292\\
8.61	6.55654944974671\\
8.62	6.49255048307643\\
8.63	6.44999839724613\\
8.64	6.42366214293818\\
8.65	6.41409489762873\\
8.66	6.42142444936729\\
8.67	6.44032803744489\\
8.68	6.46095415220242\\
8.69	6.47592574818748\\
8.7	6.47928993128352\\
8.71	6.46359611216565\\
8.72	6.42042059465211\\
8.73	6.34267577980029\\
8.74	6.22953145613832\\
8.75	6.08819400397471\\
8.76	5.93100785658308\\
8.77	5.77125216931836\\
8.78	5.61922018014789\\
8.79	5.48137748343953\\
8.8	5.36271848763016\\
8.81	5.26786000141789\\
8.82	5.19991174190247\\
8.83	5.15897921672732\\
8.84	5.14154447465253\\
8.85	5.14154074094006\\
8.86	5.15174875508191\\
8.87	5.16393096521998\\
8.88	5.16861102511245\\
8.89	5.155655910478\\
8.9	5.11587559432868\\
8.91	5.04324067629597\\
8.92	4.93654656602391\\
8.93	4.79970195195841\\
8.94	4.64086414280058\\
8.95	4.47081985592524\\
8.96	4.3009793340853\\
8.97	4.14162115146405\\
8.98	4.00087997803968\\
8.99	3.8843937987013\\
9	3.79520668862406\\
9.01	3.73362979751482\\
9.02	3.69705469592546\\
9.03	3.6799525446466\\
9.04	3.67427480331162\\
9.05	3.67026437918742\\
9.06	3.65756871515208\\
9.07	3.6265642470689\\
9.08	3.56978493206279\\
9.09	3.48322519631807\\
9.1	3.36715335497223\\
9.11	3.2261030540057\\
9.12	3.06799293935026\\
9.13	2.90267762231875\\
9.14	2.74037655457775\\
9.15	2.59031416315605\\
9.16	2.45970981614968\\
9.17	2.35312726652148\\
9.18	2.27214477189455\\
9.19	2.21529888011696\\
9.2	2.17826731288167\\
9.21	2.15428841369641\\
9.22	2.13485255153492\\
9.23	2.11070582296492\\
9.24	2.07313787678146\\
9.25	2.01538628166995\\
9.26	1.93384908160897\\
9.27	1.82876046260492\\
9.28	1.70411279472646\\
9.29	1.56685206052876\\
9.3	1.4255984629105\\
9.31	1.28923659003274\\
9.32	1.16566525511519\\
9.33	1.06086344236274\\
9.34	0.978299347182201\\
9.35	0.918637822311467\\
9.36	0.879699371804122\\
9.37	0.856667527177535\\
9.38	0.842588887381879\\
9.39	0.829218533529513\\
9.4	0.808203963256062\\
9.41	0.772474266823878\\
9.42	0.717558293550667\\
9.43	0.642486143182737\\
9.44	0.550003767402643\\
9.45	0.446036718674691\\
9.46	0.338573802473718\\
9.47	0.236285079857225\\
9.48	0.147187918782066\\
9.49	0.0775663621223543\\
9.5	0.0312180771841497\\
9.51	0.00901921151037754\\
9.52	0.00878214180212922\\
9.53	0.0254134192231561\\
9.54	0.0514201349022869\\
9.55	0.0778216349125955\\
9.56	0.0954635503123313\\
9.57	0.0965905245890042\\
9.58	0.0763598382375221\\
9.59	0.0338807577590501\\
9.6	-0.0275528649962666\\
9.61	-0.10111241143062\\
9.62	-0.177747203766501\\
9.63	-0.247770768240116\\
9.64	-0.302351442201683\\
9.65	-0.334686445164493\\
9.66	-0.340800550574301\\
9.67	-0.320004149761644\\
9.68	-0.275051735206603\\
9.69	-0.211989732087176\\
9.7	-0.13962102528032\\
9.71	-0.0684929501258864\\
9.72	-0.00938252406351126\\
9.73	0.0285712659808155\\
9.74	0.0397036125714294\\
9.75	0.0230938606964344\\
9.76	-0.0171748902610034\\
9.77	-0.0728676012732592\\
9.78	-0.13325718651393\\
9.79	-0.187069491676965\\
9.8	-0.224243950579051\\
9.81	-0.237258680375732\\
9.82	-0.221982034610392\\
9.83	-0.178120321042172\\
9.84	-0.109325598906679\\
9.85	-0.0229521533276227\\
9.86	0.0706337080866035\\
9.87	0.159311529376083\\
9.88	0.231056428351678\\
9.89	0.276162985120408\\
9.9	0.289324791915021\\
9.91	0.270898995848114\\
9.92	0.226872982189832\\
9.93	0.167536965647486\\
9.94	0.105350359901593\\
9.95	0.0526715459842819\\
9.96	0.0198623863174134\\
9.97	0.0139755579390055\\
9.98	0.0379959253244238\\
9.99	0.0905249387902813\\
10	0.165845921905174\\
};
%\addlegendentry{Pump current = 60\,nA}

\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	0.91992188743248\\
2.01	0.844089185674051\\
2.02	0.760511844466578\\
2.03	0.655242774529825\\
2.04	0.532707701966814\\
2.05	0.399897927515866\\
2.06	0.264427713386169\\
2.07	0.133823234684058\\
2.08	0.0149719362502196\\
2.09	-0.0863772245861014\\
2.1	-0.166075975893705\\
2.11	-0.221926663343424\\
2.12	-0.25379570341849\\
2.13	-0.26342977805578\\
2.14	-0.254062082168645\\
2.15	-0.230007185111276\\
2.16	-0.196417726704681\\
2.17	-0.159198328337311\\
2.18	-0.124818846872529\\
2.19	-0.0996404647893598\\
2.2	-0.0886064717515467\\
2.21	-0.0937346479481391\\
2.22	-0.113279379553234\\
2.23	-0.142156786001465\\
2.24	-0.173417583165275\\
2.25	-0.199993884413999\\
2.26	-0.216055541868599\\
2.27	-0.217772939678611\\
2.28	-0.203618172799821\\
2.29	-0.174396935508298\\
2.3	-0.133100920895174\\
2.31	-0.0845441279599299\\
2.32	-0.0346784800847786\\
2.33	0.0104886535056323\\
2.34	0.0463105113825293\\
2.35	0.0709315122297198\\
2.36	0.0861622824573374\\
2.37	0.0972567341346462\\
2.38	0.11154732770396\\
2.39	0.136589872554197\\
2.4	0.178727513537325\\
2.41	0.242538826709165\\
2.42	0.330957353140718\\
2.43	0.445543836885776\\
2.44	0.586554759433\\
2.45	0.752823757340025\\
2.46	0.941779593725983\\
2.47	1.14989890208165\\
2.48	1.37346249527451\\
2.49	1.60904864509402\\
2.5	1.85329046472472\\
2.51	2.10200457167474\\
2.52	2.34927767657987\\
2.53	2.58711744998311\\
2.54	2.80596922837282\\
2.55	2.99601238242363\\
2.56	3.14884467153828\\
2.57	3.25911530235118\\
2.58	3.32589257378697\\
2.59	3.35370429712907\\
2.6	3.3529633832697\\
2.61	3.33918939197306\\
2.62	3.33070516179751\\
2.63	3.34539326919253\\
2.64	3.39782719577448\\
2.65	3.49786722020178\\
2.66	3.65082607034662\\
2.67	3.85841618942266\\
2.68	4.11946843651788\\
2.69	4.42986023580696\\
2.7	4.78185446606116\\
2.71	5.16358821643703\\
2.72	5.55931927750277\\
2.73	5.9503653174406\\
2.74	6.31619302669665\\
2.75	6.63547429299339\\
2.76	6.88781179230452\\
2.77	7.05696463146586\\
2.78	7.13497130402925\\
2.79	7.12494493095738\\
2.8	7.04084379659423\\
2.81	6.90481438459281\\
2.82	6.7437953735504\\
2.83	6.58606944979297\\
2.84	6.45761555507283\\
2.85	6.37881959917914\\
2.86	6.36300387589984\\
2.87	6.4176921983277\\
2.88	6.54768727197478\\
2.89	6.75740135083814\\
2.9	7.05003860425271\\
2.91	7.42370320417217\\
2.92	7.86748150288565\\
2.93	8.36106389674026\\
2.94	8.87845511110433\\
2.95	9.39133395776713\\
2.96	9.86609036656807\\
2.97	10.256952154281\\
2.98	10.5097311924291\\
2.99	10.5854332992693\\
3	10.4850965459653\\
3.01	10.2471175745484\\
3.02	9.92265847709629\\
3.03	9.55985188548235\\
3.04	9.20481006479082\\
3.05	8.90193301908317\\
3.06	8.68459298532574\\
3.07	8.56557794202627\\
3.08	8.57239575753835\\
3.09	8.6421475335394\\
3.1	8.79579242189794\\
3.11	9.050109116687\\
3.12	9.41973733708309\\
3.13	9.89493684192766\\
3.14	10.4412910236004\\
3.15	11.0262731010077\\
3.16	11.639107862823\\
3.17	12.2688539093152\\
3.18	12.8601228683631\\
3.19	13.2907789715136\\
3.2	13.4336180088577\\
3.21	13.2808408402954\\
3.22	12.9100770581203\\
3.23	12.4051735080134\\
3.24	11.8437552360083\\
3.25	11.3195259199606\\
3.26	10.9107329405935\\
3.27	10.6127515515611\\
3.28	10.3901581132012\\
3.29	10.2351527336845\\
3.3	10.1709287528631\\
3.31	10.2403542838326\\
3.32	10.438088065225\\
3.33	10.7081650544022\\
3.34	11.0596211178638\\
3.35	11.5495651866986\\
3.36	12.238354199396\\
3.37	13.08884374337\\
3.38	13.9167163777805\\
3.39	14.6672409951495\\
3.4	15.2837971447504\\
3.41	15.5960118604013\\
3.42	15.4687193575619\\
3.43	15.0680411274775\\
3.44	14.56818106393\\
3.45	13.9860310089665\\
3.46	13.3389512051185\\
3.47	12.7217982086885\\
3.48	12.1373205983467\\
3.49	11.7243624734622\\
3.5	11.408250758499\\
3.51	11.2522435371819\\
3.52	11.36602397239\\
3.53	11.5482507476412\\
3.54	11.7914283134566\\
3.55	12.1314541747766\\
3.56	12.5253091957795\\
3.57	13.0128954598001\\
3.58	13.700708464554\\
3.59	14.6261733157752\\
3.6	15.6571086353819\\
3.61	16.5250690782317\\
3.62	16.9427800292613\\
3.63	16.9601994803642\\
3.64	16.8887133786969\\
3.65	16.7465554824435\\
3.66	16.1112940586291\\
3.67	15.1046036069434\\
3.68	14.125113454009\\
3.69	13.6704158957463\\
3.7	13.3078057456234\\
3.71	12.8296578811922\\
3.72	12.0506751490504\\
3.73	12.0968726012129\\
3.74	12.1303486943782\\
3.75	11.748317321723\\
3.76	12.1501060712586\\
3.77	12.8085644893349\\
3.78	12.2161994379672\\
3.79	13.5905159977187\\
3.8	15.1320676139471\\
3.81	16.6855330793214\\
3.82	18.2078866292873\\
3.83	19.3759366359345\\
3.84	19.7771574252585\\
3.85	19.277564617083\\
3.86	18.2153556510248\\
3.87	17.0198314086991\\
3.88	15.909207544671\\
3.89	14.9654539343267\\
3.9	14.2032252854191\\
3.91	13.6175080100301\\
3.92	13.1979627836032\\
3.93	12.934733036807\\
3.94	12.8201633367259\\
3.95	12.8492069720337\\
3.96	13.0193192849373\\
3.97	13.330046410663\\
3.98	13.7824588182834\\
3.99	14.3774433063727\\
4	15.1130969782539\\
4.01	15.9783990200812\\
4.02	16.9404145751822\\
4.03	17.9238855647421\\
4.04	18.7825539142579\\
4.05	19.3068399374964\\
4.06	19.3255142291281\\
4.07	18.8497216554754\\
4.08	18.0620152871527\\
4.09	17.1676678845215\\
4.1	16.3039820038156\\
4.11	15.5404760845451\\
4.12	14.9062801912983\\
4.13	14.4070027844176\\
4.14	14.0491161597297\\
4.15	13.8033975265529\\
4.16	13.7058887944187\\
4.17	13.7730429589633\\
4.18	13.9385889483768\\
4.19	14.2332195018891\\
4.2	14.6549675583484\\
4.21	15.2024741075849\\
4.22	15.8685741583184\\
4.23	16.6355198597304\\
4.24	17.4644166094784\\
4.25	18.2798391930569\\
4.26	18.9139620110384\\
4.27	19.3220045450585\\
4.28	19.3369676188361\\
4.29	18.9452585924\\
4.3	18.2944531878628\\
4.31	17.536004548114\\
4.32	16.7824581341252\\
4.33	16.0994699923269\\
4.34	15.5195811563426\\
4.35	15.0566223607489\\
4.36	14.7080910653962\\
4.37	14.4804777726885\\
4.38	14.3752186838216\\
4.39	14.4188920443672\\
4.4	14.5568920448241\\
4.41	14.8137585167092\\
4.42	15.186709423606\\
4.43	15.618400565553\\
4.44	16.2041953259588\\
4.45	16.9388087766765\\
4.46	17.6045920552352\\
4.47	18.3239594911736\\
4.48	18.9392938241832\\
4.49	19.3278370958195\\
4.5	19.4047816131846\\
4.51	19.1259593288478\\
4.52	18.5974907279774\\
4.53	17.9387115005584\\
4.54	17.2708259747206\\
4.55	16.6074799885922\\
4.56	16.0429433704066\\
4.57	15.5824658915734\\
4.58	15.2191765289319\\
4.59	14.9699680419326\\
4.6	14.8339607275662\\
4.61	14.8329778259801\\
4.62	14.9277514751568\\
4.63	15.1361180108618\\
4.64	15.4147060833584\\
4.65	15.8377728597759\\
4.66	16.3644824404809\\
4.67	16.9783567501926\\
4.68	17.6525080627195\\
4.69	18.336221780017\\
4.7	18.948191775844\\
4.71	19.38160543719\\
4.72	19.5532337911338\\
4.73	19.3767373683756\\
4.74	18.9328045906366\\
4.75	18.3249549577827\\
4.76	17.677234888143\\
4.77	17.0071601886549\\
4.78	16.4367719174312\\
4.79	15.935096470808\\
4.8	15.5396108439594\\
4.81	15.2538813538778\\
4.82	15.0798955350361\\
4.83	15.0187804920648\\
4.84	15.0711544491532\\
4.85	15.2374624566075\\
4.86	15.5177604848957\\
4.87	15.9108471657145\\
4.88	16.4124157712841\\
4.89	17.0115848666598\\
4.9	17.6848963238241\\
4.91	18.3872218016599\\
4.92	19.0417936258367\\
4.93	19.5393888008063\\
4.94	19.7863219518977\\
4.95	19.661825617391\\
4.96	19.2372331772993\\
4.97	18.6392247785106\\
4.98	17.9379976858215\\
4.99	17.2480789598014\\
5	16.6212122987974\\
5.01	16.0863544789524\\
5.02	15.6586380589634\\
5.03	15.3449065237129\\
5.04	15.1480247666765\\
5.05	15.0692619813402\\
5.06	15.1094656765697\\
5.07	15.2694978679203\\
5.08	15.5500926523945\\
5.09	15.9510482187274\\
5.1	16.4693831007087\\
5.11	17.0956962275375\\
5.12	17.8075220695325\\
5.13	18.5585621802967\\
5.14	19.2655480162081\\
5.15	19.8043761074347\\
5.16	20.040509625555\\
5.17	19.901210114123\\
5.18	19.4289107797433\\
5.19	18.7490176929583\\
5.2	17.9939460958011\\
5.21	17.2593130312014\\
5.22	16.6009432280068\\
5.23	16.0472371848881\\
5.24	15.6110721021254\\
5.25	15.2975640493199\\
5.26	15.108443619219\\
5.27	15.0443402774012\\
5.28	15.1058684793151\\
5.29	15.2939804631024\\
5.3	15.6097273304395\\
5.31	16.0532826626387\\
5.32	16.6217316670854\\
5.33	17.3046023496753\\
5.34	18.075481397297\\
5.35	18.8781980769234\\
5.36	19.6105126499018\\
5.37	20.1233213983126\\
5.38	20.2697859391438\\
5.39	19.9996499914448\\
5.4	19.4003304556977\\
5.41	18.6282548536066\\
5.42	17.8212190267517\\
5.43	17.0668918590798\\
5.44	16.4113353838274\\
5.45	15.8755474227072\\
5.46	15.46767361616\\
5.47	15.1900709095023\\
5.48	15.0429955870911\\
5.49	15.0264036337855\\
5.5	15.1407139628661\\
5.51	15.3869121650251\\
5.52	15.7660327987306\\
5.53	16.277726393187\\
5.54	16.9171540344315\\
5.55	17.6687493536641\\
5.56	18.4946856460907\\
5.57	19.3170816811053\\
5.58	20.0022855680151\\
5.59	20.3786258556661\\
5.6	20.3219257359528\\
5.61	19.8521942954223\\
5.62	19.1163054949572\\
5.63	18.281790287535\\
5.64	17.4680733127958\\
5.65	16.7413067157813\\
5.66	16.1325339271388\\
5.67	15.6540859916158\\
5.68	15.3095958552183\\
5.69	15.0992844279995\\
5.7	15.0225500977319\\
5.71	15.079129602914\\
5.72	15.26945037275\\
5.73	15.5943690502509\\
5.74	16.0541517161767\\
5.75	16.646145234266\\
5.76	17.3599715549261\\
5.77	18.168264602023\\
5.78	19.0109418417204\\
5.79	19.7760720412218\\
5.8	20.2988909334262\\
5.81	20.4208845222192\\
5.82	20.0993301057102\\
5.83	19.4441808814609\\
5.84	18.6291640727124\\
5.85	17.7967780671553\\
5.86	17.0323881633703\\
5.87	16.3782642931395\\
5.88	15.8522563294362\\
5.89	15.4603252780595\\
5.9	15.2033956309347\\
5.91	15.0807779209177\\
5.92	15.0917510407617\\
5.93	15.2361441488999\\
5.94	15.5142498931921\\
5.95	15.9260410404973\\
5.96	16.4692939653932\\
5.97	17.1357086907393\\
5.98	17.9034141783408\\
5.99	18.7239288161063\\
6	19.5045503870907\\
6.01	20.1000977224541\\
6.02	20.3492181017132\\
6.03	20.1694631767101\\
6.04	19.6240517788169\\
6.05	18.869587169686\\
6.06	18.0572116039825\\
6.07	17.2870719476493\\
6.08	16.6127394153692\\
6.09	16.0588122224893\\
6.1	15.6348042601005\\
6.11	15.3432986694368\\
6.12	15.1841928433603\\
6.13	15.1567409092988\\
6.14	15.2603890523111\\
6.15	15.4948536215377\\
6.16	15.8595124758682\\
6.17	16.3518405833663\\
6.18	16.9642002192075\\
6.19	17.6777525115727\\
6.2	18.4519691848603\\
6.21	19.2100536722849\\
6.22	19.8292811836276\\
6.23	20.1620047882367\\
6.24	20.1078484272517\\
6.25	19.6867562411723\\
6.26	19.0229849920064\\
6.27	18.2617245264778\\
6.28	17.5116138657803\\
6.29	16.8365717074036\\
6.3	16.2688515676641\\
6.31	15.8227062592331\\
6.32	15.5033732630352\\
6.33	15.3120782341923\\
6.34	15.2485783503964\\
6.35	15.3123012405847\\
6.36	15.5026207860619\\
6.37	15.8184304520636\\
6.38	16.2568593509102\\
6.39	16.8106317220492\\
6.4	17.4631651856318\\
6.41	18.1802924134707\\
6.42	18.898691884332\\
6.43	19.516808159475\\
6.44	19.905945599889\\
6.45	19.9610065569066\\
6.46	19.6671288901105\\
6.47	19.1106143728065\\
6.48	18.420162368405\\
6.49	17.7067114298704\\
6.5	17.0429472268648\\
6.51	16.4692714200195\\
6.52	16.0056411328817\\
6.53	15.6608348247357\\
6.54	15.4381425907123\\
6.55	15.3383824922352\\
6.56	15.361357139136\\
6.57	15.5064648037987\\
6.58	15.7724827425115\\
6.59	16.1565339300388\\
6.6	16.6519526976601\\
6.61	17.2443551882527\\
6.62	17.9050774159509\\
6.63	18.5819162428765\\
6.64	19.1908227662814\\
6.65	19.6205884514047\\
6.66	19.7672178962416\\
6.67	19.5904299629111\\
6.68	19.1410083643612\\
6.69	18.5265393971419\\
6.7	17.855590340231\\
6.71	17.2076470981316\\
6.72	16.6310855858196\\
6.73	16.1520427627594\\
6.74	15.7833834562675\\
6.75	15.5308500867612\\
6.76	15.3966687986842\\
6.77	15.3814435142188\\
6.78	15.4849551650891\\
6.79	15.7061709325217\\
6.8	16.040915092078\\
6.81	16.5201653790399\\
6.82	17.0709046733061\\
6.83	17.7080114654838\\
6.84	18.3621126229712\\
6.85	18.9708333232121\\
6.86	19.4241255408005\\
6.87	19.6197900791713\\
6.88	19.5043900418966\\
6.89	19.1103001198454\\
6.9	18.5338580872506\\
6.91	17.8824331495756\\
6.92	17.2396313219825\\
6.93	16.6586670311287\\
6.94	16.1693768130142\\
6.95	15.7870308575955\\
6.96	15.5188123389251\\
6.97	15.3677712452244\\
6.98	15.3349750864287\\
6.99	15.4204743674348\\
7	15.6234210911854\\
7.01	15.941394664632\\
7.02	16.3687265896227\\
7.03	16.8933478075992\\
7.04	17.4915196852001\\
7.05	18.1202631217893\\
7.06	18.709731908031\\
7.07	19.163753449156\\
7.08	19.3822972482806\\
7.09	19.3074477310604\\
7.1	18.9591876899552\\
7.11	18.4222414162444\\
7.12	17.7991406169041\\
7.13	17.174070927318\\
7.14	16.6028636845286\\
7.15	16.1179877208241\\
7.16	15.7366835165707\\
7.17	15.4674148101241\\
7.18	15.3139620037585\\
7.19	15.2777005982122\\
7.2	15.358643769892\\
7.21	15.5555791800548\\
7.22	15.8653598989956\\
7.23	16.2811512801289\\
7.24	16.7891986394357\\
7.25	17.3636105835354\\
7.26	17.9593109021774\\
7.27	18.5059702759361\\
7.28	18.9112686592544\\
7.29	19.0850652014114\\
7.3	18.9816884576248\\
7.31	18.6275913144959\\
7.32	18.1047858852161\\
7.33	17.5083714437083\\
7.34	16.9157688262519\\
7.35	16.3786275599073\\
7.36	15.9273854724418\\
7.37	15.5784774981477\\
7.38	15.3400875184627\\
7.39	15.2158172215983\\
7.4	15.206702456727\\
7.41	15.3120511698634\\
7.42	15.5293570371757\\
7.43	15.8532953928498\\
7.44	16.2735848666731\\
7.45	16.7713652918912\\
7.46	17.3139638248232\\
7.47	17.8491869410304\\
7.48	18.303520049439\\
7.49	18.5927149399572\\
7.5	18.6503366546659\\
7.51	18.4611788317758\\
7.52	18.0701302587471\\
7.53	17.5571869626192\\
7.54	17.0033421655555\\
7.55	16.4711963782805\\
7.56	16.001934678972\\
7.57	15.6199440220679\\
7.58	15.3385177507118\\
7.59	15.1642097079614\\
7.6	15.0995417783613\\
7.61	15.1443792810997\\
7.62	15.2962760560507\\
7.63	15.5499123908298\\
7.64	15.8955677847864\\
7.65	16.3164745460297\\
7.66	16.7850629343389\\
7.67	17.2589288131029\\
7.68	17.679317578961\\
7.69	17.9774404042245\\
7.7	18.0929852327405\\
7.71	17.9992062127752\\
7.72	17.7164430334163\\
7.73	17.3015506315106\\
7.74	16.8231407566962\\
7.75	16.3414792785628\\
7.76	15.9006204358351\\
7.77	15.52916331495\\
7.78	15.2441038465295\\
7.79	15.0546309377053\\
7.8	14.9648240966597\\
7.81	14.975215330794\\
7.82	15.0833362783698\\
7.83	15.283441122666\\
7.84	15.5653764815295\\
7.85	15.9126983231519\\
7.86	16.3001221548614\\
7.87	16.6912872279945\\
7.88	17.0385581127693\\
7.89	17.288841401271\\
7.9	17.3595090215034\\
7.91	17.3206781001192\\
7.92	17.11151895447\\
7.93	16.7881328682091\\
7.94	16.3821305687573\\
7.95	15.976635961583\\
7.96	15.6063319658006\\
7.97	15.2930595175692\\
7.98	15.0367272439507\\
7.99	14.8540388663065\\
8	14.7464940799068\\
8.01	14.726204556947\\
8.02	14.8036934288122\\
8.03	14.9568252677274\\
8.04	15.1764658081864\\
8.05	15.4486251860394\\
8.06	15.7493242959182\\
8.07	16.0488215579304\\
8.08	16.3104500285721\\
8.09	16.496072716092\\
8.1	16.5743730673159\\
8.11	16.5301733967832\\
8.12	16.3696789050327\\
8.13	16.0945530362575\\
8.14	15.7935518917654\\
8.15	15.4735796506782\\
8.16	15.1642827771192\\
8.17	14.8889669449805\\
8.18	14.6642936467599\\
8.19	14.5003309307509\\
8.2	14.4016145300688\\
8.21	14.3679194537207\\
8.22	14.3922942721184\\
8.23	14.4869770762536\\
8.24	14.5451995178698\\
8.25	14.4818521333976\\
8.26	14.9404878254517\\
8.27	15.0698204597124\\
8.28	15.3664382936825\\
8.29	15.9840683232341\\
8.3	15.3193571378574\\
8.31	15.8526611172211\\
8.32	15.865506759393\\
8.33	15.1369991283497\\
8.34	15.1759783612981\\
8.35	15.2170768901971\\
8.36	14.6086540135273\\
8.37	14.037629368953\\
8.38	13.9114730394126\\
8.39	13.9660291577011\\
8.4	13.817019422228\\
8.41	13.5410215163192\\
8.42	13.3985396924234\\
8.43	13.5012451680483\\
8.44	13.797246921109\\
8.45	13.8934051578598\\
8.46	14.1343766638526\\
8.47	14.2775229493469\\
8.48	14.422633437664\\
8.49	14.5836652271381\\
8.5	14.695809184242\\
8.51	14.7288915144248\\
8.52	14.629781874647\\
8.53	14.3598834071996\\
8.54	14.0774151942877\\
8.55	13.7346383019639\\
8.56	13.4647897988577\\
8.57	13.1991089533545\\
8.58	13.0125648812489\\
8.59	12.8172350749657\\
8.6	12.6513814314946\\
8.61	12.5500817009867\\
8.62	12.502050598172\\
8.63	12.5619704190661\\
8.64	12.6581004470019\\
8.65	12.8428918174691\\
8.66	13.064574345573\\
8.67	13.2668972175816\\
8.68	13.4061561902817\\
8.69	13.4628507873967\\
8.7	13.4393239329312\\
8.71	13.3394136911571\\
8.72	13.169110489974\\
8.73	12.9374556207939\\
8.74	12.6557926972724\\
8.75	12.3439494584491\\
8.76	12.0293229862201\\
8.77	11.7379733559901\\
8.78	11.4911507786374\\
8.79	11.3064983866461\\
8.8	11.1949454537966\\
8.81	11.1625142829057\\
8.82	11.2057692222018\\
8.83	11.3086117365789\\
8.84	11.4502619156775\\
8.85	11.6083362980862\\
8.86	11.7592389276575\\
8.87	11.876180947338\\
8.88	11.9301763586268\\
8.89	11.8999543945434\\
8.9	11.7769079294338\\
8.91	11.5659396404194\\
8.92	11.2854660571183\\
8.93	10.9627328939475\\
8.94	10.6266445746798\\
8.95	10.3031164260433\\
8.96	10.0139981143762\\
8.97	9.77672841954106\\
8.98	9.60360057088872\\
8.99	9.50123641898415\\
9	9.46979463698204\\
9.01	9.50253258737328\\
9.02	9.58668820260871\\
9.03	9.70414424454057\\
9.04	9.83123530813845\\
9.05	9.93922988257825\\
9.06	9.9972036930964\\
9.07	9.97806386828569\\
9.08	9.86599176818257\\
9.09	9.66126283444257\\
9.1	9.37978029402834\\
9.11	9.04813312515128\\
9.12	8.69687846115096\\
9.13	8.35465166056005\\
9.14	8.04458616975322\\
9.15	7.78316609368741\\
9.16	7.58062960427407\\
9.17	7.44174841318329\\
9.18	7.36620553688044\\
9.19	7.34841836891883\\
9.2	7.37708593264432\\
9.21	7.43493781739102\\
9.22	7.49924941080707\\
9.23	7.54371017073214\\
9.24	7.54206667515894\\
9.25	7.47328606862976\\
9.26	7.32674761694409\\
9.27	7.10510389432298\\
9.28	6.82322795165851\\
9.29	6.50382676869697\\
9.3	6.17195592803779\\
9.31	5.85055642648351\\
9.32	5.55788303857881\\
9.33	5.30657729676363\\
9.34	5.10369868935379\\
9.35	4.95108703557756\\
9.36	4.84569285152858\\
9.37	4.77980735323899\\
9.38	4.74135388413217\\
9.39	4.71454763835155\\
9.4	4.68127959825068\\
9.41	4.62343389879368\\
9.42	4.52593789428482\\
9.43	4.37981091702196\\
9.44	4.09617188257562\\
9.45	3.97900137145302\\
9.46	3.59735878956945\\
9.47	3.43325424154054\\
9.48	3.04840555032592\\
9.49	2.81036784473838\\
9.5	2.58147122331783\\
9.51	2.38698670395647\\
9.52	2.22931300692289\\
9.53	2.10219560294831\\
9.54	1.99987036267945\\
9.55	1.91210098318314\\
9.56	1.82721547767383\\
9.57	1.7332037092483\\
9.58	1.62036817354166\\
9.59	1.48325914634833\\
9.6	1.32205965434278\\
9.61	1.14241584101944\\
9.62	0.953957171373418\\
9.63	0.768073615398009\\
9.64	0.595745598813465\\
9.65	0.445872498248491\\
9.66	0.324202591602273\\
9.67	0.232773144957264\\
9.68	0.169758719716128\\
9.69	0.129699668893437\\
9.7	0.104170875638829\\
9.71	0.0829801530317411\\
9.72	0.0558861113814544\\
9.73	0.0146040541437742\\
9.74	-0.0453622571850474\\
9.75	-0.123616381384863\\
9.76	-0.214885413455306\\
9.77	-0.310163618486854\\
9.78	-0.398587115570024\\
9.79	-0.469461980350701\\
9.8	-0.513976402332645\\
9.81	-0.526388714694917\\
9.82	-0.504707507638244\\
9.83	-0.450973503719638\\
9.84	-0.371224235565506\\
9.85	-0.275111912240845\\
9.86	-0.175009198264945\\
9.87	-0.0844016533806951\\
9.88	-0.0155732348114839\\
9.89	0.0229791790134755\\
9.9	0.028593299412222\\
9.91	0.00516600103154019\\
9.92	-0.037733528368193\\
9.93	-0.0869918304977659\\
9.94	-0.128561909675824\\
9.95	-0.149849832653985\\
9.96	-0.141489701822792\\
9.97	-0.0984415831907199\\
9.98	-0.0205242851418745\\
9.99	0.0874909297372426\\
10	0.216202464664235\\
};
%\addlegendentry{Pump current = 85\,nA}

\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	0.462664416418335\\
2.01	0.186685100190999\\
2.02	-0.0174119690128975\\
2.03	-0.214597636212972\\
2.04	-0.405743207134407\\
2.05	-0.580489962554054\\
2.06	-0.526739153953116\\
2.07	-0.796510003075525\\
2.08	-0.654594992156859\\
2.09	-0.638287360708091\\
2.1	-0.597252628955005\\
2.11	-0.523504204823553\\
2.12	-0.423317757997296\\
2.13	-0.305045536683252\\
2.14	-0.178020902177792\\
2.15	-0.0525060702919973\\
2.16	0.0611683177825739\\
2.17	0.154843632089637\\
2.18	0.225699469300167\\
2.19	0.278567429069312\\
2.2	0.325524653847083\\
2.21	0.382759474177817\\
2.22	0.466523827505085\\
2.23	0.590037032058774\\
2.24	0.762157920431463\\
2.25	0.987454122700626\\
2.26	1.26655375909098\\
2.27	1.59599583290841\\
2.28	1.96765293541134\\
2.29	2.36818500259983\\
2.3	2.77900126161978\\
2.31	3.17724206055982\\
2.32	3.53842886667275\\
2.33	3.8412988420969\\
2.34	4.07385316519276\\
2.35	4.23727782839757\\
2.36	4.34447047819867\\
2.37	4.41384987258797\\
2.38	4.4630465696151\\
2.39	4.50668349386973\\
2.4	4.55879125177813\\
2.41	4.63599821007728\\
2.42	4.7549863238709\\
2.43	4.92678794491752\\
2.44	5.15669042857533\\
2.45	5.44597516056106\\
2.46	5.79397979365839\\
2.47	6.20046006814914\\
2.48	6.66688694643906\\
2.49	7.19494189533103\\
2.5	7.78040439823403\\
2.51	8.40377848915327\\
2.52	9.02515597147959\\
2.53	9.58891079944908\\
2.54	10.0339803611222\\
2.55	10.3069261011487\\
2.56	10.3784925231779\\
2.57	10.2572004750557\\
2.58	9.9916454867363\\
2.59	9.65735794578868\\
2.6	9.29015301846906\\
2.61	8.9950174681554\\
2.62	8.75220286473134\\
2.63	8.63115090941579\\
2.64	8.57824524524744\\
2.65	8.66068652118719\\
2.66	8.8273487638605\\
2.67	9.12626548184789\\
2.68	9.55537709972202\\
2.69	10.0863473929819\\
2.7	10.7536506437361\\
2.71	11.5408045670509\\
2.72	12.4368154119777\\
2.73	13.3989877685661\\
2.74	14.3677335140316\\
2.75	15.2178900700719\\
2.76	15.7586758165253\\
2.77	15.8208803086666\\
2.78	15.3815169327384\\
2.79	14.6752661002602\\
2.8	13.861480990413\\
2.81	13.0629546907079\\
2.82	12.3608640587236\\
2.83	11.8085168730932\\
2.84	11.3885991830884\\
2.85	11.153397825976\\
2.86	10.9773984698661\\
2.87	11.0071976816893\\
2.88	11.1880842089188\\
2.89	11.5290758860609\\
2.9	12.0646205414066\\
2.91	12.742028529263\\
2.92	13.6378187352976\\
2.93	14.6468912707435\\
2.94	16.0727622722007\\
2.95	17.6365047696543\\
2.96	19.324338106702\\
2.97	20.6965380509656\\
2.98	21.0579981920181\\
2.99	20.2049411939986\\
3	18.7249609455112\\
3.01	17.2001840997827\\
3.02	15.8768292853175\\
3.03	14.8092157128401\\
3.04	13.9948982331303\\
3.05	13.380547628425\\
3.06	12.9382938170092\\
3.07	12.6448986397796\\
3.08	12.5312299394575\\
3.09	12.6006736954349\\
3.1	12.8645943630315\\
3.11	13.3029538026248\\
3.12	13.925707308001\\
3.13	14.757391028786\\
3.14	15.8521194520473\\
3.15	17.3160993462511\\
3.16	19.2272739528712\\
3.17	21.6315443583183\\
3.18	24.3924361336997\\
3.19	26.2012789245389\\
3.2	24.9781558724276\\
3.21	22.365236621609\\
3.22	20.0670703623482\\
3.23	18.3166538162451\\
3.24	16.9609132257932\\
3.25	15.8686584742979\\
3.26	14.9860597585536\\
3.27	14.3324105381872\\
3.28	13.9110217661748\\
3.29	13.6848675854257\\
3.3	13.63486606916\\
3.31	13.7655279399834\\
3.32	14.1372325341659\\
3.33	14.7603334782873\\
3.34	15.6146883135143\\
3.35	16.6957776149455\\
3.36	18.0632452375549\\
3.37	19.8487320173358\\
3.38	22.1358030212828\\
3.39	25.0255437005883\\
3.4	28.4793288264329\\
3.41	30.4582303907729\\
3.42	27.2674148955812\\
3.43	23.3952608689382\\
3.44	20.6259397483934\\
3.45	18.6542932103175\\
3.46	17.2720131380094\\
3.47	16.3614152772277\\
3.48	15.7964942419449\\
3.49	15.4080490944449\\
3.5	15.0908048727607\\
3.51	14.8579432468473\\
3.52	14.7534867218832\\
3.53	14.8479653220449\\
3.54	15.2212046572747\\
3.55	15.9318954770109\\
3.56	16.9776372298608\\
3.57	18.2561472697128\\
3.58	19.5954644907015\\
3.59	21.0439639055419\\
3.6	23.0831278782913\\
3.61	26.6048012324745\\
3.62	34.1155928689884\\
3.63	33.1265273728307\\
3.64	27.1217436432669\\
3.65	24.777036239206\\
3.66	22.6621479441533\\
3.67	20.0343819918774\\
3.68	17.8078004540724\\
3.69	17.4445415167412\\
3.7	16.9134873332916\\
3.71	15.062409503689\\
3.72	15.2148440395799\\
3.73	14.5473221264456\\
3.74	13.8168832030136\\
3.75	13.5517581637548\\
3.76	14.274839389675\\
3.77	15.2482075748825\\
3.78	16.5105553439675\\
3.79	18.1386784673044\\
3.8	20.2932402398913\\
3.81	23.2252485107862\\
3.82	27.6772202434047\\
3.83	35.5751025210917\\
3.84	33.7405477556889\\
3.85	27.0413122187976\\
3.86	23.292734547497\\
3.87	20.849647235443\\
3.88	19.1271880858544\\
3.89	17.8813662191039\\
3.9	16.9754796072286\\
3.91	16.3377936936791\\
3.92	15.9283100783984\\
3.93	15.7270613577009\\
3.94	15.7073398775742\\
3.95	15.8702155134498\\
3.96	16.2215898278126\\
3.97	16.7723844215\\
3.98	17.5452855192711\\
3.99	18.5848631617012\\
4	19.9516811784754\\
4.01	21.7583634526864\\
4.02	24.2461003528812\\
4.03	27.9433622535822\\
4.04	34.6320529480895\\
4.05	43.7025567883632\\
4.06	31.6318365459321\\
4.07	26.6029925482577\\
4.08	23.5817028756295\\
4.09	21.5047843070778\\
4.1	19.9963130449114\\
4.11	18.881101186794\\
4.12	18.064138726311\\
4.13	17.4937930597421\\
4.14	17.1272519181331\\
4.15	16.9572491770659\\
4.16	16.9652343138077\\
4.17	17.1542648263041\\
4.18	17.5245437492337\\
4.19	18.0953891368054\\
4.2	18.8865845215115\\
4.21	19.9404773213779\\
4.22	21.3254961985702\\
4.23	23.1547407163045\\
4.24	25.6442490245514\\
4.25	29.236949099386\\
4.26	34.7016250661722\\
4.27	36.7242979089493\\
4.28	30.9661016805078\\
4.29	26.9196809527618\\
4.3	24.2118241041409\\
4.31	22.2756747155389\\
4.32	20.8410120321187\\
4.33	19.7679275683152\\
4.34	18.9751723540408\\
4.35	18.413488278325\\
4.36	18.0540163088526\\
4.37	17.878163406435\\
4.38	17.8770497841485\\
4.39	18.0487901405025\\
4.4	18.3982936699668\\
4.41	18.9379646768414\\
4.42	19.6898817052348\\
4.43	20.689842890897\\
4.44	22.0000448631653\\
4.45	23.7049032808582\\
4.46	25.963693066262\\
4.47	29.0108248922892\\
4.48	32.920416531759\\
4.49	34.5803039868769\\
4.5	31.1365935526365\\
4.51	27.6190955612747\\
4.52	25.0251863309822\\
4.53	23.1059616566486\\
4.54	21.657912080239\\
4.55	20.5584064189899\\
4.56	19.7329845523919\\
4.57	19.1351923895708\\
4.58	18.7364043828009\\
4.59	18.5181981664934\\
4.6	18.4701302333388\\
4.61	18.5917352052053\\
4.62	18.885666803349\\
4.63	19.3624216259358\\
4.64	20.040991040703\\
4.65	20.9520702997317\\
4.66	22.1438250845253\\
4.67	23.6920593999261\\
4.68	25.7164835741532\\
4.69	28.4007667530302\\
4.7	31.7424335872354\\
4.71	33.9838005565023\\
4.72	31.8308901566164\\
4.73	28.4929809681232\\
4.74	25.8279692193807\\
4.75	23.8145510669566\\
4.76	22.280387644168\\
4.77	21.1049204357155\\
4.78	20.2116934478056\\
4.79	19.5521190980173\\
4.8	19.0953201770913\\
4.81	18.8222768172931\\
4.82	18.7225065799419\\
4.83	18.7924159869953\\
4.84	19.0347598285429\\
4.85	19.4590669795493\\
4.86	20.0831484139066\\
4.87	20.9361353330168\\
4.88	22.0640941937642\\
4.89	23.5402687757347\\
4.9	25.4832118354169\\
4.91	28.0797530540131\\
4.92	31.5094795195089\\
4.93	34.4992716806909\\
4.94	32.7996774540986\\
4.95	29.1874971258609\\
4.96	26.2997449158155\\
4.97	24.1442902658074\\
4.98	22.5137347733792\\
4.99	21.2681886295747\\
5	20.3214313662947\\
5.01	19.6196373741535\\
5.02	19.1289068104924\\
5.03	18.8284121348222\\
5.04	18.7066590877514\\
5.05	18.7595997166618\\
5.06	18.9899882481866\\
5.07	19.4078229600915\\
5.08	20.0320385648102\\
5.09	20.8940050151131\\
5.1	22.0442356356587\\
5.11	23.5654481412714\\
5.12	25.5988608560861\\
5.13	28.3945970247765\\
5.14	32.3140408904625\\
5.15	36.0563592304019\\
5.16	33.3589190882822\\
5.17	29.1616748754192\\
5.18	26.1198358530062\\
5.19	23.920146969459\\
5.2	22.2790003518064\\
5.21	21.0362494774301\\
5.22	20.0992991632651\\
5.23	19.4121196339502\\
5.24	18.940139317466\\
5.25	18.6626084602948\\
5.26	18.5697986043759\\
5.27	18.6576569278331\\
5.28	18.9263669314809\\
5.29	19.3971270521438\\
5.3	20.0823695490523\\
5.31	21.0254889392178\\
5.32	22.2868642858486\\
5.33	23.9735656687195\\
5.34	26.2748095334206\\
5.35	29.5694712431664\\
5.36	34.5264647328711\\
5.37	37.7038693094093\\
5.38	32.41171097605\\
5.39	28.1413416102271\\
5.4	25.2694342768267\\
5.41	23.2158085160395\\
5.42	21.6906533995768\\
5.43	20.5436824788779\\
5.44	19.6900768096059\\
5.45	19.0791506398806\\
5.46	18.6801310462741\\
5.47	18.4752093593882\\
5.48	18.4560776403631\\
5.49	18.6224436956241\\
5.5	18.9819702752965\\
5.51	19.5516326554231\\
5.52	20.3610657693516\\
5.53	21.4592806300028\\
5.54	22.9356334601522\\
5.55	24.9196497260914\\
5.56	27.7120377541396\\
5.57	31.9750032171325\\
5.58	38.4359281766066\\
5.59	35.8736617810653\\
5.6	30.1032779151746\\
5.61	26.5067230268785\\
5.62	24.0596105001134\\
5.63	22.2844404990607\\
5.64	20.9639622301351\\
5.65	19.977088627662\\
5.66	19.2585919118933\\
5.67	18.7681858436659\\
5.68	18.481949668441\\
5.69	18.3871788522449\\
5.7	18.4799804048154\\
5.71	18.7645748837781\\
5.72	19.2540404473233\\
5.73	19.972802609729\\
5.74	20.9619605910315\\
5.75	22.2902120270852\\
5.76	24.077581010528\\
5.77	26.553120320478\\
5.78	30.2177364380455\\
5.79	36.2310829242783\\
5.8	38.7337282383224\\
5.81	31.8830158150843\\
5.82	27.6106395495701\\
5.83	24.8184780796885\\
5.84	22.8377094206243\\
5.85	21.3760623469703\\
5.86	20.2864817758691\\
5.87	19.4868955212243\\
5.88	18.9287589647955\\
5.89	18.5830443348562\\
5.9	18.4335032343411\\
5.91	18.4734297147259\\
5.92	18.7044332682152\\
5.93	19.1367198498327\\
5.94	19.7909908923521\\
5.95	20.7027551859611\\
5.96	21.9311379038111\\
5.97	23.5774822457694\\
5.98	25.8284477139575\\
5.99	29.0690335309094\\
6	34.1621610981331\\
6.01	39.2542019997793\\
6.02	33.3220418883725\\
6.03	28.5676119424331\\
6.04	25.5101686609544\\
6.05	23.3698741359906\\
6.06	21.8007925356381\\
6.07	20.6322707049473\\
6.08	19.7705197383769\\
6.09	19.1604571773075\\
6.1	18.7689925654051\\
6.11	18.5770467383\\
6.12	18.5756546418017\\
6.13	18.7643098626355\\
6.14	19.1508679831512\\
6.15	19.7529640170843\\
6.16	20.6014963773831\\
6.17	21.7477176588028\\
6.18	23.2777091998943\\
6.19	25.3438578705094\\
6.2	28.2382198621079\\
6.21	32.5283362876486\\
6.22	37.5613435720908\\
6.23	34.2043267896505\\
6.24	29.391651977675\\
6.25	26.1637548577892\\
6.26	23.9124244425745\\
6.27	22.257830997485\\
6.28	21.025098239592\\
6.29	20.1113712007173\\
6.3	19.4568002800143\\
6.31	19.0251744364966\\
6.32	18.7951206375922\\
6.33	18.7557434526588\\
6.34	18.9046391569746\\
6.35	19.2474770966093\\
6.36	19.7989703380885\\
6.37	20.5855666564298\\
6.38	21.6509134902495\\
6.39	23.0665488592784\\
6.4	24.9531972009174\\
6.41	27.522007490369\\
6.42	31.1070517864373\\
6.43	35.282129783021\\
6.44	34.3110039046135\\
6.45	30.056142358577\\
6.46	26.8065837804237\\
6.47	24.4721258140428\\
6.48	22.7497856234679\\
6.49	21.4630353625767\\
6.5	20.4980724764073\\
6.51	19.7992286924651\\
6.52	19.3246426850579\\
6.53	19.0569511198544\\
6.54	18.9762382631145\\
6.55	19.0832139678754\\
6.56	19.3777134307055\\
6.57	19.8758912345324\\
6.58	20.5947790757615\\
6.59	21.5742847915577\\
6.6	22.8708476989062\\
6.61	24.5764436163461\\
6.62	26.8355917604863\\
6.63	29.8245080137843\\
6.64	33.1931990964001\\
6.65	33.6481893482312\\
6.66	30.4659959546217\\
6.67	27.3646705257535\\
6.68	25.0086568915467\\
6.69	23.2375174886862\\
6.7	21.8963384704243\\
6.71	20.8852440662842\\
6.72	20.1416699129158\\
6.73	19.6262105501899\\
6.74	19.3144022132032\\
6.75	19.1922317320845\\
6.76	19.2538739927055\\
6.77	19.5008513954771\\
6.78	19.9422816350598\\
6.79	20.5962180778618\\
6.8	21.492363243527\\
6.81	22.6767415105701\\
6.82	24.2186387812839\\
6.83	26.2150834008294\\
6.84	28.7500175585511\\
6.85	31.5221332460058\\
6.86	32.5554533602144\\
6.87	30.4748226362148\\
6.88	27.706850806394\\
6.89	25.4056716638191\\
6.9	23.6198409720406\\
6.91	22.2463790236768\\
6.92	21.1990366953996\\
6.93	20.4189761192471\\
6.94	19.8676727767158\\
6.95	19.520633101165\\
6.96	19.3633551657938\\
6.97	19.3890741434027\\
6.98	19.6037283523293\\
6.99	20.0037840298089\\
7	20.601128056771\\
7.01	21.4356112199597\\
7.02	22.5380933327634\\
7.03	23.9619986358219\\
7.04	25.7723538557534\\
7.05	27.9941212757054\\
7.06	30.3235176297778\\
7.07	31.3831309318261\\
7.08	29.9981531385682\\
7.09	27.6389243744294\\
7.1	25.4854691873659\\
7.11	23.7491354037637\\
7.12	22.3855951393557\\
7.13	21.3423976716656\\
7.14	20.5564961618103\\
7.15	19.9965179027494\\
7.16	19.6396188522457\\
7.17	19.4721374697578\\
7.18	19.4876852615622\\
7.19	19.6861686385243\\
7.2	20.0798781871516\\
7.21	20.6709298373667\\
7.22	21.4866631056693\\
7.23	22.5585541537269\\
7.24	23.9267800993134\\
7.25	25.6164193126876\\
7.26	27.6097231973313\\
7.27	29.511459431389\\
7.28	30.2054521902474\\
7.29	29.0237292797178\\
7.3	27.020020263804\\
7.31	25.1020253041949\\
7.32	23.5065903427258\\
7.33	22.2366697674747\\
7.34	21.250553856117\\
7.35	20.5143185111841\\
7.36	19.9955051556331\\
7.37	19.6747743698604\\
7.38	19.5366455666267\\
7.39	19.583847542001\\
7.4	19.8136700264087\\
7.41	20.2330145336297\\
7.42	20.861132888126\\
7.43	21.7048993192177\\
7.44	22.7944475787139\\
7.45	24.1518904387235\\
7.46	25.7652093162266\\
7.47	27.4803250276365\\
7.48	28.7834190261758\\
7.49	28.8337475759159\\
7.5	27.5922829170738\\
7.51	25.8826101514813\\
7.52	24.2609503462953\\
7.53	22.8931587605499\\
7.54	21.7946366639381\\
7.55	20.9437535030497\\
7.56	20.3156354562435\\
7.57	19.8923058019517\\
7.58	19.6566538133347\\
7.59	19.6024189085208\\
7.6	19.7270198111723\\
7.61	20.0326173502189\\
7.62	20.5260076240582\\
7.63	21.2180893790928\\
7.64	22.1163284300774\\
7.65	23.2401096717601\\
7.66	24.5658507619653\\
7.67	25.9906206146652\\
7.68	27.2092050588434\\
7.69	27.6852580747436\\
7.7	27.1166144929277\\
7.71	25.8626446192028\\
7.72	24.4468962204835\\
7.73	23.1471812831615\\
7.74	22.0534170989816\\
7.75	21.1780711991611\\
7.76	20.5118104891356\\
7.77	20.0430963854035\\
7.78	19.753439527233\\
7.79	19.6410065028143\\
7.8	19.7010600458214\\
7.81	19.9330383474133\\
7.82	20.3379131664623\\
7.83	20.9227728809541\\
7.84	21.6867514939453\\
7.85	22.6231635618917\\
7.86	23.7101921486711\\
7.87	24.8403306531047\\
7.88	25.8102070960919\\
7.89	26.2934700589264\\
7.9	26.0488216229766\\
7.91	25.2095967917603\\
7.92	24.1024525117563\\
7.93	22.995372724352\\
7.94	22.0092939952062\\
7.95	21.1903563328882\\
7.96	20.5485919506524\\
7.97	20.0827316442584\\
7.98	19.7833018109512\\
7.99	19.6475337156919\\
8	19.6699391813354\\
8.01	19.8453620931541\\
8.02	20.1805396832327\\
8.03	20.6659230405258\\
8.04	21.2976816096588\\
8.05	22.0581716450677\\
8.06	22.9053423492066\\
8.07	23.7486249792798\\
8.08	24.446567279065\\
8.09	24.8054490755377\\
8.1	24.7001502489365\\
8.11	24.1758476465994\\
8.12	23.3973115821465\\
8.13	22.5479148737111\\
8.14	21.7458069256624\\
8.15	21.0482357434019\\
8.16	20.4845845949447\\
8.17	20.0583642907388\\
8.18	19.7724808129146\\
8.19	19.6227598778303\\
8.2	19.6040785273781\\
8.21	19.7099196567667\\
8.22	19.932861235526\\
8.23	20.2610031470633\\
8.24	20.6820190153904\\
8.25	21.1726057702293\\
8.26	21.7189148144697\\
8.27	22.2316510720601\\
8.28	22.4884280258744\\
8.29	23.0975899808685\\
8.3	23.4026274725125\\
8.31	23.6052357256626\\
8.32	23.7941564968168\\
8.33	24.2345144519521\\
8.34	20.6054435857465\\
8.35	21.4835393356277\\
8.36	20.2530130096093\\
8.37	18.6078125045467\\
8.38	19.077694318874\\
8.39	19.5416503211334\\
8.4	18.7139792369904\\
8.41	18.1847622129984\\
8.42	18.7191866808564\\
8.43	19.8734622143837\\
8.44	20.5042058042493\\
8.45	20.4446873347209\\
8.46	20.5527142076463\\
8.47	21.3836121569299\\
8.48	22.7280160996508\\
8.49	23.4574160965784\\
8.5	22.7661534742832\\
8.51	21.691501167585\\
8.52	20.9493508227307\\
8.53	20.6256193339803\\
8.54	20.3819466327239\\
8.55	19.8817011620924\\
8.56	19.1120072444222\\
8.57	18.381325924201\\
8.58	17.9138436366935\\
8.59	17.7931162067094\\
8.6	17.9946616682871\\
8.61	18.3826864214661\\
8.62	18.8109902887905\\
8.63	19.1654468720589\\
8.64	19.4218738547578\\
8.65	19.7034903912039\\
8.66	20.1002155040963\\
8.67	20.614316287413\\
8.68	21.1322163417833\\
8.69	21.381903074265\\
8.7	21.1521086856795\\
8.71	20.4642873321717\\
8.72	19.5783076069998\\
8.73	18.9310764189876\\
8.74	18.1420208795845\\
8.75	17.7221262437695\\
8.76	17.4204343939095\\
8.77	17.2499608241394\\
8.78	17.16206606599\\
8.79	16.9927452912759\\
8.8	17.1664244949471\\
8.81	17.3023623489178\\
8.82	17.5698813178198\\
8.83	18.0323351694132\\
8.84	18.5190807491408\\
8.85	19.0604790400802\\
8.86	19.5801834478123\\
8.87	19.7603113373787\\
8.88	19.7101685187654\\
8.89	19.271697027283\\
8.9	18.612284480446\\
8.91	17.882047274828\\
8.92	17.1818136765696\\
8.93	16.5711062364598\\
8.94	16.0698526270822\\
8.95	15.6994978263394\\
8.96	15.4548574206977\\
8.97	15.3392501970125\\
8.98	15.3539793723635\\
8.99	15.495350551085\\
9	15.7614303148581\\
9.01	16.0840786439551\\
9.02	16.6462469428756\\
9.03	17.1543162464185\\
9.04	17.6395780378972\\
9.05	17.9050420689568\\
9.06	17.9714176771869\\
9.07	17.693451187062\\
9.08	17.0999831802704\\
9.09	16.3889556886668\\
9.1	15.6399931875016\\
9.11	14.9485636858776\\
9.12	14.3835952279925\\
9.13	13.8792517325654\\
9.14	13.547784241739\\
9.15	13.3425483107796\\
9.16	13.2491707058023\\
9.17	13.3487975171761\\
9.18	13.4805638655566\\
9.19	13.8483635670565\\
9.2	14.1505022629674\\
9.21	14.6782548811787\\
9.22	14.9940702067618\\
9.23	15.3855321752193\\
9.24	15.4113715353041\\
9.25	15.2394023555866\\
9.26	14.8023388680781\\
9.27	14.175242914585\\
9.28	13.4682397879078\\
9.29	12.7789243156704\\
9.3	12.162846797856\\
9.31	11.6487998634771\\
9.32	11.2580417611743\\
9.33	11.0013178641831\\
9.34	10.8562402132031\\
9.35	10.8399266873215\\
9.36	10.9265918547422\\
9.37	11.0996202144387\\
9.38	11.3321853812857\\
9.39	11.5793116258869\\
9.4	11.7837869453217\\
9.41	11.8813809378144\\
9.42	11.8232902619586\\
9.43	11.5930473390847\\
9.44	11.2117552520994\\
9.45	10.7264128111248\\
9.46	10.19234672766\\
9.47	9.65957206196796\\
9.48	9.16618360358513\\
9.49	8.73720291242432\\
9.5	8.38642729331937\\
9.51	8.1190649301233\\
9.52	7.93362133218034\\
9.53	7.82241367851685\\
9.54	7.7710292585102\\
9.55	7.75787085408021\\
9.56	7.75489326973741\\
9.57	7.73018699164101\\
9.58	7.65290271752664\\
9.59	7.5000247769205\\
9.6	7.26248939560432\\
9.61	6.94734572301027\\
9.62	6.57464434489395\\
9.63	6.17098246340586\\
9.64	5.76304869288745\\
9.65	5.373243019509\\
9.66	5.01761748197507\\
9.67	4.70548467302206\\
9.68	4.43971510001941\\
9.69	4.21682311534369\\
9.7	4.02678798720473\\
9.71	3.85387144895554\\
9.72	3.67945569443665\\
9.73	3.48609114307317\\
9.74	3.26142602274504\\
9.75	3.00107808719272\\
9.76	2.70949973977235\\
9.77	2.39843900822734\\
9.78	2.08367509527324\\
9.79	1.78131347725235\\
9.8	1.50481956557084\\
9.81	1.26332019523426\\
9.82	1.06098027152882\\
9.83	0.377091496085399\\
9.84	0.7815885462322\\
9.85	0.116552762179708\\
9.86	0.580775832708866\\
9.87	-0.079753040313534\\
9.88	0.373628120905039\\
9.89	-0.310621465125308\\
9.9	0.0967263893448091\\
9.91	-0.595461669426072\\
9.92	-0.215266787159663\\
9.93	-0.98429265945208\\
9.94	-0.907529424118962\\
9.95	-1.02568476786416\\
9.96	-1.02295857575447\\
9.97	-0.97452148896997\\
9.98	-0.984449224423798\\
9.99	-0.633476398431242\\
10	-0.633284756997227\\
};
%\addlegendentry{Pump current = 108\,nA}

\end{axis}
%\end{tikzpicture}%

==> tikzpics/GainDesign7a7b7d.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.75in,
height=2in,
at={(1.133in,0.613in)},
scale only axis,
xmin=2,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Signal frequency (GHz)},
ymin=-5,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={Gain (dB)},
title={Simulated gain for \(I\pump = 100\)\,nA},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	0.767225940872436\\
2.01	0.585518103488596\\
2.02	0.428785181097311\\
2.03	0.258554435897452\\
2.04	0.0785814064763883\\
2.05	-0.100794083587573\\
2.06	-0.268835124666396\\
2.07	-0.416078752576453\\
2.08	-0.535231632279618\\
2.09	-0.621691806544874\\
2.1	-0.673703618661364\\
2.11	-0.692161964695998\\
2.12	-0.680209787812572\\
2.13	-0.642827969025433\\
2.14	-0.586545814516342\\
2.15	-0.519269519594872\\
2.16	-0.450015157702268\\
2.17	-0.388075684484789\\
2.18	-0.341212600483232\\
2.19	-0.0661965241824589\\
2.2	-0.268087415166036\\
2.21	-0.0331426367971517\\
2.22	-0.252614333082818\\
2.23	0.0148116873354809\\
2.24	0.0763336783868169\\
2.25	0.167556315312282\\
2.26	0.294777011018368\\
2.27	0.458470519921434\\
2.28	0.655360926644448\\
2.29	0.878640271943539\\
2.3	1.11797520135278\\
2.31	1.36015941061297\\
2.32	1.59083513670552\\
2.33	1.79732607490033\\
2.34	1.97189523985531\\
2.35	2.1139352159864\\
2.36	2.22957043977254\\
2.37	2.32865371856195\\
2.38	2.42122756767046\\
2.39	2.51590070007515\\
2.4	2.62062816843337\\
2.41	2.74408850998816\\
2.42	2.89542286148315\\
2.43	3.08221554549615\\
2.44	3.3088171091764\\
2.45	3.57611017611009\\
2.46	3.88239013468751\\
2.47	4.22493460125051\\
2.48	4.60131661249315\\
2.49	5.00915602923328\\
2.5	5.44349728523787\\
2.51	5.89277602645967\\
2.52	6.33644207716355\\
2.53	6.7464830982515\\
2.54	7.09189890858161\\
2.55	7.34469509781096\\
2.56	7.48657025325625\\
2.57	7.51445630665756\\
2.58	7.44282083982714\\
2.59	7.3016026570686\\
2.6	7.12989852031814\\
2.61	6.9672801007635\\
2.62	6.84603900285543\\
2.63	6.78727014785935\\
2.64	6.801754829201\\
2.65	6.89456935222748\\
2.66	7.07062561650008\\
2.67	7.3364442340102\\
2.68	7.69649076232966\\
2.69	8.149755869551\\
2.7	8.68911003393143\\
2.71	9.30100148632738\\
2.72	9.9642630127093\\
2.73	10.6469566745757\\
2.74	11.3011687110098\\
2.75	11.8591059310149\\
2.76	12.2402038542724\\
2.77	12.3792709205536\\
2.78	12.2627591241487\\
2.79	11.9371518300692\\
2.8	11.4833615538112\\
2.81	10.984579935092\\
2.82	10.5110113422399\\
2.83	10.1093598511291\\
2.84	9.80203505869363\\
2.85	9.61746625999135\\
2.86	9.52934324272113\\
2.87	9.55814337396507\\
2.88	9.7196394508417\\
2.89	10.0088498862757\\
2.9	10.4483614438708\\
2.91	11.0294856525937\\
2.92	11.7400194372818\\
2.93	12.5684299989728\\
2.94	13.5058709102963\\
2.95	14.5275067624739\\
2.96	15.543518389483\\
2.97	16.3551356493676\\
2.98	16.7047887560977\\
2.99	16.4719126658935\\
3	15.8002179304248\\
3.01	14.928703968006\\
3.02	14.0266904867848\\
3.03	13.179924897648\\
3.04	12.5342531995094\\
3.05	12.0194273770529\\
3.06	11.7136134989113\\
3.07	11.4390940248414\\
3.08	11.3705255534894\\
3.09	11.390038569615\\
3.1	11.5827353489224\\
3.11	11.9868641743233\\
3.12	12.5276750610673\\
3.13	13.2337679532822\\
3.14	14.0949229610327\\
3.15	15.1821022851275\\
3.16	16.5123001356845\\
3.17	18.0245346104227\\
3.18	19.4297062618661\\
3.19	20.3576673319452\\
3.2	20.2202885968471\\
3.21	19.1930049742649\\
3.22	17.8249461508792\\
3.23	16.5274829449699\\
3.24	15.4437586574498\\
3.25	14.5821112982143\\
3.26	13.8810957323532\\
3.27	13.3200978642975\\
3.28	12.918474310863\\
3.29	12.6919656160497\\
3.3	12.6338745984477\\
3.31	12.7263886007911\\
3.32	12.9841115259292\\
3.33	13.4405101249799\\
3.34	14.1455545718153\\
3.35	15.0905549870278\\
3.36	16.242428381294\\
3.37	17.6440113460957\\
3.38	19.3100670994512\\
3.39	21.0899198094168\\
3.4	22.5222056865371\\
3.41	23.0273472896843\\
3.42	22.426474801631\\
3.43	20.9875979509631\\
3.44	19.2473147151101\\
3.45	17.631902688204\\
3.46	16.3182216228308\\
3.47	15.3084156617382\\
3.48	14.607373209394\\
3.49	14.2014820346649\\
3.5	14.0093302229273\\
3.51	13.9136023976754\\
3.52	13.9035873027987\\
3.53	13.998177408517\\
3.54	14.2349210414538\\
3.55	14.6438693833725\\
3.56	15.357476562581\\
3.57	16.4895808565318\\
3.58	17.8892578365844\\
3.59	19.4522182471534\\
3.6	20.9489090418217\\
3.61	22.4795088885603\\
3.62	24.5294860739721\\
3.63	26.2609862468045\\
3.64	24.75508128071\\
3.65	21.745786875186\\
3.66	19.99432063354\\
3.67	19.0310116486162\\
3.68	17.8739939168135\\
3.69	16.1989122556595\\
3.7	15.2813013962878\\
3.71	15.1021649399092\\
3.72	14.7978179509029\\
3.73	13.6318142481339\\
3.74	13.7764956856482\\
3.75	13.0084906665909\\
3.76	13.002304587942\\
3.77	14.1251370749161\\
3.78	15.3973846930249\\
3.79	16.9805462391758\\
3.8	19.0081196336356\\
3.81	21.740623027582\\
3.82	25.5776061692691\\
3.83	31.3136770062051\\
3.84	32.3481299104642\\
3.85	26.7401717167419\\
3.86	22.9468205712215\\
3.87	20.4165022516997\\
3.88	18.6299550892119\\
3.89	17.3230314638622\\
3.9	16.366003383933\\
3.91	15.6836383317415\\
3.92	15.2286050275088\\
3.93	14.9743359458379\\
3.94	14.9053568503767\\
3.95	15.0148437408236\\
3.96	15.3033019457267\\
3.97	15.7779490162025\\
3.98	16.4568596654607\\
3.99	17.3649380981001\\
4	18.5451783657261\\
4.01	20.0617993184287\\
4.02	22.0087060802046\\
4.03	24.4931323147411\\
4.04	27.4098042123775\\
4.05	29.2723929385072\\
4.06	27.7939511564477\\
4.07	24.9863581777959\\
4.08	22.5560481765332\\
4.09	20.6684177480768\\
4.1	19.2211691741849\\
4.11	18.1167595170774\\
4.12	17.2880542319254\\
4.13	16.6904918553031\\
4.14	16.2918547297441\\
4.15	16.0793315115384\\
4.16	16.0363927282578\\
4.17	16.1656840914049\\
4.18	16.4620749390264\\
4.19	16.9375818769155\\
4.2	17.6061408216622\\
4.21	18.491883100516\\
4.22	19.6264451076224\\
4.23	21.0551419365141\\
4.24	22.8243148599621\\
4.25	24.9166773112025\\
4.26	27.0077810990719\\
4.27	27.9694373938449\\
4.28	26.8878980509103\\
4.29	24.8392428834991\\
4.3	22.8582617756988\\
4.31	21.2095638079468\\
4.32	19.8961615322191\\
4.33	18.8689284090123\\
4.34	18.0843121009043\\
4.35	17.5096621432587\\
4.36	17.1221657340569\\
4.37	16.9068409229823\\
4.38	16.8549699555851\\
4.39	16.9631358542069\\
4.4	17.2328013337391\\
4.41	17.6703414225964\\
4.42	18.2874396748246\\
4.43	19.101662631769\\
4.44	20.1365443269464\\
4.45	21.4187348845654\\
4.46	22.9634313495746\\
4.47	24.7185484926696\\
4.48	26.3963202806781\\
4.49	27.2527243444229\\
4.5	26.6527092177341\\
4.51	25.0948857916602\\
4.52	23.381766421538\\
4.53	21.851455309327\\
4.54	20.5814242948965\\
4.55	19.5600992439307\\
4.56	18.7634802636605\\
4.57	18.1650097100465\\
4.58	17.7456678008394\\
4.59	17.492307189166\\
4.6	17.3969499310076\\
4.61	17.4561922476971\\
4.62	17.6708983293643\\
4.63	18.0462076708845\\
4.64	18.5917948142099\\
4.65	19.3222012859362\\
4.66	20.2566541891698\\
4.67	21.4164133230884\\
4.68	22.8132181351408\\
4.69	24.408867902979\\
4.7	25.9987305706691\\
4.71	27.0282263745489\\
4.72	26.8415723399789\\
4.73	25.587193758075\\
4.74	23.9765965662701\\
4.75	22.4532970127205\\
4.76	21.1455271757926\\
4.77	20.0742509198165\\
4.78	19.2227138544625\\
4.79	18.5696548501103\\
4.8	18.0971413903047\\
4.81	17.7930198478766\\
4.82	17.6474099551494\\
4.83	17.6572938631746\\
4.84	17.8232701349987\\
4.85	18.1502478312586\\
4.86	18.6477532883238\\
4.87	19.3304410491768\\
4.88	20.2184350134392\\
4.89	21.3360593810754\\
4.9	22.7039657784972\\
4.91	24.3079172261143\\
4.92	25.9966337956568\\
4.93	27.2646302584615\\
4.94	27.3259695228599\\
4.95	26.1292450725865\\
4.96	24.4450399345411\\
4.97	22.8193454480466\\
4.98	21.4278771075914\\
4.99	20.2851503282612\\
5	19.3761232381563\\
5.01	18.6766468249228\\
5.02	18.1665095739372\\
5.03	17.8311248764989\\
5.04	17.6613291218993\\
5.05	17.6529178643459\\
5.06	17.8081076105972\\
5.07	18.128874106067\\
5.08	18.6276584852664\\
5.09	19.32138111784\\
5.1	20.2340960745448\\
5.11	21.3971278562089\\
5.12	22.8435295278707\\
5.13	24.5785627278947\\
5.14	26.4628474372298\\
5.15	27.9061144071414\\
5.16	27.8913189497136\\
5.17	26.425068940257\\
5.18	24.5256998220887\\
5.19	22.7788141160592\\
5.2	21.3220069466448\\
5.21	20.1513521045413\\
5.22	19.2300090207994\\
5.23	18.5298113436324\\
5.24	18.0272570098811\\
5.25	17.7062371872488\\
5.26	17.5571959546822\\
5.27	17.5766691365477\\
5.28	17.7655090336744\\
5.29	18.1294497544159\\
5.3	18.6827130948164\\
5.31	19.4484783386905\\
5.32	20.4534710372106\\
5.33	21.7403164471402\\
5.34	23.3552980226083\\
5.35	25.3105522437136\\
5.36	27.4022384366621\\
5.37	28.7300677641709\\
5.38	28.0961957908621\\
5.39	26.1334362795906\\
5.4	24.0612784170884\\
5.41	22.2947812564873\\
5.42	20.8712315893518\\
5.43	19.7508574930972\\
5.44	18.8854897455101\\
5.45	18.2433848043412\\
5.46	17.8005575709719\\
5.47	17.5415491551558\\
5.48	17.45791489465\\
5.49	17.5473390977526\\
5.5	17.8164870326261\\
5.51	18.2692926918087\\
5.52	18.9260646170441\\
5.53	19.8138246082325\\
5.54	20.9717062548434\\
5.55	22.4523107664981\\
5.56	24.3081874158901\\
5.57	26.5104123960884\\
5.58	28.5982757800378\\
5.59	29.10365037717\\
5.6	27.4563908573938\\
5.61	25.1822059482413\\
5.62	23.1581063221446\\
5.63	21.5186372376854\\
5.64	20.2302395764287\\
5.65	19.2328475722663\\
5.66	18.4820352854988\\
5.67	17.9456759696529\\
5.68	17.6037900223192\\
5.69	17.4440692139248\\
5.7	17.4610301239361\\
5.71	17.6585965804173\\
5.72	18.0379934293038\\
5.73	18.6162290144677\\
5.74	19.4166498339773\\
5.75	20.4741404683735\\
5.76	21.8378636627027\\
5.77	23.5681900281407\\
5.78	25.6959211360089\\
5.79	27.9955205165946\\
5.8	29.3194965568744\\
5.81	28.3013309853479\\
5.82	26.0448598764791\\
5.83	23.8679520260736\\
5.84	22.0819497330449\\
5.85	20.671361861796\\
5.86	19.5758442236015\\
5.87	18.7441494306691\\
5.88	18.139533165048\\
5.89	17.7372897038557\\
5.9	17.5220134673853\\
5.91	17.4857475854958\\
5.92	17.6270167603695\\
5.93	17.9506346901767\\
5.94	18.4682462298842\\
5.95	19.1996519076078\\
5.96	20.1749312187094\\
5.97	21.4367627839843\\
5.98	23.0389170840184\\
5.99	25.0199911562179\\
6	27.2558686727504\\
6.01	28.9454402737766\\
6.02	28.6045590579523\\
6.03	26.6124405020951\\
6.04	24.4249443815488\\
6.05	22.5667543155811\\
6.06	21.0819939970297\\
6.07	19.9210613325596\\
6.08	19.0325751380309\\
6.09	18.3776890708826\\
6.1	17.9295347510394\\
6.11	17.6707817130839\\
6.12	17.5917089692915\\
6.13	17.6890716090251\\
6.14	17.9656939264901\\
6.15	18.4307250299597\\
6.16	19.1005367212761\\
6.17	20.0001736468219\\
6.18	21.1646816605976\\
6.19	22.6368768828672\\
6.2	24.4459959324853\\
6.21	26.5030192342591\\
6.22	28.2469170793347\\
6.23	28.4364683456251\\
6.24	26.889444671112\\
6.25	24.8414541524454\\
6.26	22.9914703732144\\
6.27	21.4766420477815\\
6.28	20.2765924866809\\
6.29	19.348152723835\\
6.3	18.6543283487011\\
6.31	18.1681162158968\\
6.32	17.8713750508674\\
6.33	17.7532622331402\\
6.34	17.8091382579034\\
6.35	18.0400485073595\\
6.36	18.4527454535431\\
6.37	19.0601844456008\\
6.38	19.8823013243599\\
6.39	20.946295031348\\
6.4	22.2833187689323\\
6.41	23.9096845730911\\
6.42	25.7503343613844\\
6.43	27.4067090916428\\
6.44	27.9505824703711\\
6.45	26.9184882890522\\
6.46	25.1354755003939\\
6.47	23.3705400087709\\
6.48	21.8623399693325\\
6.49	20.6424399825144\\
6.5	19.6818888335681\\
6.51	18.9522605438578\\
6.52	18.429588995126\\
6.53	18.0940889336234\\
6.54	17.9356123380948\\
6.55	17.9476030474979\\
6.56	18.1310548820468\\
6.57	18.4883729808659\\
6.58	19.0302662684869\\
6.59	19.7720047681019\\
6.6	20.7337929541289\\
6.61	21.9368984344934\\
6.62	23.3874460274281\\
6.63	25.0206427174821\\
6.64	26.549795236471\\
6.65	27.3054865930139\\
6.66	26.7486381541917\\
6.67	25.3006323039824\\
6.68	23.6756330137699\\
6.69	22.2045388144288\\
6.7	20.9773926189348\\
6.71	19.993692275841\\
6.72	19.2328111573495\\
6.73	18.6737257661863\\
6.74	18.3013322675589\\
6.75	18.1017723149073\\
6.76	18.0698380449852\\
6.77	18.2039884782789\\
6.78	18.5070894972477\\
6.79	18.9864145789988\\
6.8	19.6535374591509\\
6.81	20.5233828884305\\
6.82	21.6101561646851\\
6.83	22.9134281474092\\
6.84	24.3760709895835\\
6.85	25.7808619876991\\
6.86	26.6314027169989\\
6.87	26.4199230179022\\
6.88	25.2932495291068\\
6.89	23.8326689462598\\
6.9	22.4256466983515\\
6.91	21.2132883498908\\
6.92	20.2179848653109\\
6.93	19.4347201970348\\
6.94	18.8480263870836\\
6.95	18.4438000560336\\
6.96	18.213660866598\\
6.97	18.1473048538373\\
6.98	18.2444417002879\\
6.99	18.5068965190457\\
7	18.9402716513996\\
7.01	19.5536009253529\\
7.02	20.358018056933\\
7.03	21.3623770672497\\
7.04	22.5601692161696\\
7.05	23.8939487024318\\
7.06	25.1762816355768\\
7.07	26.0057776707886\\
7.08	25.9485455114656\\
7.09	25.0403960397754\\
7.1	23.7372871101388\\
7.11	22.4160602316353\\
7.12	21.2431488280322\\
7.13	20.2666172212582\\
7.14	19.4894328781839\\
7.15	18.9012789994589\\
7.16	18.4919334748056\\
7.17	18.2525686752159\\
7.18	18.1776209877744\\
7.19	18.2672902805078\\
7.2	18.5179993715983\\
7.21	18.9366140703244\\
7.22	19.5300978057377\\
7.23	20.3058813460534\\
7.24	21.266314982586\\
7.25	22.3939661753099\\
7.26	23.616315145921\\
7.27	24.7398312644756\\
7.28	25.4091310029934\\
7.29	25.2966840839224\\
7.3	24.4646824883267\\
7.31	23.2860685814674\\
7.32	22.0774039981705\\
7.33	20.9921342797059\\
7.34	20.0826279942364\\
7.35	19.3584749215346\\
7.36	18.8148042554694\\
7.37	18.4436680267985\\
7.38	18.2364293408689\\
7.39	18.1921875411154\\
7.4	18.3080197195093\\
7.41	18.5872348358865\\
7.42	19.0286491625282\\
7.43	19.638269864601\\
7.44	20.4173591629532\\
7.45	21.3560539745513\\
7.46	22.414329980561\\
7.47	23.4846467529036\\
7.48	24.3466269040663\\
7.49	24.6991646234506\\
7.5	24.3781010159833\\
7.51	23.5347650268386\\
7.52	22.4700762035522\\
7.53	21.4099926654529\\
7.54	20.4662480457491\\
7.55	19.6807924078364\\
7.56	19.0640342575508\\
7.57	18.614576103746\\
7.58	18.3278437000293\\
7.59	18.1995463662245\\
7.6	18.2269135435998\\
7.61	18.4089259161681\\
7.62	18.7458732062642\\
7.63	19.238063445961\\
7.64	19.8829245989607\\
7.65	20.6687381297145\\
7.66	21.561809883358\\
7.67	22.4835964678712\\
7.68	23.2833271992789\\
7.69	23.7457814675981\\
7.7	23.6994633331901\\
7.71	23.163886215778\\
7.72	22.3304900837515\\
7.73	21.407404062649\\
7.74	20.5309030223077\\
7.75	19.7689212740167\\
7.76	19.1491393265271\\
7.77	18.6800511637977\\
7.78	18.3621723795604\\
7.79	18.1936213300747\\
7.8	18.1720662928273\\
7.81	18.2960093197412\\
7.82	18.5621802162709\\
7.83	18.9686225660225\\
7.84	19.5086957357126\\
7.85	20.1640233566009\\
7.86	20.9027978971291\\
7.87	21.6523862978404\\
7.88	22.3013780554219\\
7.89	22.7077447512441\\
7.9	22.7415468348011\\
7.91	22.3910457603875\\
7.92	21.7758074369789\\
7.93	21.0320248228773\\
7.94	20.2831814371174\\
7.95	19.6071389834844\\
7.96	19.0392988661303\\
7.97	18.597662249523\\
7.98	18.2884730113082\\
7.99	18.1124775024692\\
8	18.0685087939272\\
8.01	18.1542059260577\\
8.02	18.36583098203\\
8.03	18.6970765306911\\
8.04	19.1366066664812\\
8.05	19.6638559526527\\
8.06	20.2427914203764\\
8.07	20.8148396999524\\
8.08	21.2963671578688\\
8.09	21.5916884089205\\
8.1	21.6285866209853\\
8.11	21.3971928601769\\
8.12	20.9570308647514\\
8.13	20.4008807487792\\
8.14	19.8161918272908\\
8.15	19.2661938725118\\
8.16	18.7897281992978\\
8.17	18.4078577222294\\
8.18	18.125323929865\\
8.19	17.9556542437997\\
8.2	17.892729250827\\
8.21	17.9320194571434\\
8.22	18.06654858832\\
8.23	18.2834470200123\\
8.24	18.5724789207102\\
8.25	18.909485387342\\
8.26	19.0813654159229\\
8.27	19.6385261402759\\
8.28	19.9215170373202\\
8.29	20.0299175130252\\
8.3	20.4792588809593\\
8.31	20.1470289087448\\
8.32	20.7878557475667\\
8.33	19.5028936388752\\
8.34	20.3757207056073\\
8.35	18.5007618064895\\
8.36	17.8052561419802\\
8.37	18.2841191652105\\
8.38	17.7602335253418\\
8.39	16.8638356018798\\
8.4	16.6621587029273\\
8.41	17.1583742948722\\
8.42	17.6033055838822\\
8.43	17.5760808638693\\
8.44	17.4584738544807\\
8.45	17.7358925035593\\
8.46	18.4925545207854\\
8.47	19.3817378968442\\
8.48	19.7822130277999\\
8.49	19.6342435086001\\
8.5	19.3159707639876\\
8.51	19.1807647712382\\
8.52	19.1456976650173\\
8.53	18.9530681436308\\
8.54	18.4184899450453\\
8.55	17.6768621196437\\
8.56	16.9890549294822\\
8.57	16.5202294355572\\
8.58	16.3308425572471\\
8.59	16.1612827714258\\
8.6	16.3960624069657\\
8.61	16.4693082623266\\
8.62	16.4381335661994\\
8.63	16.6140067301988\\
8.64	16.874397837319\\
8.65	17.1941516593932\\
8.66	17.5728221496355\\
8.67	18.0326171915235\\
8.68	18.3415345350194\\
8.69	18.4322054987217\\
8.7	18.3059753924163\\
8.71	17.9274933579867\\
8.72	17.4340230499478\\
8.73	16.931833825742\\
8.74	16.4582233441137\\
8.75	16.0309040146753\\
8.76	15.6530517077851\\
8.77	15.3560524558652\\
8.78	15.1413782435244\\
8.79	15.0145368876626\\
8.8	14.9896335596687\\
8.81	15.0351357444076\\
8.82	15.2546415037819\\
8.83	15.5680422414085\\
8.84	15.9538103598828\\
8.85	16.279948700161\\
8.86	16.6619321264438\\
8.87	16.8347517373932\\
8.88	16.8683053573019\\
8.89	16.6815838197751\\
8.9	16.313574920217\\
8.91	15.8232069776695\\
8.92	15.3151243959417\\
8.93	14.7990384757796\\
8.94	14.324519500551\\
8.95	13.9350289697232\\
8.96	13.6408175759684\\
8.97	13.4414758506796\\
8.98	13.35265548555\\
8.99	13.3484231060536\\
9	13.4575972948581\\
9.01	13.6779025183166\\
9.02	13.9807127043228\\
9.03	14.3295552085052\\
9.04	14.6678245322352\\
9.05	14.9242522643442\\
9.06	15.024628369004\\
9.07	14.9215712765945\\
9.08	14.6172164972902\\
9.09	14.1593194124149\\
9.1	13.6173308989302\\
9.11	13.0580227844179\\
9.12	12.5329163982558\\
9.13	12.076895245951\\
9.14	11.7113008909546\\
9.15	11.4478400139199\\
9.16	11.291696297947\\
9.17	11.2427591460523\\
9.18	11.2958630216057\\
9.19	11.4402306838642\\
9.2	11.6578135611931\\
9.21	11.9200626256812\\
9.22	12.1836342439016\\
9.23	12.3895383671261\\
9.24	12.4730833529257\\
9.25	12.3859640191526\\
9.26	12.1182170755773\\
9.27	11.702177374553\\
9.28	11.195811888076\\
9.29	10.6605541125032\\
9.3	10.1471604313907\\
9.31	9.69138517592074\\
9.32	9.315157016044\\
9.33	9.02941762396492\\
9.34	8.8371082202828\\
9.35	8.73514788173591\\
9.36	8.71524454140811\\
9.37	8.76315834051042\\
9.38	8.85710575320644\\
9.39	8.96695469198744\\
9.4	9.05586027537984\\
9.41	9.08537936057064\\
9.42	9.02366530247838\\
9.43	8.85392239472802\\
9.44	8.57887577798769\\
9.45	8.21905151796884\\
9.46	7.80620952751866\\
9.47	7.37511221941099\\
9.48	6.9568043098005\\
9.49	6.57506742279543\\
9.5	6.24564568234203\\
9.51	5.97678913989463\\
9.52	5.76988450015961\\
9.53	5.6198036726702\\
9.54	5.515285832975\\
9.55	5.43967329908301\\
9.56	5.37223324549004\\
9.57	5.29050505705891\\
9.58	5.17391323589496\\
9.59	5.00795739324712\\
9.6	4.78738382201919\\
9.61	4.51692683130253\\
9.62	4.20947608323081\\
9.63	3.88263991850735\\
9.64	3.55495476520201\\
9.65	3.24277432985468\\
9.66	2.95835327767699\\
9.67	2.7089582592767\\
9.68	2.19914517365766\\
9.69	2.31871888864225\\
9.7	1.82517681721239\\
9.71	2.0239662417903\\
9.72	1.49989022881942\\
9.73	1.72117734106416\\
9.74	1.13866298515865\\
9.75	1.34124978029763\\
9.76	0.713036431542065\\
9.77	0.473024494601447\\
9.78	0.301807897941217\\
9.79	0.138866218653106\\
9.8	-0.0242484202936737\\
9.81	-0.159661876203103\\
9.82	-0.255514757266525\\
9.83	-0.452321961570107\\
9.84	-0.227261947267777\\
9.85	-0.448917006746683\\
9.86	-0.40870328203826\\
9.87	-0.381796140942527\\
9.88	-0.386321272027601\\
9.89	-0.413016525177454\\
9.9	-0.459976008484233\\
9.91	-0.524109500633983\\
9.92	-0.595500820061545\\
9.93	-0.660689499376247\\
9.94	-0.705757595199572\\
9.95	-0.718585573915732\\
9.96	-0.690624721277374\\
9.97	-0.618215594656306\\
9.98	-0.503340605180568\\
9.99	-0.353713480435005\\
10	-0.18217652428865\\
};
\addlegendentry{Single TWPA}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
2	0.397899924824543\\
2.01	0.23723929510291\\
2.02	0.127496139748757\\
2.03	0.0244504011092204\\
2.04	-0.0756504003506109\\
2.05	-0.170904960691331\\
2.06	-0.258920297682522\\
2.07	-0.337708762104626\\
2.08	-0.405955526866109\\
2.09	-0.462956178376146\\
2.1	-0.508308505399555\\
2.11	-0.541569309094712\\
2.12	-0.562132555789759\\
2.13	-0.569417077676746\\
2.14	-0.563225955218712\\
2.15	-0.544082141818365\\
2.16	-0.513409549013033\\
2.17	-0.473437442917032\\
2.18	-0.42672570269562\\
2.19	-0.115540426629195\\
2.2	-0.286975468475504\\
2.21	0.00950832056247464\\
2.22	-0.162109026080174\\
2.23	0.145564454101475\\
2.24	0.223416996263353\\
2.25	0.305585374052299\\
2.26	0.395743384367023\\
2.27	0.495545787594466\\
2.28	0.606299358310622\\
2.29	0.729062988235682\\
2.3	0.864625768589747\\
2.31	1.01372540507123\\
2.32	1.1773365578114\\
2.33	1.35671777781894\\
2.34	1.55297066233859\\
2.35	1.76618407571928\\
2.36	1.99461029060268\\
2.37	2.23449187089471\\
2.38	2.48094682273208\\
2.39	2.72958821976209\\
2.4	2.9777404159837\\
2.41	3.22431228797927\\
2.42	3.46878938968155\\
2.43	3.7105877652948\\
2.44	3.9488976290375\\
2.45	4.18252775575317\\
2.46	4.40994974993197\\
2.47	4.62968377583425\\
2.48	4.84082382675649\\
2.49	5.04348102801822\\
2.5	5.23895354781294\\
2.51	5.42960770705164\\
2.52	5.61860719932562\\
2.53	5.80941702141479\\
2.54	6.00496356381262\\
2.55	6.2069081717126\\
2.56	6.4155737493071\\
2.57	6.63035351112114\\
2.58	6.84997765699646\\
2.59	7.07239034817482\\
2.6	7.29465988308016\\
2.61	7.51335351737896\\
2.62	7.72518373968268\\
2.63	7.9274898828323\\
2.64	8.11862339407037\\
2.65	8.29860095295632\\
2.66	8.46973296454209\\
2.67	8.63597579088676\\
2.68	8.80088543661788\\
2.69	8.96629156958195\\
2.7	9.13236942538785\\
2.71	9.2981683473165\\
2.72	9.46226581050675\\
2.73	9.62347744030569\\
2.74	9.7814845019997\\
2.75	9.93714058576867\\
2.76	10.0921531937406\\
2.77	10.248291090526\\
2.78	10.4070461161044\\
2.79	10.5694345565144\\
2.8	10.7354033236983\\
2.81	10.9025285005146\\
2.82	11.068925238533\\
2.83	11.2373065648493\\
2.84	11.3930816631401\\
2.85	11.559458020554\\
2.86	11.6920287328574\\
2.87	11.8092076725364\\
2.88	11.9187006598428\\
2.89	12.0166764854199\\
2.9	12.1214223984346\\
2.91	12.2321230890204\\
2.92	12.3481452399594\\
2.93	12.466162857735\\
2.94	12.5840582550065\\
2.95	12.7038838316854\\
2.96	12.829774186015\\
2.97	12.9635572601303\\
2.98	13.102185594765\\
2.99	13.2365738955853\\
3	13.3560667789517\\
3.01	13.4619397007714\\
3.02	13.568705614216\\
3.03	13.7084431010135\\
3.04	13.8412209050641\\
3.05	13.9899708093621\\
3.06	14.1282558764217\\
3.07	14.2484663935937\\
3.08	14.3352037696874\\
3.09	14.4108156083435\\
3.1	14.476878848297\\
3.11	14.5369418745258\\
3.12	14.6022000898892\\
3.13	14.6538082818569\\
3.14	14.694661655528\\
3.15	14.7519556169303\\
3.16	14.86002088896\\
3.17	14.9809310048738\\
3.18	15.1191610405448\\
3.19	15.2253846106683\\
3.2	15.3078256940681\\
3.21	15.3776464833842\\
3.22	15.4776890314209\\
3.23	15.5744120931824\\
3.24	15.6873958513022\\
3.25	15.8084924532878\\
3.26	15.8927920124463\\
3.27	16.0225620459682\\
3.28	16.1441124433522\\
3.29	16.2320915817988\\
3.3	16.227479645099\\
3.31	16.2586534338997\\
3.32	16.2232717197293\\
3.33	16.2672934730445\\
3.34	16.2900680588762\\
3.35	16.5081264731051\\
3.36	16.6041792711334\\
3.37	16.732107521312\\
3.38	16.7742222718612\\
3.39	16.7960450990718\\
3.4	16.7657486647132\\
3.41	16.789230728905\\
3.42	16.7788873538598\\
3.43	17.038430876703\\
3.44	17.2140744325179\\
3.45	17.3326614648997\\
3.46	17.3465078361082\\
3.47	17.2957115763117\\
3.48	17.2648263813363\\
3.49	17.3353115759231\\
3.5	17.5056749308769\\
3.51	17.7170840282285\\
3.52	17.8646063043633\\
3.53	17.84009778459\\
3.54	17.6957172648642\\
3.55	17.5758464578443\\
3.56	17.641294866073\\
3.57	17.907093691762\\
3.58	18.1849555782163\\
3.59	18.2241590884019\\
3.6	18.0126158995541\\
3.61	17.7925391100493\\
3.62	17.8634583652816\\
3.63	18.2343279321229\\
3.64	18.5176114616698\\
3.65	18.3333114612934\\
3.66	17.9553076715795\\
3.67	18.0547053894162\\
3.68	18.6515984465557\\
3.69	18.6677010068122\\
3.7	18.0776375890596\\
3.71	18.2305451396293\\
3.72	19.0618790456199\\
3.73	18.1696617854961\\
3.74	18.6495489706873\\
3.75	18.2182004916129\\
3.76	18.4883002151178\\
3.77	18.7342061506205\\
3.78	18.8569245681874\\
3.79	18.9431014927908\\
3.8	19.0090785583239\\
3.81	19.066186261297\\
3.82	19.1073208659362\\
3.83	19.1458367456704\\
3.84	19.1829556152609\\
3.85	19.2157763163785\\
3.86	19.2497214507595\\
3.87	19.2858441011981\\
3.88	19.3203756121472\\
3.89	19.3601079304409\\
3.9	19.4005394350875\\
3.91	19.4443876195184\\
3.92	19.4885229283706\\
3.93	19.5341101315335\\
3.94	19.580348034382\\
3.95	19.6263452312833\\
3.96	19.6711869508373\\
3.97	19.7138833857615\\
3.98	19.7542616797591\\
3.99	19.7914184007492\\
4	19.8247053970696\\
4.01	19.8537361255711\\
4.02	19.879868262252\\
4.03	19.9023818769051\\
4.04	19.9217397030941\\
4.05	19.9379799624869\\
4.06	19.95424616457\\
4.07	19.9692952864841\\
4.08	19.9847772450606\\
4.09	20.0032422543315\\
4.1	20.0210075169474\\
4.11	20.0407712088456\\
4.12	20.0625737636782\\
4.13	20.0874444643601\\
4.14	20.1140290910721\\
4.15	20.1436784791206\\
4.16	20.1746925773187\\
4.17	20.2074861631364\\
4.18	20.2401546200117\\
4.19	20.2728399974006\\
4.2	20.3050828758635\\
4.21	20.3366862585043\\
4.22	20.3667459225711\\
4.23	20.3949737278072\\
4.24	20.4211153142116\\
4.25	20.4452495439138\\
4.26	20.4661502478999\\
4.27	20.4843866977061\\
4.28	20.4978679081139\\
4.29	20.5110650388618\\
4.3	20.5224922481807\\
4.31	20.5340590780218\\
4.32	20.5424681139449\\
4.33	20.5502326378235\\
4.34	20.5579288595414\\
4.35	20.5661386329179\\
4.36	20.5754486871247\\
4.37	20.5864322295795\\
4.38	20.5996102033425\\
4.39	20.6153957979936\\
4.4	20.6340480451874\\
4.41	20.6556417489432\\
4.42	20.6800507707784\\
4.43	20.70694149982\\
4.44	20.735775334948\\
4.45	20.7658237619618\\
4.46	20.7961975287652\\
4.47	20.8258907992317\\
4.48	20.8538410542431\\
4.49	20.8790031592289\\
4.5	20.9004336609252\\
4.51	20.9173790573128\\
4.52	20.9276468716922\\
4.53	20.9345326531427\\
4.54	20.9366383896767\\
4.55	20.9360072882903\\
4.56	20.930486676207\\
4.57	20.9228966500036\\
4.58	20.9146577188556\\
4.59	20.9072991801692\\
4.6	20.9023632636555\\
4.61	20.9012804663168\\
4.62	20.9052395253245\\
4.63	20.9150741443373\\
4.64	20.9311793711631\\
4.65	20.9534655397832\\
4.66	20.9813509758377\\
4.67	21.0137901158868\\
4.68	21.0493313328614\\
4.69	21.0862016905455\\
4.7	21.1224193147284\\
4.71	21.1559332900791\\
4.72	21.1847855925568\\
4.73	21.2072835927321\\
4.74	21.2221665295028\\
4.75	21.2271401474431\\
4.76	21.2251442176043\\
4.77	21.2155789249758\\
4.78	21.1997796121383\\
4.79	21.179616200813\\
4.8	21.1573133837911\\
4.81	21.1370477256253\\
4.82	21.1172021109988\\
4.83	21.102020513384\\
4.84	21.093422999407\\
4.85	21.0928600154156\\
4.86	21.1011799957709\\
4.87	21.1185293435663\\
4.88	21.1443296055886\\
4.89	21.1773275456248\\
4.9	21.2156891654998\\
4.91	21.2571193648089\\
4.92	21.2990084257459\\
4.93	21.3386118525074\\
4.94	21.3732618749908\\
4.95	21.4005958890814\\
4.96	21.4187768025986\\
4.97	21.4266784604881\\
4.98	21.4220913031905\\
4.99	21.4090297035279\\
5	21.3876554826285\\
5.01	21.360166214387\\
5.02	21.3292355083097\\
5.03	21.2977640665707\\
5.04	21.2686301733067\\
5.05	21.2444572378221\\
5.06	21.2288145211033\\
5.07	21.2202578498682\\
5.08	21.2217442571223\\
5.09	21.2336552912764\\
5.1	21.2555204483436\\
5.11	21.2860766218891\\
5.12	21.3233816297305\\
5.13	21.364958011511\\
5.14	21.4079592248754\\
5.15	21.4493669871491\\
5.16	21.4862212435564\\
5.17	21.5158679467249\\
5.18	21.5361964768648\\
5.19	21.5458364054283\\
5.2	21.5442953072873\\
5.21	21.5297220365771\\
5.22	21.5076983830444\\
5.23	21.4787258853515\\
5.24	21.4455270111299\\
5.25	21.4111002170338\\
5.26	21.3784748198001\\
5.27	21.3509127867307\\
5.28	21.3296394855275\\
5.29	21.3168497848892\\
5.3	21.313754999979\\
5.31	21.3211316512338\\
5.32	21.3379301024388\\
5.33	21.3635030941181\\
5.34	21.3960436686817\\
5.35	21.4331990729665\\
5.36	21.4722562815334\\
5.37	21.5103407553993\\
5.38	21.5446385706868\\
5.39	21.5726279458034\\
5.4	21.5922961065745\\
5.41	21.6023161922063\\
5.42	21.6021686917656\\
5.43	21.5901826227608\\
5.44	21.5711499352938\\
5.45	21.5455938020765\\
5.46	21.5159444889232\\
5.47	21.4848804001419\\
5.48	21.4550807260148\\
5.49	21.4290040353866\\
5.5	21.4105473735475\\
5.51	21.3971766498005\\
5.52	21.3921017489333\\
5.53	21.3956878261675\\
5.54	21.4076070605219\\
5.55	21.4268732361667\\
5.56	21.4518601968855\\
5.57	21.4811747368777\\
5.58	21.5123242294846\\
5.59	21.5405927447298\\
5.6	21.5670505438813\\
5.61	21.5887458236244\\
5.62	21.6034948036469\\
5.63	21.6113151472258\\
5.64	21.6111190748302\\
5.65	21.6035695751202\\
5.66	21.5897067530931\\
5.67	21.5688811415334\\
5.68	21.5472751149095\\
5.69	21.5249239178709\\
5.7	21.5037841577969\\
5.71	21.4874208298936\\
5.72	21.4733392429489\\
5.73	21.4645704795865\\
5.74	21.4616453631761\\
5.75	21.4645834158645\\
5.76	21.4729164574269\\
5.77	21.485742141339\\
5.78	21.5018141913619\\
5.79	21.5196610214425\\
5.8	21.537721552755\\
5.81	21.5544857370902\\
5.82	21.568629424916\\
5.83	21.5791237196239\\
5.84	21.5853260140843\\
5.85	21.5870230419718\\
5.86	21.5844359912506\\
5.87	21.5781800910168\\
5.88	21.5691840177896\\
5.89	21.5585789939861\\
5.9	21.5475720200654\\
5.91	21.5373197698996\\
5.92	21.5288163574044\\
5.93	21.5228054137305\\
5.94	21.519721739585\\
5.95	21.5196649817963\\
5.96	21.5224056691869\\
5.97	21.5274221925453\\
5.98	21.5339652631917\\
5.99	21.5411440913185\\
6	21.5480260679878\\
6.01	21.5537402397613\\
6.02	21.557574048966\\
6.03	21.5590531435133\\
6.04	21.5579953746384\\
6.05	21.5545323834864\\
6.06	21.5490956409121\\
6.07	21.5423679939488\\
6.08	21.5352063477349\\
6.09	21.5285447007846\\
6.1	21.5232888189408\\
6.11	21.5202139449795\\
6.12	21.5198756638609\\
6.13	21.522542121462\\
6.14	21.5281537481769\\
6.15	21.5363145828852\\
6.16	21.5463170352217\\
6.17	21.5571992099386\\
6.18	21.5678308481187\\
6.19	21.5770210178259\\
6.2	21.583637803732\\
6.21	21.5867292166315\\
6.22	21.5856326556923\\
6.23	21.5800616568757\\
6.24	21.5701580821951\\
6.25	21.5565011325244\\
6.26	21.5400684725595\\
6.27	21.5183259077453\\
6.28	21.5023817866037\\
6.29	21.4879197276264\\
6.3	21.4746899343048\\
6.31	21.4657840071363\\
6.32	21.4491988557449\\
6.33	21.4641975615907\\
6.34	21.4724594368108\\
6.35	21.4859738707867\\
6.36	21.5038995889865\\
6.37	21.5248541904393\\
6.38	21.5243406302573\\
6.39	21.5697364870665\\
6.4	21.5875421156857\\
6.41	21.6019374194055\\
6.42	21.6102360573702\\
6.43	21.61136196844\\
6.44	21.6048062787667\\
6.45	21.5907251989883\\
6.46	21.569953713131\\
6.47	21.5418842433755\\
6.48	21.5120250313896\\
6.49	21.4863253394198\\
6.5	21.4522650298157\\
6.51	21.4295924381393\\
6.52	21.4096340239342\\
6.53	21.3874772093829\\
6.54	21.3804538075678\\
6.55	21.3814087685964\\
6.56	21.4098161198202\\
6.57	21.4286854825959\\
6.58	21.4545477896739\\
6.59	21.4558092465196\\
6.6	21.4910914939099\\
6.61	21.523268989549\\
6.62	21.5717856158015\\
6.63	21.5896120099518\\
6.64	21.6005271781704\\
6.65	21.6018108547408\\
6.66	21.5929657146709\\
6.67	21.5743501089361\\
6.68	21.5449403530138\\
6.69	21.5108613112717\\
6.7	21.4816814040179\\
6.71	21.4416306355574\\
6.72	21.4032754851903\\
6.73	21.3672811774211\\
6.74	21.3373505736451\\
6.75	21.3154633794615\\
6.76	21.3029799513706\\
6.77	21.300705337291\\
6.78	21.3086786572727\\
6.79	21.3261668474128\\
6.8	21.3517083784895\\
6.81	21.3831850797673\\
6.82	21.4179443248938\\
6.83	21.4529759913619\\
6.84	21.5081626854819\\
6.85	21.5285248137582\\
6.86	21.5416460351891\\
6.87	21.5442753714656\\
6.88	21.5358018660528\\
6.89	21.516553782109\\
6.9	21.4878045261909\\
6.91	21.4571015271149\\
6.92	21.4156445937954\\
6.93	21.3732553222514\\
6.94	21.3298104808114\\
6.95	21.2894935155071\\
6.96	21.2550076498153\\
6.97	21.2283895438298\\
6.98	21.2112115581869\\
6.99	21.2043336252509\\
7	21.2078460634054\\
7.01	21.2210759236187\\
7.02	21.2426222747044\\
7.03	21.2704407015539\\
7.04	21.3019753638827\\
7.05	21.3343312756303\\
7.06	21.3884526771916\\
7.07	21.4079758759971\\
7.08	21.421149490073\\
7.09	21.4245904355777\\
7.1	21.4176091547219\\
7.11	21.4003874107193\\
7.12	21.3739722494324\\
7.13	21.3422715104681\\
7.14	21.3024024369442\\
7.15	21.262033871815\\
7.16	21.2196676627087\\
7.17	21.1793236227305\\
7.18	21.1436748446899\\
7.19	21.1145798025522\\
7.2	21.0935020046033\\
7.21	21.0812829859708\\
7.22	21.0780634065582\\
7.23	21.0833054867475\\
7.24	21.0958532871799\\
7.25	21.1140304215045\\
7.26	21.1357598078433\\
7.27	21.1586998528976\\
7.28	21.1804073752814\\
7.29	21.1985273880268\\
7.3	21.2275354544391\\
7.31	21.2281599925683\\
7.32	21.2220750398849\\
7.33	21.2078596062697\\
7.34	21.1805950731339\\
7.35	21.1528827026065\\
7.36	21.1232400648981\\
7.37	21.0882598622061\\
7.38	21.0517251345832\\
7.39	21.0161598437579\\
7.4	20.9831892660385\\
7.41	20.954304222344\\
7.42	20.9306331095023\\
7.43	20.9128267634341\\
7.44	20.9010743193066\\
7.45	20.8951248040821\\
7.46	20.8943201453602\\
7.47	20.8976525706958\\
7.48	20.903844701812\\
7.49	20.9114477283736\\
7.5	20.9189515689198\\
7.51	20.9248992643496\\
7.52	20.9279969749022\\
7.53	20.9272107050612\\
7.54	20.9218412969432\\
7.55	20.9115703020809\\
7.56	20.8964699637654\\
7.57	20.8769715887694\\
7.58	20.8537924186302\\
7.59	20.8278342564481\\
7.6	20.8000790098992\\
7.61	20.7715035344748\\
7.62	20.7430194164864\\
7.63	20.715429767518\\
7.64	20.6893959293929\\
7.65	20.665412597364\\
7.66	20.6437935227327\\
7.67	20.6246713776261\\
7.68	20.6080100386342\\
7.69	20.5936255526173\\
7.7	20.5812149279478\\
7.71	20.5703867823481\\
7.72	20.5606913867487\\
7.73	20.5516504237879\\
7.74	20.542779137699\\
7.75	20.5336097065704\\
7.76	20.5237059543848\\
7.77	20.5126789051288\\
7.78	20.5001850713771\\
7.79	20.4859442104743\\
7.8	20.4697323844862\\
7.81	20.4513613755812\\
7.82	20.4307598572669\\
7.83	20.4080730830587\\
7.84	20.3840901236727\\
7.85	20.3577200664271\\
7.86	20.3330480076729\\
7.87	20.3134336485927\\
7.88	20.2754129146557\\
7.89	20.2455979552522\\
7.9	20.1992399798136\\
7.91	20.1697250092649\\
7.92	20.1392508198299\\
7.93	20.0980203041859\\
7.94	20.0939213825513\\
7.95	20.0577679521227\\
7.96	20.0407205171568\\
7.97	20.0191099330442\\
7.98	19.9984776094076\\
7.99	19.9826666304405\\
8	19.96836211647\\
8.01	19.9535480279813\\
8.02	19.9379655996516\\
8.03	19.9209738552225\\
8.04	19.9016957817318\\
8.05	19.8794597047449\\
8.06	19.8537945282296\\
8.07	19.8244290824971\\
8.08	19.7913418982614\\
8.09	19.7547690996065\\
8.1	19.7151840716734\\
8.11	19.67326046486\\
8.12	19.6298184692267\\
8.13	19.5857584586757\\
8.14	19.5419886747679\\
8.15	19.4993531722089\\
8.16	19.4585641142754\\
8.17	19.4201409393831\\
8.18	19.3843543011101\\
8.19	19.3511619890682\\
8.2	19.3200781939033\\
8.21	19.2895593309993\\
8.22	19.2926295716958\\
8.23	19.2717718105569\\
8.24	19.2511121074646\\
8.25	19.2302981257557\\
8.26	19.0413554371382\\
8.27	19.1725625762991\\
8.28	19.0020026884416\\
8.29	19.143461596939\\
8.3	19.112877208316\\
8.31	18.7606438834601\\
8.32	19.1453348913479\\
8.33	18.5663989402829\\
8.34	19.4636920886906\\
8.35	18.6242691265478\\
8.36	18.3965607538074\\
8.37	19.0407961771052\\
8.38	18.977764619719\\
8.39	18.3671994509538\\
8.4	18.241702380161\\
8.41	18.6060669184671\\
8.42	18.8140031881448\\
8.43	18.521011277358\\
8.44	18.1442572362463\\
8.45	18.0806606563832\\
8.46	18.2750465265039\\
8.47	18.4772134878712\\
8.48	18.4166441312908\\
8.49	18.1514729707172\\
8.5	17.9136532293767\\
8.51	17.9081542302227\\
8.52	18.0392832850038\\
8.53	18.0215554397187\\
8.54	17.9993610182806\\
8.55	17.9286352256689\\
8.56	17.7462421587046\\
8.57	17.6601822593192\\
8.58	17.5958615041377\\
8.59	17.5306757101296\\
8.6	17.5869545876252\\
8.61	17.5350298072133\\
8.62	17.478449886219\\
8.63	17.3585509423802\\
8.64	17.2040380400676\\
8.65	17.1009855607091\\
8.66	17.0579780889008\\
8.67	16.9948980427732\\
8.68	16.9887881430265\\
8.69	16.9551155265762\\
8.7	16.8956398063207\\
8.71	16.8046895695551\\
8.72	16.7052478145504\\
8.73	16.6127781820146\\
8.74	16.5478260089228\\
8.75	16.5033914634684\\
8.76	16.4785350706677\\
8.77	16.4558145904193\\
8.78	16.4096733234688\\
8.79	16.3285137673658\\
8.8	16.2222998998552\\
8.81	16.0853584756176\\
8.82	15.9867484506521\\
8.83	15.8997565671494\\
8.84	15.8203208541237\\
8.85	15.7179797083834\\
8.86	15.6556874343499\\
8.87	15.5470280964628\\
8.88	15.450831378714\\
8.89	15.3529762043512\\
8.9	15.229497384663\\
8.91	15.128101210279\\
8.92	15.0101727812399\\
8.93	14.9175644422331\\
8.94	14.8442353220393\\
8.95	14.7828445481909\\
8.96	14.7444270755267\\
8.97	14.6656759366171\\
8.98	14.60873212091\\
8.99	14.5134333200314\\
9	14.413569148159\\
9.01	14.309422017632\\
9.02	14.1994644561111\\
9.03	14.0855695734912\\
9.04	13.9681735374533\\
9.05	13.8470706238286\\
9.06	13.7213390727089\\
9.07	13.5908122682718\\
9.08	13.4559977642778\\
9.09	13.3181396820359\\
9.1	13.1787994559249\\
9.11	13.0395094078555\\
9.12	12.9018280721434\\
9.13	12.7679923609523\\
9.14	12.6408892679947\\
9.15	12.5227420066869\\
9.16	12.4139652172915\\
9.17	12.3126174311007\\
9.18	12.2145960823654\\
9.19	12.114809892719\\
9.2	12.0088621385393\\
9.21	11.8939786069896\\
9.22	11.7686496503329\\
9.23	11.6318142795341\\
9.24	11.4828342700692\\
9.25	11.3222762210649\\
9.26	11.1523283405266\\
9.27	10.9762948912483\\
9.28	10.7976510257884\\
9.29	10.6191865621279\\
9.3	10.4424978275366\\
9.31	10.2680079150514\\
9.32	10.0954894953768\\
9.33	9.92452823744381\\
9.34	9.75513561885484\\
9.35	9.58778118666149\\
9.36	9.4230948149378\\
9.37	9.26128677870196\\
9.38	9.10165587768574\\
9.39	8.94258051889685\\
9.4	8.78189109931645\\
9.41	8.6173881464554\\
9.42	8.44733154660719\\
9.43	8.27066330402019\\
9.44	8.0866799824324\\
9.45	7.89447819074846\\
9.46	7.69307676603538\\
9.47	7.48224473187258\\
9.48	7.26305945926603\\
9.49	7.03778190507126\\
9.5	6.8093805539078\\
9.51	6.58092717210303\\
9.52	6.35489069148389\\
9.53	6.132569240777\\
9.54	5.91401507463459\\
9.55	5.69840418619961\\
9.56	5.48451710135365\\
9.57	5.27117753675378\\
9.58	5.05760910990952\\
9.59	4.84354933961174\\
9.6	4.62896469049679\\
9.61	4.4135592369783\\
9.62	4.19657296147997\\
9.63	3.97707291896663\\
9.64	3.75442792130102\\
9.65	3.5286623560003\\
9.66	3.30065517784297\\
9.67	3.0721381209197\\
9.68	2.53168195580605\\
9.69	2.62411262985677\\
9.7	2.06370057215921\\
9.71	2.19747358749945\\
9.72	1.61736522109123\\
9.73	1.78852248394179\\
9.74	1.20202413524828\\
9.75	1.4074765483785\\
9.76	0.830392692216719\\
9.77	0.649126268958838\\
9.78	0.541355357590618\\
9.79	0.435120618931307\\
9.8	0.311272262436347\\
9.81	0.190461125032925\\
9.82	0.0815652469527777\\
9.83	-0.154877263005488\\
9.84	0.00963618882289552\\
9.85	-0.285328112772106\\
9.86	-0.318162742786058\\
9.87	-0.346098438680684\\
9.88	-0.379245447363957\\
9.89	-0.401156654405099\\
9.9	-0.409578925066569\\
9.91	-0.407541033054457\\
9.92	-0.39616268930871\\
9.93	-0.375576042771598\\
9.94	-0.345449533898687\\
9.95	-0.305165161740916\\
9.96	-0.254219227219693\\
9.97	-0.192748664970196\\
9.98	-0.12186987302627\\
9.99	-0.0436500663876984\\
10	0.0392105273874677\\
};
\addlegendentry{Balanced TWPA}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2	0.391678985580626\\
2.01	0.301866348128669\\
2.02	0.208918083139139\\
2.03	0.116605154042048\\
2.04	0.0275033174732187\\
2.05	-0.055759909106996\\
2.06	-0.130760879787857\\
2.07	-0.195533180247992\\
2.08	-0.248746055246215\\
2.09	-0.28972928646823\\
2.1	-0.318326086842518\\
2.11	-0.334653712211548\\
2.12	-0.338901996536009\\
2.13	-0.331261547606715\\
2.14	-0.312002031275966\\
2.15	-0.281665090912128\\
2.16	-0.241269827934644\\
2.17	-0.192371809358519\\
2.18	-0.136871991603471\\
2.19	-0.076629199452583\\
2.2	-0.013045365331152\\
2.21	0.0532064446932168\\
2.22	0.122232589711643\\
2.23	0.193724048458364\\
2.23999999999999	0.270616669995036\\
2.24999999999999	0.353753464949506\\
2.25999999999999	0.444613840953878\\
2.26999999999999	0.544499016328047\\
2.27999999999999	0.654477099983012\\
2.28999999999999	0.775431063113615\\
2.29999999999999	0.908186515597862\\
2.30999999999999	1.05365996080033\\
2.31999999999999	1.212916103949\\
2.32999999999999	1.38703309180246\\
2.33999999999999	1.57676780559282\\
2.34999999999999	1.78212651490418\\
2.35999999999999	2.00202098857406\\
2.36999999999999	2.23418652846522\\
2.37999999999999	2.47542643686356\\
2.38999999999999	2.72212201415095\\
2.39999999999999	2.97088929429728\\
2.40999999999999	3.21912237983693\\
2.41999999999999	3.46512329531299\\
2.42999999999999	3.70784392539107\\
2.43999999999999	3.94652548159169\\
2.44999999999999	4.18042469625297\\
2.45999999999999	4.40869061083086\\
2.46999999999999	4.63044349950738\\
2.47999999999999	4.84508519406006\\
2.48999999999999	5.05274894333951\\
2.49999999999999	5.25458230652518\\
2.50999999999999	5.45260923417013\\
2.51999999999999	5.64925221963458\\
2.52999999999999	5.84674263356831\\
2.53999999999999	6.04661591993505\\
2.54999999999999	6.24943384667117\\
2.55999999999999	6.4547910775089\\
2.56999999999999	6.66162654443241\\
2.57999999999999	6.86876047967201\\
2.58999999999999	7.07539618968141\\
2.59999999999999	7.28133462387672\\
2.60999999999999	7.48685685409072\\
2.61999999999999	7.69237977816817\\
2.62999999999999	7.89799664360217\\
2.63999999999999	8.10304158321503\\
2.64999999999999	8.30591176889615\\
2.65999999999999	8.50425369468263\\
2.66999999999999	8.6953418439835\\
2.67999999999999	8.8765029551079\\
2.68999999999999	9.04525984664906\\
2.69999999999999	9.20244327197847\\
2.70999999999998	9.34530146051782\\
2.71999999999998	9.47971404376878\\
2.72999999999998	9.60944834664508\\
2.73999999999998	9.74077448719152\\
2.74999999999998	9.87997852145821\\
2.75999999999998	10.0355173715796\\
2.76999999999998	10.2084290372365\\
2.77999999999998	10.4017103698949\\
2.78999999999998	10.6122482178103\\
2.79999999999998	10.8311851006478\\
2.80999999999998	11.0448656360717\\
2.81999999999998	11.2379147601826\\
2.82999999999998	11.404477067451\\
2.83999999999998	11.5345888812508\\
2.84999999999998	11.6308169386146\\
2.85999999999998	11.7043751668032\\
2.86999999999998	11.7687557874651\\
2.87999999999998	11.8410918793073\\
2.88999999999998	11.9323291332963\\
2.89999999999998	12.0488644495422\\
2.90999999999998	12.1904695219426\\
2.91999999999998	12.3485026857071\\
2.92999999999998	12.513275573544\\
2.93999999999998	12.6740290740054\\
2.94999999999998	12.822211187738\\
2.95999999999998	12.9529976637423\\
2.96999999999998	13.065491849339\\
2.97999999999998	13.1626089824073\\
2.98999999999998	13.2508453608609\\
2.99999999999998	13.3394270818943\\
3.00999999999998	13.4377933192038\\
3.01999999999998	13.5527986267843\\
3.02999999999998	13.6861703770612\\
3.03999999999998	13.8325421328951\\
3.04999999999998	13.9814655918785\\
3.05999999999998	14.1220143471224\\
3.06999999999998	14.2461221746002\\
3.07999999999998	14.3504723298458\\
3.08999999999998	14.4370849686426\\
3.09999999999998	14.5103498177648\\
3.10999999999998	14.5726344338326\\
3.11999999999998	14.6270811892296\\
3.12999999999998	14.6804723152934\\
3.13999999999998	14.7416432692158\\
3.14999999999998	14.82168075062\\
3.15999999999998	14.9266931103728\\
3.16999999999998	15.0497316956625\\
3.17999999999997	15.1736780744537\\
3.18999999999997	15.2795276919496\\
3.19999999999997	15.3580369871275\\
3.20999999999997	15.414308418565\\
3.21999999999997	15.4651999218815\\
3.22999999999997	15.5279434740185\\
3.23999999999997	15.613976450802\\
3.24999999999997	15.7240837079725\\
3.25999999999997	15.8626901564051\\
3.26999999999997	16.0177983683831\\
3.27999999999997	16.1757024264068\\
3.28999999999997	16.3025798147632\\
3.29999999999997	16.3752800281183\\
3.30999999999997	16.3972521268042\\
3.31999999999997	16.397261207172\\
3.32999999999997	16.410749964772\\
3.33999999999997	16.4577757148539\\
3.34999999999997	16.5307514901833\\
3.35999999999997	16.6036220239531\\
3.36999999999997	16.653075230471\\
3.37999999999997	16.6727599892012\\
3.38999999999997	16.6749285209079\\
3.39999999999997	16.6812557605902\\
3.40999999999997	16.7371926405617\\
3.41999999999997	16.8584159433236\\
3.42999999999997	17.0378563048845\\
3.43999999999997	17.2337382090415\\
3.44999999999997	17.3573212678105\\
3.45999999999997	17.3671459501455\\
3.46999999999997	17.3169401499861\\
3.47999999999997	17.2850983108034\\
3.48999999999997	17.3537868105847\\
3.49999999999997	17.5341892872361\\
3.50999999999997	17.7598968439703\\
3.51999999999997	17.9279230981957\\
3.52999999999997	17.9280582742686\\
3.53999999999997	17.8004400222549\\
3.54999999999997	17.690122136749\\
3.55999999999997	17.7464239506284\\
3.56999999999997	17.9773506783849\\
3.57999999999997	18.2110176673991\\
3.58999999999997	18.2113999518677\\
3.59999999999997	17.9541957211411\\
3.60999999999997	17.7078903425746\\
3.61999999999997	17.7600312911573\\
3.62999999999997	18.1236081811342\\
3.63999999999997	18.417896138421\\
3.64999999999996	18.2550889976748\\
3.65999999999996	17.9148176700558\\
3.66999999999996	18.0614846879179\\
3.67999999999996	18.7186574039579\\
3.68999999999996	18.776099960877\\
3.69999999999996	18.183715294283\\
3.70999999999996	18.3867093221087\\
3.71999999999996	19.2331117737837\\
3.72999999999996	18.2695307062626\\
3.73999999999996	18.8409634446972\\
3.74999999999996	18.270084211967\\
3.75999999999996	18.5654704480025\\
3.76999999999996	18.75531454382\\
3.77999999999996	18.8313698251704\\
3.78999999999996	18.8804760502366\\
3.79999999999996	18.921972876552\\
3.80999999999996	18.9662516504328\\
3.81999999999996	19.0116497912664\\
3.82999999999996	19.064809908307\\
3.83999999999996	19.1259220738855\\
3.84999999999996	19.1888652993008\\
3.85999999999996	19.255806145476\\
3.86999999999996	19.3236237477022\\
3.87999999999996	19.3900606011972\\
3.88999999999996	19.4546783125919\\
3.89999999999996	19.5124017169151\\
3.90999999999996	19.5639783088664\\
3.91999999999996	19.6080391317976\\
3.92999999999996	19.6458277708529\\
3.93999999999996	19.6767630325413\\
3.94999999999996	19.7015803803488\\
3.95999999999996	19.7213740261288\\
3.96999999999996	19.7375016419145\\
3.97999999999996	19.751462842167\\
3.98999999999996	19.7648107536198\\
3.99999999999996	19.7790148954458\\
4.00999999999996	19.7953785930387\\
4.01999999999996	19.8149763251218\\
4.02999999999996	19.838615009701\\
4.03999999999996	19.8666350258282\\
4.04999999999996	19.8989596584828\\
4.05999999999996	19.9591146178024\\
4.06999999999996	19.9748534059602\\
4.07999999999996	20.016486278154\\
4.08999999999996	20.0587223168021\\
4.09999999999996	20.0999470141955\\
4.10999999999996	20.1384684812317\\
4.11999999999995	20.1727586932606\\
4.12999999999995	20.2015826462846\\
4.13999999999995	20.2242319361614\\
4.14999999999995	20.2406004871615\\
4.15999999999995	20.2513070339876\\
4.16999999999995	20.2576275521356\\
4.17999999999995	20.2614414464053\\
4.18999999999995	20.2649917101916\\
4.19999999999995	20.2706683598726\\
4.20999999999995	20.2807284567771\\
4.21999999999995	20.2970259245754\\
4.22999999999995	20.3207540397325\\
4.23999999999995	20.352290936167\\
4.24999999999995	20.3910772175567\\
4.25999999999995	20.4376638781293\\
4.26999999999995	20.4834203914132\\
4.27999999999995	20.5313353307236\\
4.28999999999995	20.5751593689951\\
4.29999999999995	20.6156306683854\\
4.30999999999995	20.6448290235516\\
4.31999999999995	20.6555842547637\\
4.32999999999995	20.6481323030745\\
4.33999999999995	20.6577565930195\\
4.34999999999995	20.6518240435961\\
4.35999999999995	20.6345251116167\\
4.36999999999995	20.6143011343163\\
4.37999999999995	20.5963160082054\\
4.38999999999995	20.5845404117654\\
4.39999999999995	20.5820168692335\\
4.40999999999995	20.5909925865773\\
4.41999999999995	20.6124878572447\\
4.42999999999995	20.6463010485221\\
4.43999999999995	20.6910137611206\\
4.44999999999995	20.7439466737816\\
4.45999999999995	20.8013796352168\\
4.46999999999995	20.859163379172\\
4.47999999999995	20.9131895930797\\
4.48999999999995	20.9592654129141\\
4.49999999999995	21.0043327369302\\
4.50999999999995	21.0140160167038\\
4.51999999999995	21.0283087209411\\
4.52999999999995	20.9970048084829\\
4.53999999999995	20.9873849366287\\
4.54999999999995	20.9719367997897\\
4.55999999999995	20.8965418089082\\
4.56999999999995	20.9551474591617\\
4.57999999999995	20.8903574752837\\
4.58999999999994	20.8147389308547\\
4.59999999999994	20.8417664582884\\
4.60999999999994	20.8528368688664\\
4.61999999999994	20.698226453452\\
4.62999999999994	20.8902013536596\\
4.63999999999994	20.929010436764\\
4.64999999999994	20.9706039053183\\
4.65999999999994	21.0176822848499\\
4.66999999999994	21.0686837776077\\
4.67999999999994	21.11597468221\\
4.68999999999994	21.159531751926\\
4.69999999999994	21.1959395915665\\
4.70999999999994	21.2231857501926\\
4.71999999999994	21.2400621241733\\
4.72999999999994	21.2452508946394\\
4.73999999999994	21.2417730761374\\
4.74999999999994	21.229823279181\\
4.75999999999994	21.211497146501\\
4.76999999999994	21.1892924807457\\
4.77999999999994	21.1658615133903\\
4.78999999999994	21.1437771977066\\
4.79999999999994	21.1253349068686\\
4.80999999999994	21.1124017879607\\
4.81999999999994	21.1062975596861\\
4.82999999999994	21.10777155918\\
4.83999999999994	21.1169704569993\\
4.84999999999994	21.1334740699134\\
4.85999999999994	21.1565488786267\\
4.86999999999994	21.1846429811465\\
4.87999999999994	21.2160735968237\\
4.88999999999994	21.2489836417285\\
4.89999999999994	21.2814890411062\\
4.90999999999994	21.3118185207082\\
4.91999999999994	21.3384390404974\\
4.92999999999994	21.3601582116486\\
4.93999999999994	21.3761960338294\\
4.94999999999994	21.386218752324\\
4.95999999999994	21.3903299816668\\
4.96999999999994	21.3890214940672\\
4.97999999999994	21.383094495265\\
4.98999999999994	21.3735664755885\\
4.99999999999994	21.3615777273807\\
5.00999999999994	21.3483078105804\\
5.01999999999994	21.334907520453\\
5.02999999999994	21.3224477773449\\
5.03999999999994	21.3118842365488\\
5.04999999999993	21.304035139114\\
5.05999999999993	21.2995682972488\\
5.06999999999993	21.2989910615353\\
5.07999999999993	21.3026375114086\\
5.08999999999993	21.3106510448627\\
5.09999999999993	21.322964834208\\
5.10999999999993	21.3392846155822\\
5.11999999999993	21.3590783305681\\
5.12999999999993	21.3815765912375\\
5.13999999999993	21.4057876916289\\
5.14999999999993	21.4290812691259\\
5.15999999999993	21.4529614839172\\
5.16999999999993	21.4747677243311\\
5.17999999999993	21.4946083218609\\
5.18999999999993	21.5082829228666\\
5.19999999999993	21.5164100164532\\
5.20999999999993	21.5184863985708\\
5.21999999999993	21.5144526519313\\
5.22999999999993	21.5047261206915\\
5.23999999999993	21.4901834963032\\
5.24999999999993	21.472100318076\\
5.25999999999993	21.4520521976088\\
5.26999999999993	21.4324449670663\\
5.27999999999993	21.4135118812684\\
5.28999999999993	21.3978955376414\\
5.29999999999993	21.3880931096766\\
5.30999999999993	21.3819536897206\\
5.31999999999993	21.383417554124\\
5.32999999999993	21.3914875228346\\
5.33999999999993	21.4059085145807\\
5.34999999999993	21.4258467777287\\
5.35999999999993	21.4500686621338\\
5.36999999999993	21.4756361424359\\
5.37999999999993	21.5033247705634\\
5.38999999999993	21.5300614892051\\
5.39999999999993	21.5539992717455\\
5.40999999999993	21.5734702897624\\
5.41999999999993	21.5871725667278\\
5.42999999999993	21.5952740046965\\
5.43999999999993	21.5951422228085\\
5.44999999999993	21.5883000867198\\
5.45999999999993	21.5755282341616\\
5.46999999999993	21.5580480542199\\
5.47999999999993	21.5374041044299\\
5.48999999999993	21.5153296552767\\
5.49999999999993	21.4936065274253\\
5.50999999999993	21.4739326754413\\
5.51999999999992	21.4578078530282\\
5.52999999999992	21.4464427082979\\
5.53999999999992	21.4407453477533\\
5.54999999999992	21.4411701238128\\
5.55999999999992	21.4478925408225\\
5.56999999999992	21.4590260078151\\
5.57999999999992	21.4758619001587\\
5.58999999999992	21.4965170369309\\
5.59999999999992	21.5196048938731\\
5.60999999999992	21.5435637821074\\
5.61999999999992	21.5667817647528\\
5.62999999999992	21.5876907215284\\
5.63999999999992	21.6048731400325\\
5.64999999999992	21.6172096757167\\
5.65999999999992	21.623945818422\\
5.66999999999992	21.6247587315057\\
5.67999999999992	21.6197803993814\\
5.68999999999992	21.6098788933436\\
5.69999999999992	21.5951655896657\\
5.70999999999992	21.5774776828856\\
5.71999999999992	21.5582412002787\\
5.72999999999992	21.5389516412257\\
5.73999999999992	21.5210540928093\\
5.74999999999992	21.5058431301003\\
5.75999999999992	21.4943797956285\\
5.76999999999992	21.487428589433\\
5.77999999999992	21.4854382900416\\
5.78999999999992	21.4882097002558\\
5.79999999999992	21.4956646469173\\
5.80999999999992	21.507216665688\\
5.81999999999992	21.5220220172187\\
5.82999999999992	21.5390303584875\\
5.83999999999992	21.5570777183879\\
5.84999999999992	21.5749622775022\\
5.85999999999992	21.5915314711948\\
5.86999999999992	21.6057618173909\\
5.87999999999992	21.6168268402344\\
5.88999999999992	21.6241473817588\\
5.89999999999992	21.6274203502601\\
5.90999999999992	21.6266242118351\\
5.91999999999992	21.6220021662988\\
5.92999999999992	21.6140279388699\\
5.93999999999992	21.6033580606852\\
5.94999999999992	21.5907698270425\\
5.95999999999992	21.5771073044221\\
5.96999999999992	21.5632268481566\\
5.97999999999992	21.5499483002596\\
5.98999999999991	21.538015900622\\
5.99999999999991	21.5280685830953\\
6.00999999999991	21.5206189806299\\
6.01999999999991	21.5160397810033\\
6.02999999999991	21.5145554313223\\
6.03999999999991	21.5162379514534\\
6.04999999999991	21.5210069271109\\
6.05999999999991	21.5286314389974\\
6.06999999999991	21.5387345045648\\
6.07999999999991	21.5508016414534\\
6.08999999999991	21.5641949353755\\
6.09999999999991	21.5781739898449\\
6.10999999999991	21.5919251830241\\
6.11999999999991	21.6045999333038\\
6.12999999999991	21.6153606581645\\
6.13999999999991	21.6234396416994\\
6.14999999999991	21.6281803942194\\
6.15999999999991	21.6291197074938\\
6.16999999999991	21.6260120201045\\
6.17999999999991	21.6188751017704\\
6.18999999999991	21.6080053457725\\
6.19999999999991	21.5939727419469\\
6.20999999999991	21.5775929981836\\
6.21999999999991	21.5598783188602\\
6.22999999999991	21.5419706108119\\
6.23999999999991	21.5250627803634\\
6.24999999999991	21.5103170797357\\
6.25999999999991	21.4987700231317\\
6.26999999999991	21.4912761701507\\
6.27999999999991	21.4884228632917\\
6.28999999999991	21.4904898124075\\
6.29999999999991	21.4974175369466\\
6.30999999999991	21.5087960947073\\
6.31999999999991	21.5238782008688\\
6.32999999999991	21.5416153232686\\
6.33999999999991	21.5607259911711\\
6.34999999999991	21.5797649331794\\
6.35999999999991	21.5972397863458\\
6.36999999999991	21.6117211265905\\
6.37999999999991	21.6219605858086\\
6.38999999999991	21.6269992163693\\
6.39999999999991	21.6262560298629\\
6.40999999999991	21.6195854704872\\
6.41999999999991	21.6072964674487\\
6.42999999999991	21.5901305926113\\
6.43999999999991	21.56910128797\\
6.44999999999991	21.5457468600618\\
6.4599999999999	21.5216770928277\\
6.4699999999999	21.4992658965108\\
6.4799999999999	21.4775262187831\\
6.4899999999999	21.4589405081808\\
6.4999999999999	21.4489465627369\\
6.5099999999999	21.4427076636423\\
6.5199999999999	21.441953512849\\
6.5299999999999	21.4481536615847\\
6.5399999999999	21.4598111045447\\
6.5499999999999	21.4738941692642\\
6.5599999999999	21.4933576400091\\
6.5699999999999	21.5148611586763\\
6.5799999999999	21.5366973130766\\
6.5899999999999	21.5570944647498\\
6.5999999999999	21.5743137452422\\
6.6099999999999	21.5868202723299\\
6.6199999999999	21.5942227879749\\
6.6299999999999	21.5938504663038\\
6.6399999999999	21.5865296903532\\
6.6499999999999	21.5725919929811\\
6.6599999999999	21.5528888746572\\
6.6699999999999	21.5287331478635\\
6.6799999999999	21.5017840213036\\
6.6899999999999	21.4739038953785\\
6.6999999999999	21.4470031359699\\
6.7099999999999	21.4228879763975\\
6.7199999999999	21.4031241129175\\
6.7299999999999	21.3889250390428\\
6.7399999999999	21.3810705609059\\
6.7499999999999	21.3798579289083\\
6.7599999999999	21.3850860538747\\
6.7699999999999	21.3960726372176\\
6.7799999999999	21.4117042603623\\
6.7899999999999	21.4305191290589\\
6.7999999999999	21.4508194573595\\
6.8099999999999	21.4708061691092\\
6.8199999999999	21.4871241945905\\
6.8299999999999	21.5016209315377\\
6.8399999999999	21.5112998817741\\
6.8499999999999	21.5160974383723\\
6.8599999999999	21.5137149640869\\
6.8699999999999	21.5053379128865\\
6.8799999999999	21.491513727345\\
6.8899999999999	21.4731422414896\\
6.8999999999999	21.4513902241914\\
6.9099999999999	21.427580034486\\
6.9199999999999	21.4030769741089\\
6.92999999999989	21.3791881641659\\
6.93999999999989	21.3570824268462\\
6.94999999999989	21.3377351392246\\
6.95999999999989	21.3218968147957\\
6.96999999999989	21.3100811190907\\
6.97999999999989	21.3025670045442\\
6.98999999999989	21.299409822858\\
6.99999999999989	21.3004561673264\\
7.00999999999989	21.3053600997007\\
7.01999999999989	21.3135985578359\\
7.02999999999989	21.3244866071237\\
7.03999999999989	21.3371929000945\\
7.04999999999989	21.3507571178194\\
7.05999999999989	21.3641136198493\\
7.06999999999989	21.376126673211\\
7.07999999999989	21.3856408612731\\
7.08999999999989	21.3915466748376\\
7.09999999999989	21.3928578734779\\
7.10999999999989	21.3887961587043\\
7.11999999999989	21.3788791724699\\
7.12999999999989	21.3630025846832\\
7.13999999999989	21.3414959955417\\
7.14999999999989	21.3151351254141\\
7.15999999999989	21.2851096249813\\
7.16999999999989	21.2532638091313\\
7.17999999999989	21.2206442242899\\
7.18999999999989	21.1894909320253\\
7.19999999999989	21.1618418058751\\
7.20999999999989	21.1388284095528\\
7.21999999999989	21.1223665494983\\
7.22999999999989	21.1132254242289\\
7.23999999999989	21.1118426776823\\
7.24999999999989	21.119760256611\\
7.25999999999989	21.133136022532\\
7.26999999999989	21.1519432578532\\
7.27999999999989	21.1743116838899\\
7.28999999999989	21.1979342969032\\
7.29999999999989	21.2202345088409\\
7.30999999999989	21.238564849889\\
7.31999999999989	21.2504442871816\\
7.32999999999989	21.2532816610367\\
7.33999999999989	21.2470997030003\\
7.34999999999989	21.2302782443023\\
7.35999999999989	21.2030813034038\\
7.36999999999989	21.1667076255138\\
7.37999999999989	21.1231964021368\\
7.38999999999989	21.0752449097458\\
7.39999999999988	21.0259648184293\\
7.40999999999988	20.9786083386296\\
7.41999999999988	20.9362942074043\\
7.42999999999988	20.9017533153253\\
7.43999999999988	20.8771115510627\\
7.44999999999988	20.8637198652559\\
7.45999999999988	20.8620166925448\\
7.46999999999988	20.8714675014245\\
7.47999999999988	20.8905552413609\\
7.48999999999988	20.9168050122021\\
7.49999999999988	20.946924726811\\
7.50999999999988	20.9770907461262\\
7.51999999999988	21.0032125730053\\
7.52999999999988	21.0213846933264\\
7.53999999999988	21.0283280181434\\
7.54999999999988	21.0218210515285\\
7.55999999999988	21.0010151895005\\
7.56999999999988	20.966587886693\\
7.57999999999988	20.9206751514691\\
7.58999999999988	20.8666064687837\\
7.59999999999988	20.8084892700446\\
7.60999999999988	20.7507223627691\\
7.61999999999988	20.6975178720487\\
7.62999999999988	20.6524806175112\\
7.63999999999988	20.6182797539614\\
7.64999999999988	20.5964256671964\\
7.65999999999988	20.5871790024107\\
7.66999999999988	20.5895138456259\\
7.67999999999988	20.6012440263712\\
7.68999999999988	20.6192070801129\\
7.69999999999988	20.6396002377142\\
7.70999999999988	20.6583497334154\\
7.71999999999988	20.6715886899144\\
7.72999999999988	20.6761128208949\\
7.73999999999988	20.6698111033609\\
7.74999999999988	20.6518899932873\\
7.75999999999988	20.6229381640713\\
7.76999999999988	20.5847855112323\\
7.77999999999988	20.5402473705309\\
7.78999999999988	20.4926157841977\\
7.79999999999988	20.4452454090788\\
7.80999999999988	20.401191351576\\
7.81999999999988	20.3628090279282\\
7.82999999999988	20.33164212604\\
7.83999999999988	20.3082520300475\\
7.84999999999988	20.2922689715869\\
7.85999999999988	20.2825092695029\\
7.86999999999987	20.2771320321088\\
7.87999999999987	20.2739023838023\\
7.88999999999987	20.2704297244221\\
7.89999999999987	20.2645129716641\\
7.90999999999987	20.2542256106788\\
7.91999999999987	20.2400263786552\\
7.92999999999987	20.2163075967873\\
7.93999999999987	20.188132854244\\
7.94999999999987	20.1545709038564\\
7.95999999999987	20.1168492257288\\
7.96999999999987	20.0764863179854\\
7.97999999999987	20.0351380905736\\
7.98999999999987	19.9944172274802\\
7.99999999999987	19.955749734715\\
8.00999999999987	19.9202694487001\\
8.01999999999987	19.8887501100277\\
8.02999999999987	19.8615525157307\\
8.03999999999987	19.8386969867109\\
8.04999999999987	19.8197630978665\\
8.05999999999987	19.8040003143632\\
8.06999999999987	19.7903591982708\\
8.07999999999987	19.777556322015\\
8.08999999999987	19.7641539258474\\
8.09999999999987	19.7486534463162\\
8.10999999999987	19.7296006380614\\
8.11999999999987	19.7056977105352\\
8.12999999999987	19.6759149049936\\
8.13999999999987	19.6395927596693\\
8.14999999999987	19.5965301484979\\
8.15999999999987	19.5470500147919\\
8.16999999999987	19.4923584568902\\
8.17999999999987	19.4332605296031\\
8.18999999999987	19.3711449429577\\
8.19999999999987	19.3094658648941\\
8.20999999999987	19.2502940112808\\
8.21999999999987	19.1963662266326\\
8.22999999999987	19.1493596509809\\
8.23999999999987	19.1124557003471\\
8.24999999999987	19.08754900774\\
8.25999999999987	19.0754708021456\\
8.26999999999987	19.0763918136262\\
8.27999999999987	19.0887681458824\\
8.28999999999987	19.1046384341395\\
8.29999999999987	19.1240546892417\\
8.30999999999987	18.7244270386177\\
8.31999999999987	19.2602102657481\\
8.32999999999987	18.5903439212764\\
8.33999999999986	19.5678040173607\\
8.34999999999986	18.6980522184606\\
8.35999999999986	18.4180630477642\\
8.36999999999986	19.0547143922425\\
8.37999999999986	18.9495785651081\\
8.38999999999986	18.2675918305955\\
8.39999999999986	18.0876946812375\\
8.40999999999986	18.4091053315762\\
8.41999999999986	18.5847568493517\\
8.42999999999986	18.2882302469885\\
8.43999999999986	17.9081845489386\\
8.44999999999986	17.8292754331373\\
8.45999999999986	18.0550848297316\\
8.46999999999986	18.3012301595465\\
8.47999999999986	18.2841845248409\\
8.48999999999986	18.0457324232434\\
8.49999999999986	17.8050962086706\\
8.50999999999986	17.7546874133637\\
8.51999999999986	17.8514416414738\\
8.52999999999986	17.9589992745787\\
8.53999999999986	17.9259566776006\\
8.54999999999986	17.7245371939602\\
8.55999999999986	17.4741583231018\\
8.56999999999986	17.2789675596169\\
8.57999999999986	17.2078125587799\\
8.58999999999986	17.2348243422417\\
8.59999999999986	17.2748268364386\\
8.60999999999986	17.2376874340546\\
8.61999999999986	17.0867745462944\\
8.62999999999986	16.8591058310901\\
8.63999999999986	16.6287957019464\\
8.64999999999986	16.4543474393215\\
8.65999999999986	16.3541162266205\\
8.66999999999986	16.3089058763192\\
8.67999999999986	16.277236544194\\
8.68999999999986	16.2196900741544\\
8.69999999999986	16.1215606639611\\
8.70999999999986	15.9961043887425\\
8.71999999999986	15.8696046401275\\
8.72999999999986	15.7614383105673\\
8.73999999999986	15.6710544128811\\
8.74999999999986	15.5792430899318\\
8.75999999999986	15.4583542734969\\
8.76999999999986	15.2843012769188\\
8.77999999999986	15.0486903269182\\
8.78999999999986	14.766175150795\\
8.79999999999986	14.4666920254869\\
8.80999999999985	14.1780894364485\\
8.81999999999985	13.9147924839432\\
8.82999999999985	13.6752820737313\\
8.83999999999985	13.4446246585678\\
8.84999999999985	13.2003088757683\\
8.85999999999985	12.9206524220378\\
8.86999999999985	12.5923686200109\\
8.87999999999985	12.2141746636004\\
8.88999999999985	11.7957340624226\\
8.89999999999985	11.3518608464786\\
8.90999999999985	10.8957139871959\\
8.91999999999985	10.434479810556\\
8.92999999999985	9.96867410973331\\
8.93999999999985	9.49325017389629\\
8.94999999999985	8.9991610560823\\
8.95999999999985	8.47579698510731\\
8.96999999999985	7.91450410236098\\
8.97999999999985	7.31140603434085\\
8.98999999999985	6.66790637196138\\
8.99999999999985	5.98931432231674\\
9.00999999999985	5.28205456748711\\
9.01999999999985	4.55737997139195\\
9.02999999999985	3.82148436543599\\
9.03999999999985	3.08209458078124\\
9.04999999999985	2.34529629065486\\
9.05999999999985	1.61399782121475\\
9.06999999999985	0.886868640384449\\
9.07999999999985	0.158812018618761\\
9.08999999999985	-0.577064023689985\\
9.09999999999985	-1.32673333114911\\
9.10999999999985	-2.09268372021853\\
9.11999999999985	-2.87225782702683\\
9.12999999999985	-3.65751220639794\\
9.13999999999985	-4.43701013312347\\
9.14999999999985	-5.19848405519414\\
9.15999999999985	-5.93217930364708\\
9.16999999999985	-6.633356526982\\
9.17999999999985	-7.3032926192117\\
9.18999999999985	-7.94800032629894\\
9.19999999999985	-8.58199400383685\\
9.20999999999985	-9.21946954734531\\
9.21999999999985	-9.87488331330647\\
9.22999999999985	-10.5589499502721\\
9.23999999999985	-11.2756158919582\\
9.24999999999985	-12.0210170616112\\
9.25999999999985	-12.7847089239114\\
9.26999999999985	-13.553676435857\\
9.27999999999984	-14.3147391847612\\
9.28999999999984	-15.0589246671875\\
9.29999999999984	-15.7770409202643\\
9.30999999999984	-16.471494988481\\
9.31999999999984	-17.1430894954006\\
9.32999999999984	-17.7972880946974\\
9.33999999999984	-18.4435427095541\\
9.34999999999984	-19.0873566945822\\
9.35999999999984	-19.7351450807781\\
9.36999999999984	-20.3910940093033\\
9.37999999999984	-21.0577410185993\\
9.38999999999984	-21.7341886201164\\
9.39999999999984	-22.4184377609355\\
9.40999999999984	-23.1078408582914\\
9.41999999999984	-23.8003597068738\\
9.42999999999984	-24.4934108096754\\
9.43999999999984	-25.1869932044005\\
9.44999999999984	-25.881325941752\\
9.45999999999984	-26.5770220694819\\
9.46999999999984	-27.2746905383003\\
9.47999999999984	-27.97467186625\\
9.48999999999984	-28.676919023576\\
9.49999999999984	-29.3809679476654\\
9.50999999999984	-30.085972815675\\
9.51999999999984	-30.7908164134944\\
9.52999999999984	-31.4942897827964\\
9.53999999999984	-32.1953037596021\\
9.54999999999984	-32.8930868881742\\
9.55999999999984	-33.5873107874093\\
9.56999999999984	-34.2780976410023\\
9.57999999999984	-34.9659355706465\\
9.58999999999984	-35.6515552304329\\
9.59999999999984	-36.335801347932\\
9.60999999999984	-37.0195080727652\\
9.61999999999984	-37.7033798263304\\
9.62999999999984	-38.3878899261524\\
9.63999999999984	-39.0732131438784\\
9.64999999999984	-39.7592011888141\\
9.65999999999984	-40.4453954518392\\
9.66999999999984	-41.1310546151367\\
9.67999999999984	-41.8151732265017\\
9.68999999999984	-42.4964823201252\\
9.69999999999984	-43.1734461029014\\
9.70999999999984	-43.8442981683818\\
9.71999999999984	-44.5071522600187\\
9.72999999999984	-45.1601654277408\\
9.73999999999984	-45.8016972352754\\
9.74999999999983	-46.4304247064167\\
9.75999999999983	-47.0454021301254\\
9.76999999999983	-47.643115137676\\
9.77999999999983	-48.229973491395\\
9.78999999999983	-48.8021609162854\\
9.79999999999983	-49.3599250276185\\
9.80999999999983	-49.9037919009834\\
9.81999999999983	-50.4381109669902\\
9.82999999999983	-50.9563304086124\\
9.83999999999983	-51.4633341487032\\
9.84999999999983	-51.9586330264077\\
9.85999999999983	-52.442513286897\\
9.86999999999983	-52.9150524453968\\
9.87999999999983	-53.3761380826447\\
9.88999999999983	-53.8255112025793\\
9.89999999999983	-54.2628164188258\\
9.90999999999983	-54.6801502221755\\
9.91999999999983	-55.0920857827352\\
9.92999999999983	-55.4910487724032\\
9.93999999999983	-55.8771701629147\\
9.94999999999983	-56.2508515181875\\
9.95999999999983	-56.6128578542975\\
9.96999999999983	-56.9728397206786\\
9.97999999999983	-57.3148546916707\\
9.98999999999983	-57.6502130401874\\
10	-57.9805107158095\\
};
\addlegendentry{Diplexed \& balanced TWPA}

\end{axis}
%\end{tikzpicture}%


==> tikzpics/LayoutGen4a.tikz <==

% Lines
\draw (-1.5,0.3) -- (-0.5,0.3);
\draw (3,-0.3) -- (3.5,-0.3);
\foreach\t in {-1,1} {
    \draw (0.5,0.3*\t) -- (0.75,0.3*\t) -- (0.75,0.5*\t) -- (1.75,0.5*\t) -- (1.75,0.3*\t) -- (2,0.3*\t);
}

% Diplexers
\portLR[]{-1.5}0
\draw (-2,-0.4) node{\scriptsize Signal in};
\portLR[]{-1.5}{0.6}
\draw (-2,1) node{\scriptsize Pump in};
\diplexer{-1.5}{0.3}
\portRL[]{4.1}{-0.6}
\draw (4.6,-1.1) node{\scriptsize Signal \& idler out};
\portRL[]{4.1}{0}
\draw (4.6,0.4) node{\scriptsize Pump out};
\diplexer{3.5}{-0.3}

% Coupler input
\hybridcoupler00
\termination{-0.8}{-0.3}
\draw (-0.7,-0.45) node[anchor=north]{\scriptsize 50\,\textOmega};

% Amplifiers
\amplifier1{0.5}
\amplifier1{-0.5}

% Coupler output
%\portRL{4.5}{-0.3}
\hybridcoupler{2.5}0
\termination{3}{0.3}
\draw (3.1,0.45) node[anchor=south]{\scriptsize 50\,\textOmega};

% Title
\draw (1.3,1.25) node{\scriptsize The diplexed \& balanced TWPA schematic};


==> tikzpics/LayoutGen4b.tikz <==

% Background grid
% \foreach\x in {-2,-1,0,1,2,3,4,5,6} {
%     \foreach\y in {-2,-1,0,1,2,3} {
%         \draw[fill=gray] (\x,\y) node{\tiny (\x,\y)};
%     }
% }

% Gen 3d
\diplexedamplifier21
\diplexedamplifierUD2{-1}

% Hybrid coupler in
\portLR[]{-0.5}{0.3}
\draw (-0.8,0.7) node{\scriptsize Signal in};
\hybridcoupler00
\termination{-0.8}{-0.3}
\draw (-0.7,-0.45) node[anchor=north]{\scriptsize 50\,\textOmega};

% Hybrid coupler out
\portRL[]{5}{-0.3}
\draw (5.3,-0.7) node{\scriptsize Signal out};
\hybridcoupler{4.5}0
\termination{5}{0.3}
\draw (5.1,0.45) node[anchor=south]{\scriptsize 50\,\textOmega};

% Signal lines
\foreach\t in {-1,1} {
    \draw (0.5,0.3*\t) -- (0.85,0.3*\t) -- (0.85,0.7*\t) -- (1.25,0.7*\t);
    \draw (3.25,0.7*\t) -- (3.6,0.7*\t) -- (3.6,0.3*\t) -- (4,0.3*\t);
}

% Pump ports
\portLR[Pump 1 in]{1.25}{1.3}
\portLR[Pump 2 in]{1.25}{-1.3}
\portRL[Pump 1 out]{3.25}{1.3}
\portRL[Pump 2 out]{3.25}{-1.3}

% Title
\draw (2.3,2) node{\scriptsize The single layered WIF-TWPA};



==> tikzpics/LayoutGen5a.tikz <==

% Background grid
% \foreach\x in {-2,-1,0,1,2,3} {
%     \foreach\y in {-2,-1,0,1,2} {
%         \draw[fill=gray] (\x,\y) node{\tiny (\x,\y)};
%     }
% }

% Gen 4b
\foreach\yoff in {-1.25,1.25} {
    % Gen 3d
    \diplexedamplifier0{\yoff+0.625}
    \diplexedamplifierUD0{\yoff-0.625}
    
    % Hybrid coupler in
    \hybridcoupler{-1.5}{\yoff}
    \termination{-2.3}{\yoff-0.3}
    
    % Hybrid coupler out
    \hybridcoupler{2}{\yoff}
    \termination{2.5}{\yoff+0.3}
    
    % Lines
    \foreach\t in {-1,1} {
        \foreach\x in {-1,1.25} {
            \draw (\x,\yoff+0.3*\t) -- (\x+0.25,\yoff+0.3*\t);
        }
    }
}

% Outer couplers
\hybridcoupler{-3}{0}
\termination{-3.8}{-0.3}
\hybridcoupler{3.5}{0}
\termination{4}{-0.3}

% Nodes
\draw[blue,dashed] (-3.65,-0.6) -- (-3.65,-1.2) node[anchor=north]{\scriptsize1};
\draw[blue,dashed] (-2.15,0.6) -- (-2.15,0.2) (-2.15,0) node{\scriptsize2} (-2.15,-0.2) -- (-2.15,-1.3);
\draw[blue,dashed] (4.15,-0.6) -- (4.15,-1.2) node[anchor=north]{\scriptsize3};

% Lines
\draw (-2.5,0.3) -- (-2.4,0.3) -- (-2.4,1.55) -- (-2,1.55);
\draw (-2.5,-0.3) -- (-2.4,-0.3) -- (-2.4,-0.95) -- (-2,-0.95);
\draw (2.5,0.95) -- (2.9,0.95) -- (2.9,0.3) -- (3,0.3);
\draw (2.5,-1.55) -- (2.9,-1.55) -- (2.9,-0.3) -- (3,-0.3);

% Pump ports
\portLR[P1 in]{-0.75}{2.2}
\portLR[P2 in]{-0.75}{0.35}
\portLR[P3 in]{-0.75}{-0.3}
\portLR[P4 in]{-0.75}{-2.15}
\portRL[P1 out]{1.25}{2.2}
\portRL[P2 out]{1.25}{0.35}
\portRL[P3 out]{1.25}{-0.3}
\portRL[P4 out]{1.25}{-2.15}

% Signal ports
\portUD[]{-3.6}{0.3}
\draw (-3.8,0.8) node[anchor=south west]{\scriptsize Signal in};
\portUD[]{4.1}{0.3}
\draw (4.3,0.8) node[anchor=south east]{\scriptsize Idler out};
\foreach\x in {-3.6,4} {
    \draw (\x,0.3) -- (\x+0.1,0.3);
}



==> tikzpics/PumpPhaseGenerating.tikz <==

% Common
\portLR[Pump in/out]0{0.6}

% Couplers
\hybridcoupler[180]{0.5}{0.3}
\termination{-0.3}0
\hybridcoupler[180]3{0.9}
\termination{2.2}{1.2}
\hybridcoupler[180]3{-0.3}
\termination{2.2}0

% Lines
\draw (1,0.6) -- (2.5,0.6);
\draw (1,0) -- (1.1,0) -- (1.1,-0.6) -- (2.5,-0.6);


% Separate ports
\foreach\t in {1,2,3,4} {
    \portRL[Pump \t\ in/out]{3.5}{1.8-0.6*\t}
}

% Wave labels
\draw (-0.5,1) node{\scriptsize\textcolor{blue}{\(A\pump \rightarrow\)}};
\draw (1.75,0.85) node{\scriptsize\textcolor{red}{\(A\pump/\sqrt2 \rightarrow\)}};
\draw (1.75,-0.4) node{\scriptsize\textcolor{red}{\(A\pump/\sqrt2 \rightarrow\)}};
\draw (4.25,1.5) node{\scriptsize\textcolor{purple}{\(-A\pump/2 \rightarrow\)}};
\draw (4.25,0.9) node{\scriptsize\textcolor{purple}{\(A\pump/2 \rightarrow\)}};
\draw (4.25,0.3) node{\scriptsize\textcolor{purple}{\(-A\pump/2 \rightarrow\)}};
\draw (4.25,-0.3) node{\scriptsize\textcolor{purple}{\(A\pump/2 \rightarrow\)}};


==> tikzpics/ReflectionCoefficientDesign7a.tikz <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{smithchart}[
    xticklabels={{},{},{},{},{}}
]

	%  Pump current (nA) = 0
	\addplot[color=mycolor1, line width=1, forget plot] table[row sep=crcr] {
		1.003 -8.227e-05 \\
		1.0028 -0.00051252 \\
		1.0026 -0.00087597 \\
		1.0022 -0.0011316 \\
		1.0017 -0.0012461 \\
		1.0012 -0.0011977 \\
		1.0007 -0.00097892 \\
		1.0003 -0.00059768 \\
		1 -7.7725e-05 \\
		0.99986 0.00054301 \\
		0.99991 0.0012151 \\
		1.0002 0.0018815 \\
		1.0006 0.0024824 \\
		1.0012 0.0029606 \\
		1.002 0.0032666 \\
		1.0028 0.0033639 \\
		1.0036 0.0032327 \\
		1.0044 0.0028731 \\
		1.0051 0.0023057 \\
		1.0055 0.0015715 \\
		1.0058 0.00072856 \\
		1.0058 -0.00015243 \\
		1.0055 -0.00099408 \\
		1.005 -0.0017194 \\
		1.0043 -0.0022588 \\
		1.0035 -0.0025571 \\
		1.0026 -0.0025788 \\
		1.0017 -0.0023121 \\
		1.0009 -0.0017704 \\
		1.0003 -0.00099184 \\
		0.99998 -3.7054e-05 \\
		0.99993 0.0010159 \\
		1.0002 0.0020774 \\
		1.0008 0.0030538 \\
		1.0016 0.0038549 \\
		1.0027 0.0044025 \\
		1.0039 0.0046371 \\
		1.0052 0.0045245 \\
		1.0064 0.0040598 \\
		1.0074 0.0032692 \\
		1.0082 0.0022093 \\
		1.0087 0.00096286 \\
		1.0088 -0.00036762 \\
		1.0085 -0.0016688 \\
		1.0079 -0.0028268 \\
		1.0069 -0.0037377 \\
		1.0057 -0.0043173 \\
		1.0044 -0.0045092 \\
		1.0031 -0.0042903 \\
		1.0018 -0.0036731 \\
		1.0009 -0.0027052 \\
		1.0002 -0.0014657 \\
		0.99997 -5.8667e-05 \\
		1.0002 0.001395 \\
		1.0008 0.0027672 \\
		1.0018 0.0039332 \\
		1.0031 0.0047824 \\
		1.0047 0.0052281 \\
		1.0063 0.0052161 \\
		1.008 0.0047306 \\
		1.0094 0.0037974 \\
		1.0105 0.0024832 \\
		1.0113 0.00089104 \\
		1.0115 -0.0008481 \\
		1.0112 -0.0025867 \\
		1.0105 -0.0041745 \\
		1.0093 -0.005472 \\
		1.0078 -0.0063644 \\
		1.0061 -0.0067716 \\
		1.0044 -0.006656 \\
		1.0028 -0.0060257 \\
		1.0014 -0.0049336 \\
		1.0004 -0.0034733 \\
		0.99994 -0.0017707 \\
		0.99998 2.5507e-05 \\
		1.0006 0.0017566 \\
		1.0017 0.0032662 \\
		1.0032 0.0044136 \\
		1.005 0.0050859 \\
		1.0069 0.0052088 \\
		1.0089 0.0047543 \\
		1.0107 0.0037453 \\
		1.0121 0.0022552 \\
		1.0131 0.00040295 \\
		1.0134 -0.0016569 \\
		1.0132 -0.0037478 \\
		1.0124 -0.0056881 \\
		1.0111 -0.0073079 \\
		1.0093 -0.0084655 \\
		1.0073 -0.0090605 \\
		1.0053 -0.0090428 \\
		1.0033 -0.0084165 \\
		1.0016 -0.0072392 \\
		1.0004 -0.0056162 \\
		0.9997 -0.0036913 \\
		0.9996 -0.0016352 \\
		1.0001 0.00036916 \\
		1.0013 0.002141 \\
		1.0029 0.003517 \\
		1.0048 0.0043649 \\
		1.007 0.0045966 \\
		1.0092 0.0041763 \\
		1.0112 0.0031264 \\
		1.0128 0.001527 \\
		1.0139 -0.00048975 \\
		1.0143 -0.002751 \\
		1.0141 -0.0050589 \\
		1.0132 -0.0072096 \\
		1.0118 -0.0090131 \\
		1.0099 -0.010311 \\
		1.0077 -0.010993 \\
		1.0054 -0.011004 \\
		1.0032 -0.010349 \\
		1.0014 -0.0090925 \\
		0.99998 -0.0073517 \\
		0.99917 -0.0052843 \\
		0.99902 -0.003076 \\
		0.99953 -0.00092508 \\
		1.0007 0.00097452 \\
		1.0023 0.0024489 \\
		1.0044 0.0033593 \\
		1.0066 0.0036153 \\
		1.0089 0.0031836 \\
		1.0109 0.0020933 \\
		1.0125 0.00043447 \\
		1.0136 -0.0016484 \\
		1.014 -0.0039698 \\
		1.0137 -0.0063201 \\
		1.0128 -0.0084872 \\
		1.0112 -0.010276 \\
		1.0092 -0.011529 \\
		1.0069 -0.012139 \\
		1.0046 -0.012059 \\
		1.0024 -0.011306 \\
		1.0006 -0.0099572 \\
		0.99921 -0.0081398 \\
		0.99846 -0.006022 \\
		0.99838 -0.0037965 \\
		0.99897 -0.0016645 \\
		1.0002 0.00018153 \\
		1.0018 0.001574 \\
		1.0039 0.0023851 \\
		1.0061 0.0025384 \\
		1.0082 0.0020173 \\
		1.0101 0.00086788 \\
		1.0115 -0.00080465 \\
		1.0124 -0.0028446 \\
		1.0126 -0.005061 \\
		1.0121 -0.007246 \\
		1.011 -0.0091963 \\
		1.0094 -0.010733 \\
		1.0074 -0.011719 \\
		1.0052 -0.012071 \\
		1.0031 -0.011766 \\
		1.0011 -0.010844 \\
		0.99948 -0.0093973 \\
		0.99839 -0.0075663 \\
		0.9979 -0.0055222 \\
		0.99803 -0.003453 \\
		0.99877 -0.0015468 \\
		1 2.4608e-05 \\
		1.0017 0.0011209 \\
		1.0036 0.0016459 \\
		1.0056 0.001557 \\
		1.0074 0.00086945 \\
		1.0089 -0.00034395 \\
		1.0099 -0.0019598 \\
		1.0104 -0.0038159 \\
		1.0103 -0.005728 \\
		1.0096 -0.0075083 \\
		1.0083 -0.0089851 \\
		1.0067 -0.01002 \\
		1.0049 -0.010519 \\
		1.003 -0.010444 \\
		1.0012 -0.0098125 \\
		0.99971 -0.008693 \\
		0.99863 -0.007199 \\
		0.99804 -0.0054763 \\
		0.99799 -0.0036882 \\
		0.99847 -0.0020013 \\
		0.99942 -0.00056929 \\
		1.0007 0.00048074 \\
		1.0023 0.0010601 \\
		1.0039 0.0011269 \\
		1.0054 0.00069052 \\
		1.0066 -0.00018973 \\
		1.0075 -0.0014103 \\
		1.0079 -0.0028346 \\
		1.0079 -0.0043073 \\
		1.0073 -0.005671 \\
		1.0064 -0.0067832 \\
		1.0051 -0.007531 \\
		1.0037 -0.0078416 \\
		1.0022 -0.0076893 \\
		1.0009 -0.0070959 \\
		0.99981 -0.0061274 \\
		0.99907 -0.0048856 \\
		0.99875 -0.0034973 \\
		0.99885 -0.0021003 \\
		0.99937 -0.00083054 \\
		1.0002 0.00019245 \\
		1.0013 0.00087682 \\
		1.0025 0.0011679 \\
		1.0037 0.0010538 \\
		1.0048 0.00056642 \\
		1.0056 -0.00022185 \\
		1.006 -0.0012065 \\
		1.0061 -0.0022625 \\
		1.0057 -0.0032589 \\
		1.0051 -0.0040736 \\
		1.0042 -0.0046068 \\
		1.0031 -0.0047926 \\
		1.0021 -0.0046051 \\
		1.0011 -0.0040607 \\
		1.0003 -0.003216 \\
		0.99988 -0.0021604 \\
		0.99978 -0.001006 \\
		1 0.00012419 \\
		1.0006 0.0011104 \\
		1.0015 0.0018489 \\
		1.0025 0.0022636 \\
		1.0036 0.0023153 \\
		1.0046 0.0020067 \\
		1.0055 0.0013831 \\
		1.006 0.00052801 \\
		1.0062 -0.00044586 \\
		1.006 -0.0014095 \\
		1.0054 -0.0022325 \\
		1.0045 -0.002799 \\
		1.0035 -0.003021 \\
		1.0024 -0.0028497 \\
		1.0013 -0.0022811 \\
		1.0005 -0.001357 \\
		1 -0.00016129 \\
		0.9999 0.0011887 \\
		1.0002 0.0025545 \\
		1.001 0.003791 \\
		1.0021 0.0047616 \\
		1.0034 0.0053544 \\
		1.0049 0.0054949 \\
		1.0064 0.0051567 \\
		1.0076 0.004367 \\
		1.0086 0.0032058 \\
		1.0091 0.0018001 \\
		1.009 0.00031028 \\
		1.0085 -0.0010866 \\
		1.0075 -0.0022175 \\
		1.0061 -0.0029329 \\
		1.0044 -0.0031254 \\
		1.0028 -0.002742 \\
		1.0013 -0.0017915 \\
		1.0001 -0.00034426 \\
		0.99947 0.0014735 \\
		0.9994 0.0034919 \\
		0.99996 0.0055131 \\
		1.0011 0.0073305 \\
		1.0029 0.0087493 \\
		1.005 0.0096072 \\
		1.0073 0.0097932 \\
		1.0096 0.0092625 \\
		1.0116 0.0080455 \\
		1.0131 0.0062496 \\
		1.014 0.004051 \\
		1.0142 0.0016784 \\
		1.0135 -0.00061118 \\
		1.0121 -0.0025607 \\
		1.0101 -0.0039432 \\
		1.0077 -0.0045871 \\
		1.0052 -0.0043967 \\
		1.0029 -0.0033622 \\
		1.0009 -0.0015615 \\
		0.99961 0.0008471 \\
		0.9991 0.00364 \\
		0.99949 0.0065484 \\
		1.0008 0.0092831 \\
		1.0029 0.011561 \\
		1.0057 0.013132 \\
		1.0089 0.013809 \\
		1.0122 0.013485 \\
		1.0153 0.012155 \\
		1.0179 0.0099209 \\
		1.0196 0.0069883 \\
		1.0204 0.0036476 \\
		1.02 0.000245 \\
		1.0186 -0.0028565 \\
		1.0162 -0.0053189 \\
		1.0131 -0.0068679 \\
		1.0097 -0.0073245 \\
		1.0063 -0.0066231 \\
		1.0033 -0.0048173 \\
		1.0009 -0.0020731 \\
		0.99958 0.0013487 \\
		0.99937 0.0051164 \\
		1.0004 0.0088578 \\
		1.0025 0.012193 \\
		1.0057 0.014767 \\
		1.0096 0.016289 \\
		1.0139 0.01656 \\
		1.0181 0.015502 \\
		1.0218 0.013174 \\
		1.0247 0.009775 \\
		1.0264 0.0056326 \\
		1.0266 0.0011671 \\
		1.0255 -0.0031533 \\
		1.0231 -0.0068679 \\
		1.0195 -0.0095788 \\
		1.0154 -0.010996 \\
		1.0109 -0.01097 \\
		1.0068 -0.0095001 \\
		1.0033 -0.0067359 \\
		1.0009 -0.002954 \\
		0.99978 0.0014688 \\
		1.0002 0.0060905 \\
		1.002 0.010442 \\
		1.0052 0.01407 \\
		1.0095 0.016575 \\
		1.0144 0.017655 \\
		1.0196 0.017142 \\
		1.0244 0.015027 \\
		1.0284 0.011476 \\
		1.031 0.0068221 \\
		1.0321 0.0015353 \\
		1.0315 -0.0038307 \\
		1.0292 -0.0087037 \\
		1.0255 -0.012564 \\
		1.0208 -0.015006 \\
		1.0156 -0.015786 \\
		1.0104 -0.014837 \\
		1.0059 -0.012277 \\
		1.0024 -0.008381 \\
		1.0004 -0.0035558 \\
		1.0001 0.0017047 \\
		1.0014 0.0068618 \\
		1.0044 0.011378 \\
		1.0088 0.014765 \\
		1.0141 0.016629 \\
		1.0199 0.01672 \\
		1.0254 0.01496 \\
		1.0303 0.011475 \\
		1.0338 0.0065874 \\
		1.0356 0.00079347 \\
		1.0354 -0.005293 \\
		1.0334 -0.011015 \\
		1.0296 -0.015756 \\
		1.0246 -0.019016 \\
		1.0188 -0.02047 \\
		1.013 -0.019998 \\
		1.0077 -0.017685 \\
		1.0034 -0.013805 \\
		1.0007 -0.0087824 \\
		0.99971 -0.0031471 \\
		1.0006 0.0025131 \\
		1.0034 0.0076041 \\
		1.0077 0.011577 \\
		1.0131 0.01398 \\
		1.0191 0.014508 \\
		1.0251 0.013043 \\
		1.0303 0.009683 \\
		1.0343 0.0047473 \\
		1.0364 -0.0012518 \\
		1.0366 -0.0076641 \\
		1.0346 -0.013783 \\
		1.0308 -0.018938 \\
		1.0256 -0.022579 \\
		1.0196 -0.024342 \\
		1.0134 -0.024083 \\
		1.0077 -0.021879 \\
		1.0031 -0.018012 \\
		1.0001 -0.012923 \\
		0.99882 -0.0071632 \\
		0.99954 -0.0013468 \\
		1.0021 0.0039086 \\
		1.0063 0.0080347 \\
		1.0117 0.010566 \\
		1.0176 0.011192 \\
		1.0235 0.009799 \\
		1.0287 0.0064953 \\
		1.0325 0.001616 \\
		1.0346 -0.0043084 \\
		1.0345 -0.010613 \\
		1.0325 -0.016585 \\
		1.0286 -0.021554 \\
		1.0234 -0.024987 \\
		1.0174 -0.026539 \\
		1.0113 -0.026095 \\
		1.0058 -0.023761 \\
		1.0014 -0.019842 \\
		0.99851 -0.014795 \\
		0.99747 -0.0091819 \\
		0.99831 -0.0036098 \\
		1.0009 0.0013213 \\
		1.005 0.0050757 \\
		1.0101 0.0072336 \\
		1.0157 0.0075401 \\
		1.021 0.0059408 \\
		1.0255 0.0026007 \\
		1.0287 -0.0021053 \\
		1.03 -0.0076314 \\
		1.0295 -0.013329 \\
		1.0271 -0.018533 \\
		1.0231 -0.02265 \\
	};

	%  Pump current (nA) = 60
	\addplot[color=mycolor2, line width=1, forget plot] table[row sep=crcr] {
		1.0211 -0.21159 \\
		0.96223 -0.20144 \\
		0.9116 -0.1772 \\
		0.87126 -0.14267 \\
		0.84208 -0.10118 \\
		0.82429 -0.055465 \\
		0.81784 -0.0078263 \\
		0.82264 0.039686 \\
		0.83853 0.085063 \\
		0.86533 0.12613 \\
		0.90254 0.16038 \\
		0.94915 0.1849 \\
		1.0031 0.1965 \\
		1.0609 0.19209 \\
		1.1174 0.16951 \\
		1.1659 0.12868 \\
		1.1994 0.072632 \\
		1.2124 0.0077411 \\
		1.2027 -0.057405 \\
		1.1724 -0.11424 \\
		1.127 -0.15644 \\
		1.0734 -0.18097 \\
		1.0181 -0.18789 \\
		0.96616 -0.17927 \\
		0.92108 -0.15811 \\
		0.88482 -0.12754 \\
		0.85838 -0.090414 \\
		0.84218 -0.049229 \\
		0.83632 -0.0061426 \\
		0.84076 0.036874 \\
		0.85537 0.077878 \\
		0.87987 0.1148 \\
		0.91369 0.14535 \\
		0.95573 0.16693 \\
		1.004 0.17685 \\
		1.0553 0.17261 \\
		1.1052 0.1526 \\
		1.148 0.11695 \\
		1.178 0.068266 \\
		1.1907 0.011738 \\
		1.1841 -0.045665 \\
		1.1596 -0.096834 \\
		1.1213 -0.13621 \\
		1.0747 -0.16072 \\
		1.0253 -0.16983 \\
		0.9779 -0.16482 \\
		0.93572 -0.14796 \\
		0.90094 -0.12188 \\
		0.87477 -0.089119 \\
		0.85785 -0.051969 \\
		0.85044 -0.012494 \\
		0.8526 0.027405 \\
		0.86429 0.065865 \\
		0.88526 0.10094 \\
		0.91502 0.13049 \\
		0.9526 0.1522 \\
		0.99628 0.1636 \\
		1.0434 0.16241 \\
		1.09 0.14702 \\
		1.1314 0.11721 \\
		1.1623 0.074782 \\
		1.1783 0.023828 \\
		1.177 -0.029759 \\
		1.1586 -0.079522 \\
		1.1262 -0.11991 \\
		1.0844 -0.14732 \\
		1.0382 -0.16044 \\
		0.99231 -0.15981 \\
		0.95024 -0.14717 \\
		0.91445 -0.1248 \\
		0.88648 -0.095079 \\
		0.86722 -0.060259 \\
		0.85711 -0.022396 \\
		0.85637 0.016599 \\
		0.86504 0.054869 \\
		0.88301 0.090492 \\
		0.90991 0.12138 \\
		0.94498 0.14523 \\
		0.98678 0.15958 \\
		1.0329 0.16201 \\
		1.0799 0.15061 \\
		1.1231 0.12461 \\
		1.1573 0.085154 \\
		1.1776 0.035695 \\
		1.1808 -0.018234 \\
		1.1664 -0.070075 \\
		1.1367 -0.11375 \\
		1.096 -0.14496 \\
		1.0495 -0.1617 \\
		1.0022 -0.16407 \\
		0.95804 -0.1536 \\
		0.91984 -0.13254 \\
		0.88941 -0.10334 \\
		0.86779 -0.068363 \\
		0.85557 -0.029768 \\
		0.85303 0.010444 \\
		0.86029 0.050341 \\
		0.87731 0.087935 \\
		0.90384 0.12106 \\
		0.93921 0.14728 \\
		0.9821 0.16395 \\
		1.0302 0.16836 \\
		1.0799 0.15821 \\
		1.1264 0.13237 \\
		1.1638 0.091699 \\
		1.1867 0.039678 \\
		1.1913 -0.017752 \\
		1.1766 -0.073329 \\
		1.1452 -0.12023 \\
		1.1017 -0.15362 \\
		1.0521 -0.1713 \\
		1.0018 -0.17347 \\
		0.95506 -0.16189 \\
		0.91488 -0.13911 \\
		0.88311 -0.10781 \\
		0.8608 -0.070558 \\
		0.8485 -0.029632 \\
		0.84646 0.012863 \\
		0.85479 0.054907 \\
		0.87348 0.094404 \\
		0.90227 0.12904 \\
		0.94048 0.15618 \\
		0.98669 0.17288 \\
		1.0383 0.17615 \\
		1.0914 0.16346 \\
		1.1403 0.13365 \\
		1.1785 0.087939 \\
		1.2 0.030626 \\
		1.2011 -0.031275 \\
		1.1814 -0.089548 \\
		1.1443 -0.13691 \\
		1.0957 -0.16867 \\
		1.0421 -0.18319 \\
		0.98929 -0.18136 \\
		0.94147 -0.16555 \\
		0.90145 -0.13869 \\
		0.87082 -0.10374 \\
		0.85041 -0.063333 \\
		0.84062 -0.019827 \\
		0.84162 0.02464 \\
		0.85346 0.067978 \\
		0.87607 0.10797 \\
		0.90911 0.14211 \\
		0.95171 0.16752 \\
		1.0021 0.181 \\
		1.0571 0.1794 \\
		1.1119 0.16031 \\
		1.1601 0.12316 \\
		1.1946 0.070338 \\
		1.2096 0.0076342 \\
		1.2022 -0.056642 \\
		1.1738 -0.11376 \\
		1.1295 -0.15687 \\
		1.076 -0.1824 \\
		1.0202 -0.18995 \\
		0.96746 -0.1814 \\
		0.92149 -0.1597 \\
		0.88454 -0.12805 \\
		0.8578 -0.089422 \\
		0.84182 -0.046431 \\
		0.83681 -0.0013733 \\
		0.84283 0.043618 \\
		0.85987 0.086387 \\
		0.88772 0.12457 \\
		0.92583 0.15547 \\
		0.97291 0.17598 \\
		1.0265 0.18282 \\
		1.0827 0.17301 \\
		1.1357 0.14489 \\
		1.1783 0.099245 \\
		1.204 0.040259 \\
		1.2079 -0.024674 \\
		1.1894 -0.086572 \\
		1.152 -0.13731 \\
		1.102 -0.1716 \\
		1.0465 -0.18762 \\
		0.99183 -0.18637 \\
		0.94245 -0.17048 \\
		0.90129 -0.14317 \\
		0.86994 -0.10761 \\
		0.84917 -0.066604 \\
		0.83929 -0.022607 \\
		0.84037 0.022181 \\
		0.85239 0.065634 \\
		0.8752 0.10552 \\
		0.90835 0.13932 \\
		0.95088 0.16418 \\
		1.0009 0.17697 \\
		1.0551 0.17465 \\
		1.1086 0.15502 \\
		1.1551 0.1178 \\
		1.1876 0.065639 \\
		1.2008 0.0044736 \\
		1.1922 -0.057487 \\
		1.1635 -0.11185 \\
		1.1199 -0.15222 \\
		1.068 -0.17542 \\
		1.0144 -0.18131 \\
		0.9641 -0.17182 \\
		0.92069 -0.14989 \\
		0.88623 -0.11865 \\
		0.8618 -0.080995 \\
		0.84786 -0.039486 \\
		0.84457 0.0036115 \\
		0.85192 0.046177 \\
		0.86974 0.086073 \\
		0.89766 0.12098 \\
		0.9349 0.14832 \\
		0.97993 0.16524 \\
		1.0301 0.16888 \\
		1.0814 0.15692 \\
		1.1284 0.12841 \\
		1.1649 0.08476 \\
		1.1851 0.030301 \\
		1.1857 -0.028141 \\
		1.1667 -0.082747 \\
		1.1314 -0.12671 \\
		1.0857 -0.15575 \\
		1.0355 -0.16848 \\
		0.98642 -0.16585 \\
		0.94234 -0.15018 \\
		0.90586 -0.12433 \\
		0.87848 -0.091121 \\
		0.86092 -0.053157 \\
		0.85349 -0.012747 \\
		0.85624 0.027989 \\
		0.86905 0.066982 \\
		0.8916 0.10208 \\
		0.92324 0.13093 \\
		0.96275 0.15099 \\
		1.008 0.15965 \\
		1.0559 0.15459 \\
		1.1018 0.13447 \\
		1.1403 0.099716 \\
		1.166 0.053161 \\
		1.1748 8.0631e-05 \\
		1.1654 -0.052732 \\
		1.1393 -0.09857 \\
		1.101 -0.13238 \\
		1.0558 -0.15159 \\
		1.0091 -0.15598 \\
		0.96522 -0.14705 \\
		0.92726 -0.12716 \\
		0.89719 -0.098947 \\
		0.8761 -0.06496 \\
		0.86453 -0.027531 \\
		0.86269 0.011203 \\
		0.87055 0.049202 \\
		0.8879 0.084414 \\
		0.91422 0.11466 \\
		0.94859 0.13759 \\
		0.98934 0.15075 \\
		1.0339 0.15186 \\
		1.0785 0.13923 \\
		1.1185 0.11249 \\
		1.1488 0.073266 \\
		1.1648 0.025442 \\
		1.164 -0.025232 \\
		1.1466 -0.07234 \\
		1.1155 -0.1103 \\
		1.0751 -0.13546 \\
		1.0308 -0.1465 \\
		0.98708 -0.14398 \\
		0.94758 -0.12971 \\
		0.91477 -0.10607 \\
		0.89016 -0.075547 \\
		0.87461 -0.040495 \\
		0.86852 -0.0031087 \\
		0.87202 0.034542 \\
		0.88501 0.070413 \\
		0.90716 0.10237 \\
		0.93773 0.12813 \\
		0.97543 0.14528 \\
		1.0181 0.1514 \\
		1.0625 0.14452 \\
		1.1043 0.12366 \\
		1.1385 0.089525 \\
		1.1602 0.045067 \\
		1.1661 -0.0046677 \\
		1.155 -0.053403 \\
		1.1289 -0.095073 \\
		1.0917 -0.12517 \\
		1.0484 -0.14141 \\
		1.0041 -0.14366 \\
		0.9627 -0.1333 \\
		0.92726 -0.11254 \\
		0.89965 -0.083881 \\
		0.88099 -0.049764 \\
		0.87187 -0.012493 \\
		0.87255 0.025764 \\
		0.88304 0.062883 \\
		0.90312 0.096669 \\
		0.93217 0.12476 \\
		0.96906 0.14464 \\
		1.0118 0.1537 \\
		1.0572 0.14969 \\
		1.1011 0.13123 \\
		1.1381 0.098615 \\
		1.1631 0.054455 \\
		1.172 0.0037243 \\
		1.1633 -0.047055 \\
		1.1383 -0.091319 \\
		1.1011 -0.124 \\
		1.057 -0.14238 \\
		1.0113 -0.14609 \\
		0.96834 -0.13648 \\
		0.93137 -0.11584 \\
		0.90246 -0.086789 \\
		0.88283 -0.051927 \\
		0.87313 -0.013679 \\
		0.87366 0.025668 \\
		0.88443 0.063869 \\
		0.90522 0.098598 \\
		0.93541 0.12734 \\
		0.97376 0.14739 \\
		1.0181 0.15598 \\
		1.0651 0.1507 \\
		1.1099 0.13021 \\
		1.147 0.095031 \\
		1.1709 0.048277 \\
		1.1775 -0.0044432 \\
		1.1656 -0.056057 \\
		1.1374 -0.099767 \\
		1.0975 -0.13065 \\
		1.0517 -0.14639 \\
		1.0053 -0.14711 \\
		0.9627 -0.13456 \\
		0.92695 -0.1113 \\
		0.89992 -0.080107 \\
		0.88269 -0.043667 \\
		0.87579 -0.0044691 \\
		0.87941 0.035126 \\
		0.89348 0.072768 \\
		0.91763 0.10598 \\
		0.951 0.1321 \\
		0.99194 0.14828 \\
		1.0378 0.15179 \\
		1.0844 0.14054 \\
		1.1265 0.1139 \\
		1.1584 0.073543 \\
		1.1749 0.023853 \\
		1.1731 -0.028621 \\
		1.1537 -0.076658 \\
		1.1199 -0.11419 \\
		1.0773 -0.13754 \\
		1.0316 -0.1457 \\
		0.9877 -0.13972 \\
		0.94928 -0.12188 \\
		0.91874 -0.094928 \\
		0.8975 -0.061643 \\
		0.88629 -0.024628 \\
		0.88541 0.013676 \\
		0.89484 0.050903 \\
		0.91425 0.084638 \\
		0.9429 0.11233 \\
		0.97939 0.1313 \\
		1.0214 0.13891 \\
		1.0653 0.13304 \\
		1.1065 0.11273 \\
		1.1396 0.078966 \\
		1.1596 0.035195 \\
		1.1633 -0.01299 \\
		1.1502 -0.058981 \\
		1.1229 -0.096789 \\
		1.0859 -0.12236 \\
		1.0445 -0.13404 \\
		1.0035 -0.1323 \\
		0.9667 -0.11895 \\
		0.93668 -0.096454 \\
		0.91502 -0.067438 \\
		0.90259 -0.034444 \\
		0.89971 0.00013318 \\
		0.90637 0.033994 \\
		0.9222 0.064854 \\
		0.94642 0.090383 \\
		0.97766 0.10823 \\
		1.0138 0.11618 \\
		1.0516 0.11252 \\
		1.0873 0.096548 \\
		1.1164 0.069146 \\
		1.1349 0.033101 \\
		1.1399 -0.0071109 \\
		1.131 -0.046166 \\
		1.1099 -0.079101 \\
		1.0801 -0.10235 \\
		1.0459 -0.1142 \\
		1.0113 -0.11469 \\
		0.97961 -0.10509 \\
		0.95335 -0.087347 \\
		0.93406 -0.063705 \\
		0.9226 -0.036407 \\
		0.91932 -0.0076253 \\
		0.92417 0.020557 \\
		0.93672 0.046119 \\
		0.95614 0.067091 \\
		0.9811 0.08161 \\
		1.0097 0.088079 \\
		1.0393 0.085377 \\
		1.067 0.073247 \\
		1.0895 0.052574 \\
		1.1041 0.025516 \\
	};

	%  Pump current (nA) = 85
	\addplot[color=mycolor3, line width=1, forget plot] table[row sep=crcr] {
		0.79844 -0.63324 \\
		0.6789 -0.51612 \\
		0.59784 -0.39787 \\
		0.54482 -0.28216 \\
		0.51331 -0.16966 \\
		0.49947 -0.059724 \\
		0.50156 0.048748 \\
		0.51954 0.15686 \\
		0.55504 0.2654 \\
		0.61152 0.37436 \\
		0.69465 0.48204 \\
		0.81254 0.58326 \\
		0.9754 0.6657 \\
		1.1905 0.70677 \\
		1.4519 0.66375 \\
		1.7085 0.50845 \\
		1.8883 0.193 \\
		1.8753 -0.19302 \\
		1.6917 -0.4886 \\
		1.4319 -0.64318 \\
		1.1831 -0.67598 \\
		0.98096 -0.63378 \\
		0.82897 -0.55365 \\
		0.71914 -0.45711 \\
		0.64223 -0.35487 \\
		0.59085 -0.25168 \\
		0.5602 -0.15495 \\
		0.54596 -0.053118 \\
		0.54889 0.052639 \\
		0.56715 0.15267 \\
		0.60304 0.25233 \\
		0.65942 0.3507 \\
		0.74087 0.44514 \\
		0.85345 0.52964 \\
		1.0033 0.59237 \\
		1.1928 0.61254 \\
		1.3998 0.56718 \\
		1.6103 0.41721 \\
		1.7476 0.16586 \\
		1.7455 -0.14409 \\
		1.6116 -0.39126 \\
		1.4078 -0.53802 \\
		1.1982 -0.58721 \\
		1.0255 -0.57132 \\
		0.87972 -0.513 \\
		0.76593 -0.42909 \\
		0.6906 -0.3451 \\
		0.63552 -0.25142 \\
		0.60053 -0.15669 \\
		0.58298 -0.061964 \\
		0.58234 0.036667 \\
		0.59711 0.13072 \\
		0.62889 0.22417 \\
		0.67996 0.31584 \\
		0.74904 0.39989 \\
		0.85578 0.48024 \\
		0.9893 0.53759 \\
		1.1472 0.5598 \\
		1.338 0.52255 \\
		1.5254 0.40271 \\
		1.6591 0.19641 \\
		1.6855 -0.071085 \\
		1.595 -0.3044 \\
		1.4282 -0.46248 \\
		1.2491 -0.53321 \\
		1.0726 -0.53863 \\
		0.92621 -0.49858 \\
		0.81217 -0.43224 \\
		0.72688 -0.35199 \\
		0.66585 -0.26491 \\
		0.62522 -0.17468 \\
		0.60223 -0.083099 \\
		0.59586 0.012785 \\
		0.60529 0.10506 \\
		0.63137 0.19717 \\
		0.67606 0.28808 \\
		0.73827 0.37211 \\
		0.83562 0.45466 \\
		0.95188 0.51584 \\
		1.108 0.54837 \\
		1.2914 0.52842 \\
		1.4803 0.43169 \\
		1.6304 0.24729 \\
		1.6882 0.00069236 \\
		1.6291 -0.24507 \\
		1.4792 -0.42794 \\
		1.2916 -0.52395 \\
		1.1099 -0.54443 \\
		0.95522 -0.51318 \\
		0.8327 -0.45117 \\
		0.74003 -0.37246 \\
		0.67287 -0.28532 \\
		0.62713 -0.19413 \\
		0.5998 -0.10103 \\
		0.58923 -0.0031455 \\
		0.59516 0.091549 \\
		0.61794 0.18666 \\
		0.65647 0.27706 \\
		0.71972 0.37033 \\
		0.80946 0.45699 \\
		0.93148 0.52914 \\
		1.0902 0.57237 \\
		1.283 0.56337 \\
		1.4895 0.47312 \\
		1.6619 0.28363 \\
		1.7363 0.017515 \\
		1.6782 -0.25396 \\
		1.5152 -0.45591 \\
		1.3101 -0.55927 \\
		1.1135 -0.57835 \\
		0.94874 -0.54162 \\
		0.82017 -0.47309 \\
		0.72418 -0.38818 \\
		0.65535 -0.29551 \\
		0.60891 -0.19943 \\
		0.58144 -0.10185 \\
		0.57096 -0.0034327 \\
		0.57689 0.095753 \\
		0.60003 0.19568 \\
		0.64267 0.2959 \\
		0.70882 0.39474 \\
		0.80425 0.48808 \\
		0.93613 0.56711 \\
		1.1105 0.61492 \\
		1.3254 0.60325 \\
		1.5562 0.49576 \\
		1.7421 0.27102 \\
		1.8041 -0.036584 \\
		1.7098 -0.33267 \\
		1.5078 -0.53256 \\
		1.2771 -0.61735 \\
		1.0695 -0.61468 \\
		0.9033 -0.55962 \\
		0.77782 -0.47744 \\
		0.6866 -0.38274 \\
		0.62289 -0.28295 \\
		0.58141 -0.1814 \\
		0.5587 -0.079283 \\
		0.55293 0.023291 \\
		0.56384 0.12661 \\
		0.59273 0.23089 \\
		0.64261 0.33575 \\
		0.71851 0.43926 \\
		0.82768 0.53634 \\
		0.97892 0.61577 \\
		1.179 0.65556 \\
		1.4222 0.61918 \\
		1.6698 0.46356 \\
		1.8376 0.17717 \\
		1.8403 -0.17085 \\
		1.6768 -0.4599 \\
		1.4316 -0.61969 \\
		1.1886 -0.66037 \\
		0.98712 -0.62421 \\
		0.83356 -0.54747 \\
		0.72154 -0.45214 \\
		0.64251 -0.34953 \\
		0.58933 -0.24477 \\
		0.55706 -0.13979 \\
		0.54273 -0.034925 \\
		0.54513 0.070197 \\
		0.56468 0.1761 \\
		0.6035 0.28298 \\
		0.66569 0.39006 \\
		0.75765 0.49435 \\
		0.88814 0.58837 \\
		1.0667 0.65596 \\
		1.2972 0.66678 \\
		1.5607 0.57531 \\
		1.7914 0.34321 \\
		1.8862 -0.0032421 \\
		1.7898 -0.34839 \\
		1.5597 -0.57835 \\
		1.2985 -0.66916 \\
		1.0699 -0.6593 \\
		0.89229 -0.59343 \\
		0.76183 -0.5012 \\
		0.66924 -0.3984 \\
		0.606 -0.29241 \\
		0.56589 -0.18618 \\
		0.54493 -0.080477 \\
		0.54112 0.024919 \\
		0.55415 0.13056 \\
		0.58536 0.23685 \\
		0.63797 0.34349 \\
		0.71731 0.44855 \\
		0.83108 0.54664 \\
		0.98859 0.62569 \\
		1.1967 0.66188 \\
		1.4479 0.61579 \\
		1.6973 0.44277 \\
		1.8531 0.13736 \\
		1.831 -0.2173 \\
		1.6454 -0.49512 \\
		1.391 -0.63566 \\
		1.1498 -0.65949 \\
		0.95503 -0.6121 \\
		0.80933 -0.52885 \\
		0.70475 -0.43009 \\
		0.63235 -0.3259 \\
		0.58514 -0.22064 \\
		0.55841 -0.11584 \\
		0.54947 -0.01167 \\
		0.5574 0.092228 \\
		0.5829 0.19618 \\
		0.62838 0.3 \\
		0.6981 0.40216 \\
		0.79838 0.49842 \\
		0.9371 0.57934 \\
		1.1209 0.62631 \\
		1.3471 0.60781 \\
		1.5861 0.48394 \\
		1.7673 0.23534 \\
		1.8061 -0.089919 \\
		1.6813 -0.38328 \\
		1.4591 -0.56333 \\
		1.2234 -0.62464 \\
		1.0213 -0.6033 \\
		0.86463 -0.53591 \\
		0.74965 -0.44638 \\
		0.66852 -0.34768 \\
		0.61422 -0.246 \\
		0.58165 -0.14396 \\
		0.56765 -0.0424 \\
		0.57079 0.058629 \\
		0.59119 0.1592 \\
		0.63053 0.259 \\
		0.69209 0.35664 \\
		0.78082 0.44851 \\
		0.9029 0.52696 \\
		1.0637 0.57731 \\
		1.262 0.57513 \\
		1.478 0.48826 \\
		1.6608 0.29475 \\
		1.7392 0.017679 \\
		1.6746 -0.26349 \\
		1.5002 -0.46626 \\
		1.2867 -0.56244 \\
		1.0878 -0.57154 \\
		0.92543 -0.52573 \\
		0.80205 -0.4503 \\
		0.71259 -0.36065 \\
		0.6509 -0.26503 \\
		0.61196 -0.16742 \\
		0.59236 -0.069527 \\
		0.59028 0.028005 \\
		0.60535 0.12488 \\
		0.63863 0.22059 \\
		0.69255 0.31374 \\
		0.7709 0.40119 \\
		0.87844 0.47654 \\
		1.0193 0.52809 \\
		1.1927 0.53677 \\
		1.385 0.47718 \\
		1.5596 0.32872 \\
		1.6603 0.099882 \\
		1.6439 -0.15559 \\
		1.5187 -0.3655 \\
		1.336 -0.48845 \\
		1.1485 -0.52691 \\
		0.98559 -0.50473 \\
		0.85628 -0.44599 \\
		0.75936 -0.36758 \\
		0.69034 -0.27952 \\
		0.64471 -0.18722 \\
		0.61907 -0.093364 \\
		0.61137 0.0007657 \\
		0.62089 0.094461 \\
		0.64819 0.18698 \\
		0.6951 0.27692 \\
		0.76461 0.36144 \\
		0.86049 0.43507 \\
		0.98608 0.48807 \\
		1.1411 0.50484 \\
		1.3154 0.4644 \\
		1.4814 0.34785 \\
		1.5936 0.15596 \\
		1.6096 -0.074442 \\
		1.5231 -0.28254 \\
		1.3692 -0.42205 \\
		1.1896 -0.49633 \\
		1.0179 -0.49014 \\
		0.88943 -0.44055 \\
		0.78688 -0.36919 \\
		0.71389 -0.28589 \\
		0.66384 -0.19648 \\
		0.63436 -0.10459 \\
		0.62314 -0.01172 \\
		0.62937 0.081157 \\
		0.65349 0.17314 \\
		0.69715 0.26283 \\
		0.76317 0.34742 \\
		0.85515 0.42165 \\
		0.97632 0.47621 \\
		1.1266 0.49616 \\
		1.2966 0.46139 \\
		1.4606 0.35323 \\
		1.5754 0.17092 \\
		1.599 -0.052307 \\
		1.5223 -0.25849 \\
		1.3765 -0.4009 \\
		1.2076 -0.46703 \\
		1.0491 -0.47012 \\
		0.91656 -0.43063 \\
		0.81316 -0.3657 \\
		0.73687 -0.28674 \\
		0.68421 -0.20052 \\
		0.65215 -0.11077 \\
		0.63864 -0.019493 \\
		0.64285 0.072144 \\
		0.66513 0.16309 \\
		0.70707 0.25178 \\
		0.77137 0.33531 \\
		0.86145 0.40833 \\
		0.98025 0.46148 \\
		1.1272 0.48 \\
		1.2924 0.44436 \\
		1.4501 0.33721 \\
		1.5582 0.1594 \\
		1.5777 -0.055618 \\
		1.5014 -0.25228 \\
		1.3603 -0.38708 \\
		1.1978 -0.44897 \\
		1.0457 -0.45072 \\
		0.91833 -0.4117 \\
		0.81902 -0.34809 \\
		0.7459 -0.27076 \\
		0.69585 -0.1862 \\
		0.66608 -0.098039 \\
		0.65481 -0.0083143 \\
		0.6614 0.081686 \\
		0.68642 0.1707 \\
		0.73158 0.25681 \\
		0.79961 0.33655 \\
		0.89366 0.40372 \\
		1.0157 0.4479 \\
		1.163 0.45348 \\
		1.3221 0.40168 \\
		1.4631 0.27972 \\
		1.5449 0.09697 \\
		1.5373 -0.10672 \\
		1.4448 -0.27929 \\
		1.3025 -0.38791 \\
		1.1493 -0.42965 \\
		1.0106 -0.41922 \\
		0.8968 -0.37436 \\
		0.80944 -0.30898 \\
		0.7465 -0.2322 \\
		0.70519 -0.14946 \\
		0.68323 -0.063884 \\
		0.67934 0.022646 \\
		0.69333 0.10868 \\
		0.72607 0.19252 \\
		0.77942 0.27145 \\
		0.85583 0.34084 \\
		0.95729 0.3929 \\
		1.083 0.41574 \\
		1.2252 0.39382 \\
		1.3639 0.313 \\
		1.4664 0.17193 \\
		1.5 -0.006433 \\
		1.4531 -0.17933 \\
		1.3447 -0.30785 \\
		1.209 -0.37626 \\
		1.0752 -0.3903 \\
		0.95916 -0.3646 \\
		0.86667 -0.31337 \\
		0.79774 -0.24708 \\
		0.75046 -0.1725 \\
		0.72271 -0.093797 \\
		0.713 -0.013562 \\
		0.72069 0.066295 \\
		0.74604 0.14387 \\
		0.79005 0.21659 \\
		0.85413 0.28047 \\
		0.93928 0.32927 \\
		1.0444 0.35392 \\
		1.1632 0.34294 \\
		1.2815 0.28573 \\
		1.3758 0.17974 \\
		1.4205 0.038541 \\
		1.4019 -0.10844 \\
		1.3276 -0.22922 \\
		1.2208 -0.30492 \\
		1.1063 -0.33373 \\
		1.001 -0.32432 \\
		0.91341 -0.28803 \\
		0.84592 -0.2346 \\
		0.79821 -0.17109 \\
		0.76899 -0.1023 \\
		0.76073 -0.03363 \\
		0.76403 0.037481 \\
		0.78496 0.10438 \\
		0.82171 0.16582 \\
		0.87574 0.21932 \\
		0.94549 0.25906 \\
		1.0282 0.27534 \\
		1.1165 0.26532 \\
		1.2036 0.22383 \\
		1.2751 0.14977 \\
		1.3242 0.05001 \\
	};

	%  Pump current (nA) = 108
	\addplot[color=mycolor4, line width=1, forget plot] table[row sep=crcr] {
		0.020615 -0.84316 \\
		0.022159 -0.61987 \\
		0.024035 -0.43363 \\
		0.026551 -0.26998 \\
		0.029897 -0.11913 \\
		0.034359 0.026155 \\
		0.040374 0.1721 \\
		0.04862 0.32502 \\
		0.060349 0.49237 \\
		0.077747 0.68465 \\
		0.10506 0.91802 \\
		0.15143 1.2206 \\
		0.2396 1.6485 \\
		0.43795 2.3243 \\
		1.0271 3.5992 \\
		4.2006 6.3797 \\
		11.296 -5.202 \\
		2.0518 -4.7218 \\
		0.73121 -2.8402 \\
		0.38159 -1.935 \\
		0.24271 -1.4072 \\
		0.17493 -1.0527 \\
		0.13794 -0.78996 \\
		0.11672 -0.58039 \\
		0.1046 -0.40301 \\
		0.098544 -0.24504 \\
		0.097134 -0.098042 \\
		0.099972 0.044382 \\
		0.10709 0.18843 \\
		0.11963 0.33958 \\
		0.13941 0.50532 \\
		0.17094 0.69538 \\
		0.22147 0.9248 \\
		0.30827 1.2177 \\
		0.47096 1.618 \\
		0.8245 2.2103 \\
		1.7643 3.106 \\
		4.7793 3.5709 \\
		6.8169 -1.9654 \\
		2.7054 -3.4289 \\
		1.1783 -2.4989 \\
		0.65008 -1.8132 \\
		0.42028 -1.3562 \\
		0.30276 -1.0308 \\
		0.23632 -0.78171 \\
		0.19627 -0.57995 \\
		0.17181 -0.40737 \\
		0.15743 -0.25333 \\
		0.15069 -0.10916 \\
		0.15031 0.030732 \\
		0.15621 0.17172 \\
		0.16938 0.31932 \\
		0.19214 0.48001 \\
		0.2291 0.66231 \\
		0.28919 0.87855 \\
		0.39083 1.1478 \\
		0.57563 1.5007 \\
		0.95021 1.9812 \\
		1.8282 2.5902 \\
		3.9625 2.6336 \\
		5.6442 -0.64219 \\
		3.155 -2.7298 \\
		1.528 -2.3468 \\
		0.86148 -1.793 \\
		0.55607 -1.3715 \\
		0.39646 -1.0566 \\
		0.30463 -0.81107 \\
		0.2484 -0.60992 \\
		0.21293 -0.43729 \\
		0.19103 -0.28207 \\
		0.17817 -0.13864 \\
		0.17322 0.00068098 \\
		0.17542 0.14049 \\
		0.1854 0.28605 \\
		0.20517 0.44348 \\
		0.23888 0.62067 \\
		0.29461 0.82884 \\
		0.38887 1.0851 \\
		0.55806 1.4161 \\
		0.89238 1.8602 \\
		1.6431 2.4264 \\
		3.4511 2.6527 \\
		5.5481 0.10152 \\
		3.5688 -2.5628 \\
		1.7349 -2.4108 \\
		0.95679 -1.8682 \\
		0.60425 -1.4329 \\
		0.42233 -1.1058 \\
		0.31843 -0.85137 \\
		0.25484 -0.64388 \\
		0.21434 -0.46665 \\
		0.18837 -0.30861 \\
		0.17281 -0.16118 \\
		0.1644 -0.020466 \\
		0.16331 0.12111 \\
		0.16948 0.26823 \\
		0.18448 0.42721 \\
		0.21182 0.60631 \\
		0.25849 0.81751 \\
		0.33902 1.0796 \\
		0.48621 1.4241 \\
		0.78436 1.9038 \\
		1.4887 2.5802 \\
		3.4254 3.131 \\
		6.3603 0.25878 \\
		3.721 -3.0475 \\
		1.6359 -2.6246 \\
		0.86384 -1.9562 \\
		0.53418 -1.4734 \\
		0.36864 -1.1258 \\
		0.27534 -0.86112 \\
		0.21852 -0.64781 \\
		0.1823 -0.46675 \\
		0.15889 -0.30579 \\
		0.14427 -0.15647 \\
		0.1364 -0.012284 \\
		0.13449 0.13249 \\
		0.13873 0.28371 \\
		0.15047 0.44835 \\
		0.1728 0.63585 \\
		0.21211 0.86048 \\
		0.28213 1.1459 \\
		0.41559 1.5352 \\
		0.70451 2.1131 \\
		1.4762 3.0363 \\
		4.1915 4.0381 \\
		7.8445 -1.4133 \\
		2.9589 -3.788 \\
		1.1887 -2.6861 \\
		0.62731 -1.9128 \\
		0.39176 -1.4185 \\
		0.27385 -1.0736 \\
		0.20684 -0.81357 \\
		0.16585 -0.60377 \\
		0.13961 -0.42498 \\
		0.12267 -0.26499 \\
		0.11222 -0.11535 \\
		0.1069 0.030576 \\
		0.10627 0.17883 \\
		0.11068 0.33585 \\
		0.12154 0.50967 \\
		0.14195 0.71179 \\
		0.17848 0.96055 \\
		0.24599 1.2885 \\
		0.38307 1.7605 \\
		0.71412 2.5238 \\
		1.8059 3.9336 \\
		7.3315 4.9333 \\
		6.1422 -5.1569 \\
		1.6483 -3.6842 \\
		0.7074 -2.4153 \\
		0.39803 -1.7131 \\
		0.26161 -1.2695 \\
		0.19014 -0.95658 \\
		0.14864 -0.71562 \\
		0.12277 -0.51894 \\
		0.10619 -0.34824 \\
		0.095777 -0.19226 \\
		0.090492 -0.044047 \\
		0.087989 0.10365 \\
		0.090009 0.25642 \\
		0.096692 0.42192 \\
		0.1094 0.60951 \\
		0.13336 0.83508 \\
		0.17534 1.1222 \\
		0.25705 1.5212 \\
		0.43867 2.1389 \\
		0.95933 3.2575 \\
		3.4088 5.6045 \\
		12.1739 -2.4036 \\
		2.5078 -4.9119 \\
		0.84265 -2.9455 \\
		0.42405 -1.9924 \\
		0.2627 -1.4427 \\
		0.18462 -1.0767 \\
		0.14147 -0.80703 \\
		0.11569 -0.59248 \\
		0.099734 -0.41094 \\
		0.090029 -0.24908 \\
		0.084813 -0.097857 \\
		0.083265 0.049628 \\
		0.085568 0.2002 \\
		0.091793 0.36009 \\
		0.10382 0.53836 \\
		0.12463 0.7475 \\
		0.1608 1.0081 \\
		0.22755 1.3578 \\
		0.36608 1.8752 \\
		0.71953 2.7528 \\
		2.0465 4.5256 \\
		10.3355 4.5305 \\
		4.3552 -5.7875 \\
		1.1708 -3.4387 \\
		0.52715 -2.2433 \\
		0.30723 -1.593 \\
		0.20816 -1.1782 \\
		0.15602 -0.88187 \\
		0.12604 -0.65163 \\
		0.10814 -0.46056 \\
		0.097706 -0.29301 \\
		0.092512 -0.13879 \\
		0.091588 0.0096422 \\
		0.094777 0.15876 \\
		0.10266 0.31514 \\
		0.11679 0.4867 \\
		0.14036 0.68437 \\
		0.17993 0.92523 \\
		0.25004 1.2391 \\
		0.38747 1.6839 \\
		0.70648 2.3874 \\
		1.6953 3.6395 \\
		6.258 4.7452 \\
		6.7643 -4.5264 \\
		1.8392 -3.7115 \\
		0.76579 -2.4342 \\
		0.42303 -1.716 \\
		0.27603 -1.2637 \\
		0.20127 -0.94571 \\
		0.15933 -0.70234 \\
		0.13473 -0.50306 \\
		0.12055 -0.33043 \\
		0.11349 -0.17336 \\
		0.11206 -0.023891 \\
		0.11591 0.12453 \\
		0.12559 0.27826 \\
		0.14305 0.44498 \\
		0.17119 0.63278 \\
		0.21801 0.85772 \\
		0.29838 1.1421 \\
		0.44874 1.5278 \\
		0.77073 2.0935 \\
		1.6192 2.9609 \\
		4.4029 3.5966 \\
		6.9629 -1.6659 \\
		2.7435 -3.4556 \\
		1.1527 -2.4974 \\
		0.62077 -1.7934 \\
		0.39465 -1.3286 \\
		0.28105 -0.99891 \\
		0.21779 -0.74705 \\
		0.18065 -0.54194 \\
		0.15885 -0.36551 \\
		0.14725 -0.20625 \\
		0.14341 -0.056026 \\
		0.14653 0.091696 \\
		0.15704 0.24309 \\
		0.1766 0.40443 \\
		0.20958 0.58451 \\
		0.26325 0.79505 \\
		0.35327 1.0523 \\
		0.51507 1.3871 \\
		0.83872 1.8413 \\
		1.5789 2.4391 \\
		3.4584 2.7207 \\
		5.6487 -0.029952 \\
		3.4032 -2.6598 \\
		1.6001 -2.3742 \\
		0.87461 -1.8007 \\
		0.55243 -1.3626 \\
		0.38863 -1.0367 \\
		0.29682 -0.78361 \\
		0.24231 -0.57652 \\
		0.20948 -0.39849 \\
		0.19078 -0.23837 \\
		0.18248 -0.088168 \\
		0.1831 0.058459 \\
		0.1927 0.20727 \\
		0.21298 0.36429 \\
		0.24783 0.53675 \\
		0.305 0.73417 \\
		0.39998 0.96997 \\
		0.5656 1.263 \\
		0.87765 1.634 \\
		1.5232 2.0623 \\
		2.8897 2.1891 \\
		4.5394 0.55621 \\
		3.5883 -1.8047 \\
		1.9616 -2.1072 \\
		1.1202 -1.7377 \\
		0.71537 -1.3589 \\
		0.50318 -1.0524 \\
		0.38232 -0.80598 \\
		0.30953 -0.60134 \\
		0.26471 -0.42439 \\
		0.23792 -0.26506 \\
		0.22414 -0.11591 \\
		0.22115 0.029103 \\
		0.2286 0.17541 \\
		0.24792 0.32856 \\
		0.28287 0.49493 \\
		0.34099 0.68257 \\
		0.43712 0.9021 \\
		0.60161 1.1666 \\
		0.90014 1.4852 \\
		1.4782 1.8202 \\
		2.5819 1.8755 \\
		3.8862 0.70378 \\
		3.4792 -1.251 \\
		2.1343 -1.8253 \\
		1.2834 -1.6274 \\
		0.83837 -1.3189 \\
		0.59541 -1.0393 \\
		0.4544 -0.80503 \\
		0.36833 -0.60657 \\
		0.31457 -0.4332 \\
		0.28165 -0.27633 \\
		0.26368 -0.12919 \\
		0.25792 0.013822 \\
		0.26375 0.15784 \\
		0.28253 0.30808 \\
		0.31801 0.47047 \\
		0.37781 0.65219 \\
		0.47846 0.86328 \\
		0.64465 1.1098 \\
		0.94345 1.3967 \\
		1.4998 1.6714 \\
		2.4873 1.6484 \\
		3.5472 0.60218 \\
		3.2399 -1.0365 \\
		2.1177 -1.621 \\
		1.327 -1.502 \\
		0.8899 -1.2397 \\
		0.64462 -0.98713 \\
		0.49971 -0.76832 \\
		0.41039 -0.57933 \\
		0.35367 -0.41342 \\
		0.31935 -0.26079 \\
		0.30091 -0.11679 \\
		0.29561 0.023754 \\
		0.30295 0.16564 \\
		0.32455 0.31381 \\
		0.36469 0.4738 \\
		0.43199 0.65209 \\
		0.543 0.85595 \\
		0.7329 1.0912 \\
		1.0612 1.3459 \\
		1.6464 1.5379 \\
		2.5717 1.3423 \\
		3.3064 0.25187 \\
		2.8547 -1.0411 \\
		1.9165 -1.4519 \\
		1.2572 -1.3446 \\
		0.87538 -1.116 \\
		0.65424 -0.89152 \\
		0.52097 -0.69192 \\
		0.43825 -0.51596 \\
		0.3869 -0.35781 \\
		0.35616 -0.21244 \\
		0.34212 -0.072983 \\
		0.34207 0.064255 \\
		0.3562 0.20364 \\
		0.387 0.34964 \\
		0.44016 0.507 \\
		0.52653 0.68063 \\
		0.66638 0.87392 \\
		0.89731 1.082 \\
		1.2851 1.2679 \\
		1.9113 1.2857 \\
		2.6603 0.81149 \\
		2.8941 -0.24155 \\
		2.3195 -1.0525 \\
		1.6138 -1.2428 \\
		1.1258 -1.1304 \\
		0.82829 -0.94143 \\
		0.64722 -0.75182 \\
		0.53533 -0.57683 \\
		0.46579 -0.41814 \\
		0.42415 -0.27211 \\
		0.40275 -0.13451 \\
		0.3979 -0.0013461 \\
		0.40866 0.13108 \\
		0.43645 0.26622 \\
		0.48542 0.40728 \\
		0.56368 0.55681 \\
		0.68524 0.71505 \\
		0.87472 0.87478 \\
		1.1673 1.0083 \\
		1.5994 1.0332 \\
		2.1258 0.78911 \\
		2.4637 0.15622 \\
		2.2874 -0.55929 \\
		1.7914 -0.93626 \\
		1.327 -0.98465 \\
		0.99809 -0.88248 \\
		0.78459 -0.73487 \\
		0.64768 -0.5822 \\
		0.561 -0.4349 \\
		0.50873 -0.29664 \\
		0.47996 -0.16571 \\
		0.4705 -0.039551 \\
		0.47963 0.084971 \\
		0.50682 0.20864 \\
		0.55632 0.33395 \\
		0.63324 0.45988 \\
		0.74774 0.58458 \\
		0.91312 0.69755 \\
		1.1466 0.77345 \\
		1.454 0.7578 \\
		1.7881 0.57757 \\
		2.0118 0.19577 \\
		1.9784 -0.26402 \\
	};

\end{smithchart}


==> tikzpics/ReflectionCoefficientLCchain.tikz <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

% Structure 1 = L 
% Structure 2 = Gamma 
% Structure 3 = Pi 
% Structure 4 = T 

\begin{smithchart}[
    xticklabels={{0.2},{},{},{\tiny 2},{5}}
]

	%  Structure = 1, \(S_{x1}, x\) = 1
	\addplot[color=mycolor1, line width=1, forget plot] table[row sep=crcr] {
		1 0 \\
		0.99899 0.00010261 \\
		0.99604 0.00081022 \\
		0.9914 0.0026761 \\
		0.98548 0.0061573 \\
		0.97877 0.011582 \\
		0.97183 0.019134 \\
		0.96525 0.028847 \\
		0.9596 0.040613 \\
		0.95539 0.054199 \\
		0.95311 0.069263 \\
		0.95312 0.085368 \\
		0.95573 0.102 \\
		0.96115 0.11859 \\
		0.96947 0.13448 \\
		0.98065 0.149 \\
		0.99454 0.16143 \\
		1.0108 0.17103 \\
		1.0289 0.1771 \\
		1.0481 0.17898 \\
		1.0675 0.17617 \\
		1.0858 0.16839 \\
		1.1018 0.15567 \\
		1.114 0.13844 \\
		1.1212 0.11758 \\
		1.1222 0.094391 \\
		1.1164 0.070521 \\
		1.1037 0.047794 \\
		1.0845 0.028008 \\
		1.0597 0.012735 \\
		1.0308 0.0031593 \\
		0.99916 2.2635e-06 \\
		0.96645 0.0035214 \\
		0.93411 0.013576 \\
		0.90343 0.029725 \\
		0.87545 0.051333 \\
		0.85097 0.077665 \\
		0.83061 0.10795 \\
		0.81484 0.14143 \\
		0.80401 0.17738 \\
		0.7984 0.21508 \\
		0.79829 0.25387 \\
		0.80391 0.29302 \\
		0.81554 0.33179 \\
		0.83342 0.36931 \\
		0.8578 0.40456 \\
		0.88884 0.43632 \\
		0.92652 0.46309 \\
		0.97054 0.48305 \\
		1.0201 0.49413 \\
		1.0736 0.49407 \\
		1.1286 0.48072 \\
		1.1814 0.45249 \\
		1.2273 0.40899 \\
		1.261 0.35169 \\
		1.2777 0.28437 \\
		1.274 0.21286 \\
		1.2494 0.1441 \\
		1.206 0.084697 \\
		1.1484 0.039598 \\
		1.0822 0.011363 \\
		1.0128 0.00026713 \\
		0.94479 0.0049055 \\
		0.88131 0.022965 \\
		0.82439 0.051865 \\
		0.77506 0.089174 \\
		0.73372 0.13281 \\
		0.70038 0.18112 \\
		0.67488 0.23279 \\
		0.657 0.28688 \\
		0.64663 0.34264 \\
		0.64375 0.39949 \\
		0.64853 0.45693 \\
		0.66134 0.51442 \\
		0.68276 0.57132 \\
		0.71362 0.62671 \\
		0.75496 0.67928 \\
		0.80792 0.72703 \\
		0.87357 0.76704 \\
		0.95247 0.79514 \\
		1.0439 0.80569 \\
		1.1445 0.79182 \\
		1.2471 0.7465 \\
		1.3394 0.6652 \\
		1.4052 0.54979 \\
		1.4289 0.41169 \\
		1.4024 0.27078 \\
		1.3296 0.14877 \\
		1.2248 0.061017 \\
		1.1057 0.01261 \\
		0.98737 0.0001756 \\
		0.87911 0.016185 \\
		0.78534 0.052559 \\
		0.7071 0.10251 \\
		0.64367 0.16104 \\
		0.5936 0.22475 \\
		0.55537 0.29151 \\
		0.52763 0.36003 \\
		0.50938 0.42963 \\
		0.5 0.5 \\
		0.49855 0.53544 \\
		0.49928 0.57104 \\
		0.50222 0.60681 \\
		0.50745 0.64274 \\
		0.51507 0.67884 \\
		0.52523 0.71508 \\
		0.5381 0.75143 \\
		0.55392 0.78783 \\
		0.57295 0.82418 \\
		0.59551 0.86033 \\
		0.62198 0.89609 \\
		0.65279 0.93114 \\
		0.68842 0.96506 \\
		0.72939 0.99728 \\
		0.77625 1.027 \\
		0.82953 1.0532 \\
		0.88967 1.0745 \\
		0.95691 1.0892 \\
		1.0311 1.0951 \\
		1.1117 1.0896 \\
		1.197 1.0698 \\
		1.2844 1.0328 \\
		1.3696 0.97622 \\
		1.4472 0.89872 \\
		1.5104 0.80109 \\
		1.5525 0.6868 \\
		1.5682 0.56217 \\
		1.5545 0.43563 \\
		1.5124 0.31617 \\
		1.446 0.2116 \\
		1.3618 0.12714 \\
		1.267 0.065025 \\
		1.1684 0.024827 \\
		1.071 0.0043241 \\
		0.97869 0.00038591 \\
		0.89346 0.0096837 \\
		0.81636 0.029127 \\
		0.74762 0.056078 \\
		0.68695 0.088401 \\
		0.63381 0.12444 \\
		0.58752 0.16295 \\
		0.54737 0.20302 \\
		0.51271 0.244 \\
		0.48291 0.28543 \\
		0.45742 0.327 \\
		0.43579 0.36853 \\
		0.4176 0.40991 \\
		0.40254 0.45109 \\
		0.39032 0.49207 \\
		0.38074 0.53288 \\
		0.37364 0.57357 \\
		0.36892 0.61421 \\
		0.36651 0.6549 \\
		0.36641 0.69573 \\
		0.36866 0.7368 \\
		0.37335 0.77823 \\
		0.38063 0.82011 \\
		0.39072 0.86256 \\
		0.40393 0.90567 \\
		0.42063 0.94951 \\
		0.44132 0.99412 \\
		0.46665 1.0395 \\
		0.4974 1.0855 \\
		0.53456 1.1318 \\
		0.57934 1.1781 \\
		0.63323 1.2234 \\
		0.69794 1.2663 \\
		0.7754 1.3048 \\
		0.86755 1.3353 \\
		0.97591 1.3531 \\
		1.1007 1.3511 \\
		1.2394 1.3202 \\
		1.3846 1.2504 \\
		1.5221 1.1331 \\
		1.6311 0.96684 \\
		1.6883 0.76231 \\
		1.6779 0.54386 \\
		1.5999 0.34213 \\
		1.4706 0.18194 \\
		1.3142 0.074263 \\
		1.1531 0.016843 \\
		1.002 2.95e-06 \\
		0.86831 0.012326 \\
		0.75399 0.043844 \\
		0.65819 0.087043 \\
		0.57878 0.13674 \\
		0.51327 0.18955 \\
		0.45934 0.24337 \\
		0.41496 0.29698 \\
		0.37843 0.34968 \\
		0.34839 0.40116 \\
		0.32375 0.45129 \\
		0.30365 0.50012 \\
		0.28742 0.54776 \\
		0.27455 0.59438 \\
		0.26465 0.64017 \\
		0.25744 0.68536 \\
		0.25273 0.73017 \\
		0.25041 0.77487 \\
		0.25015 0.79725 \\
		0.25048 0.8197 \\
		0.25142 0.84226 \\
		0.25299 0.86495 \\
		0.25521 0.88782 \\
		0.2581 0.9109 \\
		0.26171 0.93424 \\
		0.26608 0.95787 \\
		0.27126 0.98184 \\
		0.27731 1.0062 \\
		0.28432 1.031 \\
		0.29237 1.0562 \\
		0.30157 1.082 \\
		0.31203 1.1083 \\
		0.32392 1.1352 \\
		0.33739 1.1628 \\
		0.35264 1.1911 \\
		0.36993 1.2201 \\
		0.38951 1.2498 \\
		0.41173 1.2802 \\
		0.43697 1.3113 \\
		0.46569 1.343 \\
		0.49842 1.3751 \\
		0.5358 1.4075 \\
		0.57855 1.4398 \\
		0.62751 1.4714 \\
		0.68363 1.5015 \\
		0.74793 1.5292 \\
		0.82149 1.5527 \\
		0.9053 1.57 \\
		1.0001 1.5783 \\
		1.1059 1.5737 \\
		1.222 1.5516 \\
		1.3455 1.5066 \\
		1.4712 1.4335 \\
		1.591 1.3279 \\
		1.6937 1.1886 \\
		1.7666 1.0194 \\
		1.7986 0.83034 \\
		1.7835 0.63616 \\
		1.7222 0.45348 \\
		1.623 0.29629 \\
		1.4983 0.17295 \\
		1.3613 0.08557 \\
		1.223 0.031428 \\
		1.091 0.0051432 \\
		0.96985 0.00056187 \\
		0.86139 0.011939 \\
		0.76593 0.034474 \\
		0.68278 0.064429 \\
		0.61079 0.099025 \\
		0.54864 0.13627 \\
		0.49503 0.17477 \\
		0.44875 0.21358 \\
		0.40875 0.25207 \\
		0.3741 0.28985 \\
		0.34401 0.32668 \\
		0.31782 0.36242 \\
		0.29497 0.39703 \\
		0.27499 0.43049 \\
		0.25748 0.46283 \\
		0.24212 0.49411 \\
		0.22862 0.52438 \\
		0.21676 0.55372 \\
		0.20633 0.5822 \\
		0.19718 0.60989 \\
		0.18916 0.63687 \\
		0.18216 0.66322 \\
		0.17609 0.68901 \\
		0.17085 0.7143 \\
		0.16639 0.73918 \\
		0.16264 0.76371 \\
		0.15958 0.78796 \\
		0.15715 0.81199 \\
		0.15535 0.83588 \\
		0.15415 0.8597 \\
		0.15356 0.88351 \\
		0.15356 0.90739 \\
		0.15419 0.93141 \\
		0.15545 0.95566 \\
		0.15738 0.98021 \\
		0.16004 1.0052 \\
		0.16347 1.0306 \\
		0.16777 1.0566 \\
		0.17302 1.0834 \\
		0.17935 1.111 \\
		0.18691 1.1395 \\
		0.1959 1.1692 \\
		0.20656 1.2002 \\
		0.2192 1.2327 \\
		0.23421 1.2669 \\
		0.25208 1.303 \\
		0.27347 1.3413 \\
		0.2992 1.382 \\
		0.33037 1.4253 \\
		0.36842 1.4713 \\
		0.4153 1.52 \\
		0.47355 1.5711 \\
		0.5466 1.6234 \\
		0.59934 1.6545 \\
		0.66016 1.6845 \\
		0.73035 1.7121 \\
		0.81131 1.7355 \\
		0.90438 1.7524 \\
		1.0106 1.759 \\
		1.1305 1.7509 \\
		1.2628 1.722 \\
		1.4043 1.6655 \\
		1.5482 1.5742 \\
		1.6834 1.4431 \\
		1.7948 1.2712 \\
		1.8663 1.0653 \\
		1.8844 0.84035 \\
		1.8445 0.61716 \\
		1.752 0.41646 \\
		1.6208 0.25314 \\
		1.4683 0.13342 \\
		1.3101 0.055794 \\
		1.1574 0.014021 \\
		1.017 0.00016177 \\
		0.89187 0.0065809 \\
		0.78257 0.026893 \\
		0.68821 0.056186 \\
		0.60728 0.090882 \\
		0.53806 0.12847 \\
		0.47888 0.16726 \\
		0.42819 0.20612 \\
		0.38468 0.24433 \\
		0.34722 0.28145 \\
		0.31484 0.31725 \\
		0.28676 0.35159 \\
		0.26231 0.38443 \\
		0.24094 0.4158 \\
		0.22219 0.44573 \\
		0.20569 0.47429 \\
		0.19112 0.50155 \\
		0.17822 0.52761 \\
		0.16676 0.55254 \\
		0.15655 0.57643 \\
		0.14743 0.59935 \\
		0.13928 0.62138 \\
		0.13197 0.64259 \\
		0.12541 0.66305 \\
		0.11952 0.68281 \\
		0.11422 0.70195 \\
		0.10946 0.7205 \\
		0.10517 0.73854 \\
		0.10132 0.75609 \\
		0.097869 0.77321 \\
		0.094775 0.78995 \\
		0.092014 0.80633 \\
		0.08956 0.82241 \\
		0.087392 0.83822 \\
		0.085492 0.85379 \\
		0.083846 0.86916 \\
		0.082441 0.88437 \\
		0.081268 0.89944 \\
		0.080318 0.91441 \\
		0.079588 0.92932 \\
		0.079075 0.9442 \\
		0.078778 0.95909 \\
		0.078699 0.97401 \\
		0.078843 0.98901 \\
		0.079217 1.0041 \\
		0.079831 1.0194 \\
		0.080699 1.0349 \\
		0.081837 1.0506 \\
		0.083267 1.0667 \\
		0.085016 1.0831 \\
		0.087116 1.0999 \\
		0.089607 1.1173 \\
		0.092539 1.1352 \\
		0.095971 1.1538 \\
		0.099977 1.1732 \\
		0.10465 1.1934 \\
		0.11009 1.2147 \\
		0.11646 1.2372 \\
		0.12392 1.2611 \\
		0.13271 1.2866 \\
		0.14311 1.3139 \\
		0.1555 1.3433 \\
		0.17039 1.3753 \\
		0.18844 1.4102 \\
		0.21055 1.4485 \\
		0.23799 1.4908 \\
		0.2725 1.5376 \\
		0.31658 1.5895 \\
		0.37388 1.6468 \\
		0.44972 1.7092 \\
		0.55197 1.7748 \\
		0.69193 1.8377 \\
		0.88455 1.8838 \\
		1.1444 1.8813 \\
		1.4676 1.7704 \\
		1.7881 1.4741 \\
		1.9478 0.98553 \\
		1.8198 0.47074 \\
		1.4861 0.1338 \\
		1.3625 0.071853 \\
		1.2417 0.031248 \\
		1.1271 0.0085387 \\
		1.0207 0.00022544 \\
		0.92335 0.0030934 \\
		0.83524 0.014373 \\
		0.75611 0.031781 \\
		0.68536 0.053497 \\
		0.62231 0.078104 \\
		0.56619 0.10452 \\
		0.51626 0.13194 \\
		0.47182 0.15975 \\
		0.43223 0.18753 \\
		0.3969 0.21496 \\
		0.36532 0.24183 \\
		0.33703 0.26799 \\
		0.31165 0.29336 \\
		0.28882 0.31786 \\
		0.26824 0.34149 \\
		0.24965 0.36423 \\
		0.23281 0.38609 \\
		0.21753 0.40709 \\
		0.20364 0.42727 \\
		0.19098 0.44664 \\
		0.17942 0.46524 \\
		0.16884 0.4831 \\
		0.15915 0.50027 \\
		0.15024 0.51678 \\
		0.14205 0.53265 \\
		0.1345 0.54792 \\
		0.12753 0.56263 \\
		0.12108 0.5768 \\
		0.11511 0.59047 \\
		0.10958 0.60365 \\
		0.10443 0.61638 \\
		0.099651 0.62868 \\
		0.095198 0.64058 \\
		0.091045 0.65209 \\
		0.087168 0.66323 \\
		0.083545 0.67403 \\
		0.080155 0.68451 \\
		0.076979 0.69467 \\
		0.074002 0.70454 \\
		0.071207 0.71413 \\
		0.068582 0.72346 \\
		0.066114 0.73254 \\
		0.063792 0.74138 \\
		0.061605 0.74999 \\
		0.059544 0.75839 \\
		0.0576 0.76658 \\
		0.055765 0.77458 \\
		0.054033 0.7824 \\
		0.052396 0.79004 \\
		0.050849 0.79751 \\
		0.049385 0.80483 \\
		0.048 0.81199 \\
		0.046689 0.81901 \\
		0.045448 0.8259 \\
		0.044272 0.83265 \\
		0.043158 0.83928 \\
		0.042102 0.8458 \\
		0.041102 0.8522 \\
		0.040154 0.85849 \\
		0.039255 0.86469 \\
		0.038403 0.87079 \\
		0.037596 0.8768 \\
		0.036832 0.88272 \\
		0.036108 0.88856 \\
		0.035423 0.89433 \\
		0.034774 0.90002 \\
		0.034162 0.90564 \\
		0.033583 0.9112 \\
		0.033036 0.9167 \\
		0.032522 0.92214 \\
		0.032037 0.92753 \\
		0.031582 0.93287 \\
		0.031155 0.93816 \\
		0.030756 0.94341 \\
		0.030383 0.94863 \\
		0.030036 0.95381 \\
		0.029715 0.95895 \\
		0.029419 0.96407 \\
		0.029147 0.96917 \\
		0.0289 0.97425 \\
		0.028676 0.97931 \\
		0.028476 0.98435 \\
		0.028299 0.98939 \\
		0.028145 0.99442 \\
		0.028015 0.99945 \\
		0.027909 1.0045 \\
		0.027826 1.0095 \\
		0.027767 1.0146 \\
		0.027733 1.0196 \\
		0.027723 1.0247 \\
		0.027738 1.0298 \\
		0.02778 1.0349 \\
		0.027848 1.0401 \\
		0.027943 1.0453 \\
		0.028068 1.0506 \\
		0.028222 1.0559 \\
		0.028408 1.0612 \\
		0.028627 1.0666 \\
		0.02888 1.0721 \\
		0.029171 1.0777 \\
		0.0295 1.0834 \\
		0.029871 1.0892 \\
		0.030287 1.095 \\
		0.030751 1.101 \\
		0.031267 1.1072 \\
		0.03184 1.1134 \\
		0.032473 1.1199 \\
		0.033174 1.1265 \\
		0.033948 1.1333 \\
		0.034803 1.1403 \\
		0.035747 1.1476 \\
		0.036791 1.1551 \\
		0.037945 1.1629 \\
		0.039224 1.171 \\
		0.040643 1.1795 \\
		0.042221 1.1884 \\
		0.043978 1.1977 \\
		0.045941 1.2075 \\
		0.048142 1.2178 \\
		0.050617 1.2288 \\
		0.053412 1.2405 \\
		0.056582 1.253 \\
		0.060195 1.2664 \\
		0.064337 1.2808 \\
		0.069114 1.2964 \\
		0.074663 1.3134 \\
		0.081158 1.332 \\
		0.088829 1.3525 \\
		0.097978 1.3752 \\
		0.10901 1.4005 \\
		0.12249 1.429 \\
		0.13919 1.4612 \\
		0.16022 1.4981 \\
		0.18724 1.5405 \\
		0.22269 1.5898 \\
		0.27039 1.6472 \\
		0.33648 1.714 \\
		0.43099 1.7905 \\
		0.5707 1.8735 \\
		0.78274 1.9481 \\
		1.1032 1.9674 \\
		1.5395 1.8128 \\
		1.9296 1.3183 \\
		1.9069 0.59714 \\
		1.4692 0.11857 \\
		0.99984 1.3622e-08 \\
		0.66809 0.057425 \\
		0.45762 0.16215 \\
		0.32461 0.26674 \\
		0.23814 0.35855 \\
		0.17993 0.43623 \\
		0.13939 0.50149 \\
		0.11029 0.55652 \\
		0.08885 0.60329 \\
		0.07268 0.64343 \\
		0.06024 0.67819 \\
		0.050503 0.70858 \\
		0.042764 0.73538 \\
		0.03653 0.75918 \\
		0.031449 0.7805 \\
		0.027264 0.7997 \\
		0.023783 0.8171 \\
		0.020864 0.83297 \\
		0.018397 0.84751 \\
		0.016297 0.8609 \\
		0.014498 0.87327 \\
		0.012948 0.88476 \\
		0.011605 0.89547 \\
		0.010436 0.90548 \\
		0.009414 0.91488 \\
		0.0085162 0.92371 \\
		0.0077245 0.93205 \\
		0.0070239 0.93994 \\
		0.0064017 0.94742 \\
		0.0058475 0.95453 \\
		0.0053522 0.9613 \\
		0.0049084 0.96777 \\
		0.0045096 0.97395 \\
		0.0041504 0.97987 \\
		0.0038261 0.98555 \\
		0.0035326 0.99102 \\
		0.0032664 0.99627 \\
		0.0030246 1.0013 \\
		0.0028044 1.0062 \\
		0.0026036 1.011 \\
		0.0024201 1.0155 \\
		0.0022521 1.02 \\
		0.0020982 1.0243 \\
		0.0019569 1.0284 \\
		0.0018269 1.0325 \\
		0.0017073 1.0364 \\
		0.001597 1.0403 \\
		0.0014952 1.044 \\
		0.0014011 1.0477 \\
		0.0013141 1.0512 \\
	};

	%  Structure = 2, \(S_{x1}, x\) = 1
	\addplot[color=mycolor2, line width=1, forget plot] table[row sep=crcr] {
		1 0 \\
		1.001 -0.00010282 \\
		1.004 -0.00081668 \\
		1.0087 -0.0027227 \\
		1.0147 -0.0063399 \\
		1.0216 -0.012089 \\
		1.0286 -0.020252 \\
		1.0351 -0.030934 \\
		1.0402 -0.044026 \\
		1.0433 -0.059188 \\
		1.0437 -0.075845 \\
		1.0408 -0.093224 \\
		1.0345 -0.11041 \\
		1.0248 -0.12644 \\
		1.012 -0.14038 \\
		0.99672 -0.15144 \\
		0.97967 -0.15902 \\
		0.96177 -0.16274 \\
		0.94393 -0.16247 \\
		0.92705 -0.1583 \\
		0.91194 -0.1505 \\
		0.89934 -0.13947 \\
		0.88985 -0.12572 \\
		0.88401 -0.10986 \\
		0.88223 -0.092523 \\
		0.88487 -0.07443 \\
		0.89218 -0.056358 \\
		0.90436 -0.039162 \\
		0.92149 -0.023799 \\
		0.9435 -0.011338 \\
		0.97013 -0.0029734 \\
		1.0008 -2.2673e-06 \\
		1.0347 -0.0037702 \\
		1.0703 -0.015555 \\
		1.1057 -0.036379 \\
		1.1384 -0.066749 \\
		1.1654 -0.10636 \\
		1.1839 -0.15387 \\
		1.1913 -0.20678 \\
		1.186 -0.26166 \\
		1.1678 -0.31458 \\
		1.1376 -0.36178 \\
		1.098 -0.40023 \\
		1.0521 -0.42801 \\
		1.0029 -0.44443 \\
		0.95365 -0.44977 \\
		0.9066 -0.44504 \\
		0.86357 -0.43163 \\
		0.82579 -0.41101 \\
		0.79399 -0.38461 \\
		0.76863 -0.35371 \\
		0.74996 -0.31943 \\
		0.73814 -0.28271 \\
		0.73334 -0.24437 \\
		0.73577 -0.2052 \\
		0.74572 -0.16597 \\
		0.76359 -0.12758 \\
		0.78988 -0.091099 \\
		0.8251 -0.057945 \\
		0.86972 -0.029988 \\
		0.92394 -0.0097015 \\
		0.98734 -0.0002604 \\
		1.0584 -0.0054954 \\
		1.1339 -0.029547 \\
		1.2082 -0.076014 \\
		1.2734 -0.1465 \\
		1.3197 -0.23888 \\
		1.3383 -0.34608 \\
		1.3242 -0.45677 \\
		1.2783 -0.55818 \\
		1.2075 -0.63981 \\
		1.1215 -0.69596 \\
		1.0304 -0.726 \\
		0.94208 -0.7328 \\
		0.86145 -0.72085 \\
		0.79113 -0.69478 \\
		0.73199 -0.65861 \\
		0.68392 -0.61545 \\
		0.64638 -0.56756 \\
		0.61871 -0.51651 \\
		0.60034 -0.46337 \\
		0.59091 -0.40883 \\
		0.59034 -0.35337 \\
		0.59888 -0.29743 \\
		0.61715 -0.24146 \\
		0.64619 -0.18617 \\
		0.68745 -0.13274 \\
		0.74283 -0.08312 \\
		0.81447 -0.040576 \\
		0.90427 -0.010312 \\
		1.0128 -0.00018012 \\
		1.1371 -0.020936 \\
		1.2677 -0.084839 \\
		1.3851 -0.2008 \\
		1.4621 -0.3658 \\
		1.4734 -0.55787 \\
		1.4117 -0.74098 \\
		1.2932 -0.8824 \\
		1.1471 -0.96753 \\
		1 -1 \\
		0.93144 -1.0004 \\
		0.86776 -0.99248 \\
		0.80946 -0.97803 \\
		0.75668 -0.95843 \\
		0.70934 -0.93489 \\
		0.66721 -0.90838 \\
		0.62995 -0.87969 \\
		0.59722 -0.84941 \\
		0.56866 -0.81801 \\
		0.54394 -0.78583 \\
		0.52275 -0.75312 \\
		0.50481 -0.72005 \\
		0.48989 -0.68675 \\
		0.4778 -0.65328 \\
		0.46838 -0.61968 \\
		0.46152 -0.58597 \\
		0.45715 -0.55214 \\
		0.45523 -0.51817 \\
		0.45577 -0.48402 \\
		0.45881 -0.44967 \\
		0.46445 -0.41508 \\
		0.47284 -0.38023 \\
		0.48416 -0.34509 \\
		0.49868 -0.30969 \\
		0.51672 -0.27406 \\
		0.53869 -0.2383 \\
		0.56507 -0.20258 \\
		0.59646 -0.16715 \\
		0.63353 -0.13244 \\
		0.67708 -0.099081 \\
		0.72799 -0.067968 \\
		0.78717 -0.040398 \\
		0.85551 -0.018179 \\
		0.93365 -0.0037694 \\
		1.0218 -0.0004029 \\
		1.1191 -0.012129 \\
		1.2234 -0.04365 \\
		1.3301 -0.099768 \\
		1.432 -0.18428 \\
		1.5192 -0.29828 \\
		1.5805 -0.43837 \\
		1.606 -0.59567 \\
		1.5903 -0.75681 \\
		1.5347 -0.90708 \\
		1.4468 -1.0343 \\
		1.3379 -1.1314 \\
		1.2196 -1.1971 \\
		1.1013 -1.2341 \\
		0.98944 -1.2474 \\
		0.88767 -1.2424 \\
		0.79738 -1.224 \\
		0.71864 -1.1965 \\
		0.65074 -1.1628 \\
		0.59261 -1.1252 \\
		0.54311 -1.0855 \\
		0.50112 -1.0446 \\
		0.46562 -1.0032 \\
		0.43574 -0.96195 \\
		0.41075 -0.92096 \\
		0.39001 -0.8804 \\
		0.37305 -0.84031 \\
		0.35944 -0.80066 \\
		0.3489 -0.76139 \\
		0.34118 -0.72239 \\
		0.33614 -0.68354 \\
		0.3337 -0.64469 \\
		0.33383 -0.60569 \\
		0.33659 -0.56639 \\
		0.34212 -0.5266 \\
		0.35063 -0.48615 \\
		0.36243 -0.44488 \\
		0.37796 -0.40263 \\
		0.3978 -0.35925 \\
		0.42271 -0.31468 \\
		0.45368 -0.26892 \\
		0.492 -0.22215 \\
		0.53932 -0.17481 \\
		0.59771 -0.12782 \\
		0.66976 -0.082863 \\
		0.75847 -0.042858 \\
		0.86702 -0.012664 \\
		0.99796 -2.938e-06 \\
		1.1514 -0.016345 \\
		1.3218 -0.076862 \\
		1.4932 -0.19747 \\
		1.6364 -0.38661 \\
		1.7145 -0.63313 \\
		1.6998 -0.90062 \\
		1.5936 -1.1405 \\
		1.4254 -1.3171 \\
		1.2341 -1.421 \\
		1.0495 -1.463 \\
		0.88703 -1.461 \\
		0.75113 -1.4315 \\
		0.64049 -1.3866 \\
		0.55152 -1.3341 \\
		0.48031 -1.2787 \\
		0.42331 -1.223 \\
		0.37762 -1.1685 \\
		0.35828 -1.1419 \\
		0.34095 -1.1158 \\
		0.32542 -1.0901 \\
		0.31151 -1.065 \\
		0.29907 -1.0404 \\
		0.28795 -1.0162 \\
		0.27803 -0.99251 \\
		0.26922 -0.9692 \\
		0.26143 -0.94627 \\
		0.25457 -0.92369 \\
		0.24859 -0.90141 \\
		0.24343 -0.87939 \\
		0.23903 -0.85761 \\
		0.23537 -0.83601 \\
		0.23241 -0.81455 \\
		0.23014 -0.7932 \\
		0.22854 -0.7719 \\
		0.22759 -0.75062 \\
		0.2273 -0.7293 \\
		0.22768 -0.70791 \\
		0.22873 -0.68639 \\
		0.23049 -0.66469 \\
		0.23297 -0.64276 \\
		0.23623 -0.62055 \\
		0.2403 -0.598 \\
		0.24525 -0.57505 \\
		0.25116 -0.55164 \\
		0.25811 -0.52771 \\
		0.26622 -0.50319 \\
		0.27562 -0.478 \\
		0.28646 -0.45208 \\
		0.29894 -0.42537 \\
		0.31328 -0.39778 \\
		0.32975 -0.36925 \\
		0.34868 -0.33974 \\
		0.37047 -0.3092 \\
		0.3956 -0.27762 \\
		0.42464 -0.24504 \\
		0.4583 -0.21158 \\
		0.49742 -0.17743 \\
		0.54301 -0.14299 \\
		0.59629 -0.10886 \\
		0.65865 -0.076029 \\
		0.7317 -0.045994 \\
		0.81713 -0.020998 \\
		0.91655 -0.0043207 \\
		1.0311 -0.00059735 \\
		1.1607 -0.016087 \\
		1.303 -0.058645 \\
		1.4517 -0.13698 \\
		1.5953 -0.25864 \\
		1.7168 -0.42641 \\
		1.7962 -0.63415 \\
		1.8169 -0.86471 \\
		1.7724 -1.093 \\
		1.6704 -1.2942 \\
		1.5285 -1.4515 \\
		1.3678 -1.5597 \\
		1.2058 -1.6229 \\
		1.0539 -1.6498 \\
		0.91791 -1.65 \\
		0.7997 -1.632 \\
		0.69863 -1.6024 \\
		0.61302 -1.566 \\
		0.54081 -1.526 \\
		0.47994 -1.4845 \\
		0.42856 -1.4429 \\
		0.38509 -1.402 \\
		0.34818 -1.3624 \\
		0.31673 -1.3242 \\
		0.28983 -1.2876 \\
		0.26676 -1.2526 \\
		0.24689 -1.2191 \\
		0.22974 -1.1871 \\
		0.21492 -1.1564 \\
		0.20207 -1.127 \\
		0.19095 -1.0987 \\
		0.18131 -1.0714 \\
		0.17299 -1.045 \\
		0.16582 -1.0194 \\
		0.15969 -0.99455 \\
		0.15449 -0.97027 \\
		0.15013 -0.9465 \\
		0.14657 -0.92313 \\
		0.14374 -0.90008 \\
		0.14162 -0.87726 \\
		0.14017 -0.85456 \\
		0.13938 -0.83191 \\
		0.13927 -0.80921 \\
		0.13983 -0.78635 \\
		0.1411 -0.76324 \\
		0.14311 -0.73975 \\
		0.14593 -0.71578 \\
		0.14964 -0.69119 \\
		0.15433 -0.66584 \\
		0.16015 -0.63956 \\
		0.16726 -0.61218 \\
		0.17588 -0.5835 \\
		0.18629 -0.55328 \\
		0.19355 -0.5343 \\
		0.20168 -0.51462 \\
		0.2108 -0.49416 \\
		0.22104 -0.47286 \\
		0.23257 -0.45063 \\
		0.24557 -0.42741 \\
		0.26026 -0.4031 \\
		0.27693 -0.37764 \\
		0.2959 -0.35093 \\
		0.31757 -0.32291 \\
		0.34242 -0.29353 \\
		0.37104 -0.26278 \\
		0.40415 -0.23069 \\
		0.44264 -0.19739 \\
		0.48757 -0.16314 \\
		0.54026 -0.12843 \\
		0.60227 -0.094064 \\
		0.67547 -0.061378 \\
		0.76195 -0.032451 \\
		0.8639 -0.010466 \\
		0.98331 -0.00015642 \\
		1.1212 -0.008273 \\
		1.2763 -0.043862 \\
		1.4434 -0.11784 \\
		1.6106 -0.24103 \\
		1.7583 -0.41982 \\
		1.8612 -0.65006 \\
		1.8961 -0.91269 \\
		1.8523 -1.1765 \\
		1.738 -1.4088 \\
		1.576 -1.5881 \\
		1.3931 -1.708 \\
		1.211 -1.7749 \\
		1.0433 -1.8005 \\
		0.89579 -1.797 \\
		0.76965 -1.7746 \\
		0.66343 -1.741 \\
		0.57465 -1.7012 \\
		0.5006 -1.6587 \\
		0.43878 -1.6157 \\
		0.387 -1.5733 \\
		0.34346 -1.5323 \\
		0.30667 -1.4932 \\
		0.27542 -1.4561 \\
		0.24873 -1.421 \\
		0.22584 -1.3879 \\
		0.2061 -1.3566 \\
		0.18899 -1.3271 \\
		0.17411 -1.2993 \\
		0.16112 -1.2729 \\
		0.14972 -1.2479 \\
		0.1397 -1.2242 \\
		0.13086 -1.2017 \\
		0.12304 -1.1802 \\
		0.11612 -1.1596 \\
		0.10997 -1.1399 \\
		0.1045 -1.121 \\
		0.099642 -1.1028 \\
		0.095321 -1.0852 \\
		0.091483 -1.0682 \\
		0.088079 -1.0517 \\
		0.085068 -1.0357 \\
		0.082417 -1.02 \\
		0.080095 -1.0047 \\
		0.07808 -0.98972 \\
		0.076351 -0.97498 \\
		0.074892 -0.96044 \\
		0.073691 -0.94606 \\
		0.072738 -0.93181 \\
		0.072028 -0.91763 \\
		0.071557 -0.90348 \\
		0.071325 -0.88932 \\
		0.071337 -0.87509 \\
		0.071597 -0.86076 \\
		0.072118 -0.84626 \\
		0.072914 -0.83153 \\
		0.074005 -0.81653 \\
		0.075415 -0.80117 \\
		0.077177 -0.78538 \\
		0.079331 -0.76909 \\
		0.081928 -0.75219 \\
		0.085031 -0.73457 \\
		0.088718 -0.71611 \\
		0.093089 -0.69667 \\
		0.098269 -0.67607 \\
		0.10442 -0.65411 \\
		0.11175 -0.63056 \\
		0.12052 -0.60513 \\
		0.13111 -0.57747 \\
		0.14397 -0.54719 \\
		0.15978 -0.51376 \\
		0.17944 -0.47658 \\
		0.20422 -0.43494 \\
		0.236 -0.38798 \\
		0.27752 -0.33478 \\
		0.33296 -0.27449 \\
		0.40876 -0.20682 \\
		0.51504 -0.13323 \\
		0.66748 -0.060094 \\
		0.73192 -0.038599 \\
		0.80483 -0.020254 \\
		0.88715 -0.0067207 \\
		0.97971 -0.00021639 \\
		1.083 -0.0036283 \\
		1.1969 -0.020596 \\
		1.3202 -0.055492 \\
		1.4502 -0.1132 \\
		1.582 -0.19855 \\
		1.708 -0.3153 \\
		1.8182 -0.46467 \\
		1.9015 -0.6438 \\
		1.9471 -0.84477 \\
		1.9481 -1.0551 \\
		1.9033 -1.2599 \\
		1.8177 -1.4454 \\
		1.7013 -1.6014 \\
		1.5658 -1.7233 \\
		1.4225 -1.811 \\
		1.2803 -1.868 \\
		1.1454 -1.8994 \\
		1.0211 -1.9108 \\
		0.90901 -1.9072 \\
		0.80939 -1.8929 \\
		0.72162 -1.8711 \\
		0.64469 -1.8446 \\
		0.57746 -1.8152 \\
		0.51874 -1.7843 \\
		0.46743 -1.7528 \\
		0.42254 -1.7214 \\
		0.38318 -1.6905 \\
		0.34857 -1.6605 \\
		0.31807 -1.6316 \\
		0.29111 -1.6037 \\
		0.26721 -1.5771 \\
		0.24595 -1.5516 \\
		0.22698 -1.5274 \\
		0.21002 -1.5042 \\
		0.1948 -1.4822 \\
		0.18111 -1.4612 \\
		0.16876 -1.4411 \\
		0.15759 -1.4221 \\
		0.14746 -1.4039 \\
		0.13825 -1.3865 \\
		0.12987 -1.3699 \\
		0.12221 -1.3541 \\
		0.11521 -1.3389 \\
		0.10879 -1.3244 \\
		0.10289 -1.3105 \\
		0.097467 -1.2972 \\
		0.092466 -1.2844 \\
		0.087849 -1.2721 \\
		0.083579 -1.2602 \\
		0.079624 -1.2488 \\
		0.075955 -1.2378 \\
		0.072548 -1.2273 \\
		0.069378 -1.217 \\
		0.066427 -1.2071 \\
		0.063676 -1.1976 \\
		0.061108 -1.1884 \\
		0.058708 -1.1794 \\
		0.056464 -1.1707 \\
		0.054363 -1.1623 \\
		0.052394 -1.1541 \\
		0.050547 -1.1462 \\
		0.048814 -1.1384 \\
		0.047187 -1.1309 \\
		0.045657 -1.1236 \\
		0.044219 -1.1164 \\
		0.042866 -1.1094 \\
		0.041592 -1.1026 \\
		0.040392 -1.096 \\
		0.039263 -1.0895 \\
		0.038198 -1.0831 \\
		0.037195 -1.0769 \\
		0.03625 -1.0707 \\
		0.035359 -1.0647 \\
		0.034519 -1.0589 \\
		0.033728 -1.0531 \\
		0.032983 -1.0474 \\
		0.032282 -1.0418 \\
		0.031623 -1.0363 \\
		0.031003 -1.0309 \\
		0.030421 -1.0255 \\
		0.029875 -1.0203 \\
		0.029364 -1.015 \\
		0.028886 -1.0099 \\
		0.02844 -1.0048 \\
		0.028025 -0.99977 \\
		0.027639 -0.99478 \\
		0.027284 -0.98983 \\
		0.026956 -0.98491 \\
		0.026656 -0.98003 \\
		0.026383 -0.97518 \\
		0.026137 -0.97036 \\
		0.025917 -0.96555 \\
		0.025723 -0.96076 \\
		0.025555 -0.95597 \\
		0.025413 -0.9512 \\
		0.025297 -0.94642 \\
		0.025207 -0.94164 \\
		0.025143 -0.93684 \\
		0.025106 -0.93203 \\
		0.025096 -0.9272 \\
		0.025115 -0.92234 \\
		0.025162 -0.91745 \\
		0.025239 -0.91251 \\
		0.025347 -0.90753 \\
		0.025487 -0.90249 \\
		0.025661 -0.89738 \\
		0.025871 -0.89221 \\
		0.02612 -0.88695 \\
		0.026408 -0.88159 \\
		0.02674 -0.87614 \\
		0.027118 -0.87056 \\
		0.027547 -0.86486 \\
		0.02803 -0.85901 \\
		0.028572 -0.853 \\
		0.02918 -0.84682 \\
		0.029859 -0.84043 \\
		0.030617 -0.83382 \\
		0.031464 -0.82697 \\
		0.032409 -0.81984 \\
		0.033464 -0.81241 \\
		0.034645 -0.80463 \\
		0.035967 -0.79647 \\
		0.037451 -0.78788 \\
		0.039121 -0.77881 \\
		0.041007 -0.76918 \\
		0.043144 -0.75894 \\
		0.045575 -0.74798 \\
		0.048354 -0.73621 \\
		0.051549 -0.72351 \\
		0.055244 -0.70973 \\
		0.059548 -0.6947 \\
		0.0646 -0.6782 \\
		0.070584 -0.65996 \\
		0.077745 -0.63967 \\
		0.086412 -0.61691 \\
		0.097044 -0.59117 \\
		0.11028 -0.56178 \\
		0.12707 -0.52791 \\
		0.14879 -0.48844 \\
		0.17758 -0.44196 \\
		0.21683 -0.38669 \\
		0.27218 -0.32048 \\
		0.35332 -0.24139 \\
		0.47759 -0.14956 \\
		0.67626 -0.05458 \\
		1.0002 -1.3626e-08 \\
		1.4858 -0.12771 \\
		1.9415 -0.68791 \\
		1.839 -1.5111 \\
		1.2854 -1.9353 \\
		0.80802 -1.9591 \\
		0.5145 -1.8511 \\
		0.34266 -1.729 \\
		0.23894 -1.6224 \\
		0.17334 -1.5346 \\
		0.12995 -1.463 \\
		0.10008 -1.4041 \\
		0.078811 -1.3553 \\
		0.063234 -1.3142 \\
		0.051543 -1.2792 \\
		0.042583 -1.249 \\
		0.035592 -1.2228 \\
		0.030052 -1.1998 \\
		0.025601 -1.1794 \\
		0.021981 -1.1612 \\
		0.019006 -1.1448 \\
		0.016537 -1.13 \\
		0.01447 -1.1165 \\
		0.012727 -1.1042 \\
		0.011246 -1.0929 \\
		0.00998 -1.0825 \\
		0.0088912 -1.0728 \\
		0.0079497 -1.0638 \\
		0.0071317 -1.0554 \\
		0.0064176 -1.0476 \\
		0.0057916 -1.0402 \\
		0.0052406 -1.0333 \\
		0.004754 -1.0267 \\
		0.0043226 -1.0205 \\
		0.003939 -1.0146 \\
		0.0035969 -1.0091 \\
		0.0032909 -1.0037 \\
		0.0030165 -0.99865 \\
		0.0027697 -0.9938 \\
		0.0025474 -0.98915 \\
		0.0023466 -0.9847 \\
		0.0021648 -0.98042 \\
		0.0019999 -0.9763 \\
		0.0018501 -0.97234 \\
		0.0017137 -0.96852 \\
		0.0015893 -0.96483 \\
		0.0014757 -0.96127 \\
		0.0013717 -0.95782 \\
		0.0012765 -0.95448 \\
		0.0011891 -0.95125 \\
	};

	%  Structure = 3, \(S_{x1}, x\) = 1
	\addplot[color=mycolor3, line width=1, forget plot] table[row sep=crcr] {
		1 0 \\
		1 2.5591e-06 \\
		1 2.0057e-05 \\
		1 6.5396e-05 \\
		1.0001 0.00014758 \\
		1.0001 0.00027017 \\
		1.0003 0.00043027 \\
		1.0005 0.00061802 \\
		1.0009 0.00081675 \\
		1.0013 0.0010038 \\
		1.0018 0.0011518 \\
		1.0025 0.0012311 \\
		1.0032 0.0012114 \\
		1.004 0.0010653 \\
		1.0049 0.0007705 \\
		1.0058 0.0003131 \\
		1.0066 -0.00031033 \\
		1.0073 -0.0010905 \\
		1.0078 -0.0020042 \\
		1.0082 -0.0030138 \\
		1.0083 -0.0040684 \\
		1.0082 -0.0051049 \\
		1.0078 -0.0060514 \\
		1.0072 -0.006831 \\
		1.0063 -0.0073659 \\
		1.0053 -0.0075834 \\
		1.0041 -0.0074201 \\
		1.0029 -0.0068277 \\
		1.0018 -0.0057766 \\
		1.0009 -0.0042605 \\
		1.0002 -0.0022979 \\
		1 6.5933e-05 \\
		1.0003 0.0027587 \\
		1.0012 0.0056826 \\
		1.0027 0.008716 \\
		1.005 0.011717 \\
		1.0081 0.014529 \\
		1.0119 0.016984 \\
		1.0163 0.018912 \\
		1.0213 0.020149 \\
		1.0268 0.020544 \\
		1.0325 0.019973 \\
		1.0383 0.018347 \\
		1.0439 0.015624 \\
		1.0491 0.01182 \\
		1.0535 0.0070135 \\
		1.057 0.0013531 \\
		1.0593 -0.0049455 \\
		1.0602 -0.011605 \\
		1.0596 -0.018301 \\
		1.0575 -0.024676 \\
		1.054 -0.030364 \\
		1.0491 -0.035015 \\
		1.0432 -0.038315 \\
		1.0365 -0.040009 \\
		1.0294 -0.039912 \\
		1.0222 -0.037924 \\
		1.0155 -0.03403 \\
		1.0095 -0.0283 \\
		1.0047 -0.020885 \\
		1.0014 -0.012009 \\
		1 -0.0019634 \\
		1.0007 0.008901 \\
		1.0037 0.020181 \\
		1.0092 0.031427 \\
		1.0171 0.042147 \\
		1.0276 0.051818 \\
		1.0403 0.059894 \\
		1.0551 0.065822 \\
		1.0716 0.069068 \\
		1.0893 0.069152 \\
		1.1074 0.06569 \\
		1.1251 0.058449 \\
		1.1414 0.047406 \\
		1.1554 0.032799 \\
		1.1661 0.015161 \\
		1.1727 -0.0046772 \\
		1.1744 -0.025623 \\
		1.1711 -0.046405 \\
		1.1628 -0.065692 \\
		1.1501 -0.082216 \\
		1.1336 -0.094897 \\
		1.1144 -0.10293 \\
		1.0939 -0.10583 \\
		1.073 -0.10342 \\
		1.0531 -0.095813 \\
		1.0352 -0.083361 \\
		1.0202 -0.066578 \\
		1.009 -0.04611 \\
		1.002 -0.022687 \\
		1 0.0028897 \\
		1.0033 0.029756 \\
		1.0123 0.056973 \\
		1.0273 0.083504 \\
		1.0482 0.10819 \\
		1.0752 0.12973 \\
		1.1078 0.14667 \\
		1.1455 0.15741 \\
		1.1871 0.16032 \\
		1.2308 0.15385 \\
		1.2527 0.1467 \\
		1.2741 0.13682 \\
		1.2947 0.12417 \\
		1.314 0.10877 \\
		1.3316 0.090744 \\
		1.347 0.070285 \\
		1.3598 0.047682 \\
		1.3695 0.023312 \\
		1.376 -0.0023661 \\
		1.3788 -0.028826 \\
		1.3779 -0.055492 \\
		1.3733 -0.081764 \\
		1.3651 -0.10705 \\
		1.3534 -0.13077 \\
		1.3385 -0.15241 \\
		1.3208 -0.17153 \\
		1.3008 -0.18776 \\
		1.2789 -0.20084 \\
		1.2557 -0.2106 \\
		1.2315 -0.21696 \\
		1.2071 -0.2199 \\
		1.1826 -0.21949 \\
		1.1587 -0.21586 \\
		1.1355 -0.20917 \\
		1.1136 -0.1996 \\
		1.093 -0.18737 \\
		1.0741 -0.17271 \\
		1.057 -0.15583 \\
		1.0419 -0.13696 \\
		1.029 -0.11632 \\
		1.0183 -0.094117 \\
		1.01 -0.070557 \\
		1.0041 -0.045834 \\
		1.0008 -0.02014 \\
		1.0001 0.006337 \\
		1.0021 0.033408 \\
		1.0069 0.06088 \\
		1.0146 0.088547 \\
		1.0253 0.11619 \\
		1.0392 0.14357 \\
		1.0562 0.17042 \\
		1.0766 0.19643 \\
		1.1003 0.22125 \\
		1.1276 0.24448 \\
		1.1584 0.26567 \\
		1.1928 0.28429 \\
		1.2306 0.29973 \\
		1.2719 0.31134 \\
		1.3162 0.31839 \\
		1.3631 0.3201 \\
		1.412 0.31569 \\
		1.4622 0.30441 \\
		1.5124 0.28559 \\
		1.5613 0.25875 \\
		1.6073 0.22368 \\
		1.6487 0.18055 \\
		1.6837 0.12998 \\
		1.7104 0.073097 \\
		1.7275 0.01152 \\
		1.7338 -0.052698 \\
		1.7287 -0.11723 \\
		1.7124 -0.17965 \\
		1.6856 -0.23767 \\
		1.6497 -0.28931 \\
		1.6062 -0.33305 \\
		1.5571 -0.36787 \\
		1.5043 -0.39329 \\
		1.4496 -0.40928 \\
		1.3947 -0.41618 \\
		1.341 -0.41459 \\
		1.2895 -0.40527 \\
		1.2412 -0.38905 \\
		1.1966 -0.36677 \\
		1.1561 -0.33923 \\
		1.1201 -0.30716 \\
		1.0886 -0.27121 \\
		1.0619 -0.23196 \\
		1.0398 -0.18988 \\
		1.0226 -0.1454 \\
		1.0102 -0.098848 \\
		1.0026 -0.050537 \\
		1 -0.00072135 \\
		1.0025 0.05036 \\
		1.0103 0.10248 \\
		1.0237 0.15539 \\
		1.0429 0.20881 \\
		1.0684 0.26241 \\
		1.1008 0.31575 \\
		1.1404 0.36829 \\
		1.1881 0.41927 \\
		1.2444 0.46771 \\
		1.3101 0.51232 \\
		1.3858 0.5514 \\
		1.4719 0.58278 \\
		1.5685 0.60376 \\
		1.675 0.61103 \\
		1.7899 0.60084 \\
		1.9102 0.56918 \\
		2.0312 0.51233 \\
		2.0899 0.47359 \\
		2.1461 0.42771 \\
		2.1987 0.37474 \\
		2.2466 0.3149 \\
		2.2885 0.24865 \\
		2.3234 0.1767 \\
		2.3502 0.10001 \\
		2.368 0.019766 \\
		2.3763 -0.062677 \\
		2.3746 -0.14582 \\
		2.3629 -0.22812 \\
		2.3416 -0.30804 \\
		2.311 -0.38415 \\
		2.2722 -0.45519 \\
		2.2259 -0.52009 \\
		2.1735 -0.57805 \\
		2.1162 -0.62852 \\
		2.0551 -0.67119 \\
		1.9914 -0.70599 \\
		1.9263 -0.73302 \\
		1.8607 -0.75258 \\
		1.7955 -0.76504 \\
		1.7314 -0.77089 \\
		1.6691 -0.77065 \\
		1.6089 -0.76486 \\
		1.5512 -0.75406 \\
		1.4963 -0.73879 \\
		1.4444 -0.71954 \\
		1.3955 -0.69677 \\
		1.3497 -0.67091 \\
		1.307 -0.64232 \\
		1.2675 -0.61135 \\
		1.2309 -0.57828 \\
		1.1974 -0.54339 \\
		1.1667 -0.50689 \\
		1.1388 -0.46896 \\
		1.1137 -0.42976 \\
		1.0913 -0.38944 \\
		1.0714 -0.34809 \\
		1.0541 -0.3058 \\
		1.0392 -0.26264 \\
		1.0267 -0.21867 \\
		1.0167 -0.17393 \\
		1.009 -0.12844 \\
		1.0036 -0.082216 \\
		1.0007 -0.035272 \\
		1.0001 0.012393 \\
		1.0019 0.060782 \\
		1.0063 0.1099 \\
		1.0132 0.15977 \\
		1.0227 0.21039 \\
		1.0351 0.26177 \\
		1.0504 0.31392 \\
		1.0688 0.36684 \\
		1.0905 0.42051 \\
		1.1158 0.47491 \\
		1.1449 0.52999 \\
		1.1782 0.58569 \\
		1.2161 0.64188 \\
		1.2588 0.69843 \\
		1.307 0.75512 \\
		1.3612 0.81166 \\
		1.4218 0.86769 \\
		1.4897 0.92269 \\
		1.5653 0.97601 \\
		1.6496 1.0268 \\
		1.7432 1.0741 \\
		1.8468 1.1163 \\
		1.9611 1.152 \\
		2.0865 1.1789 \\
		2.2232 1.1946 \\
		2.3709 1.1961 \\
		2.5287 1.1799 \\
		2.6947 1.1424 \\
		2.8657 1.0797 \\
		3.0374 0.98826 \\
		3.2036 0.86534 \\
		3.3568 0.70971 \\
		3.4884 0.52241 \\
		3.5896 0.3073 \\
		3.6526 0.071286 \\
		3.672 -0.17604 \\
		3.6453 -0.42341 \\
		3.5742 -0.65938 \\
		3.4637 -0.87381 \\
		3.3216 -1.0591 \\
		3.1568 -1.2107 \\
		2.9784 -1.3271 \\
		2.7946 -1.4094 \\
		2.6119 -1.4604 \\
		2.4353 -1.4837 \\
		2.2682 -1.4836 \\
		2.1127 -1.4641 \\
		1.9697 -1.4289 \\
		1.8395 -1.3812 \\
		1.7218 -1.3238 \\
		1.6162 -1.2588 \\
		1.5218 -1.1881 \\
		1.4379 -1.113 \\
		1.3922 -1.0662 \\
		1.3498 -1.0185 \\
		1.3104 -0.96986 \\
		1.2741 -0.92051 \\
		1.2405 -0.87051 \\
		1.2096 -0.81995 \\
		1.1812 -0.76889 \\
		1.1553 -0.71737 \\
		1.1316 -0.66543 \\
		1.1101 -0.61309 \\
		1.0907 -0.56035 \\
		1.0734 -0.50722 \\
		1.058 -0.45368 \\
		1.0445 -0.39973 \\
		1.0328 -0.34532 \\
		1.023 -0.29044 \\
		1.0149 -0.23506 \\
		1.0086 -0.17911 \\
		1.004 -0.12258 \\
		1.0011 -0.06539 \\
		1 -0.0074996 \\
		1.0007 0.051155 \\
		1.0031 0.11064 \\
		1.0074 0.17102 \\
		1.0136 0.23237 \\
		1.0218 0.29477 \\
		1.032 0.3583 \\
		1.0443 0.42304 \\
		1.059 0.48909 \\
		1.076 0.55654 \\
		1.0956 0.62548 \\
		1.1179 0.69602 \\
		1.1433 0.76826 \\
		1.1718 0.84229 \\
		1.2039 0.91824 \\
		1.2397 0.99619 \\
		1.2798 1.0762 \\
		1.3246 1.1585 \\
		1.3745 1.243 \\
		1.4301 1.3299 \\
		1.492 1.4191 \\
		1.5611 1.5106 \\
		1.6382 1.6044 \\
		1.7242 1.7004 \\
		1.8204 1.7983 \\
		1.9281 1.8976 \\
		2.0487 1.9979 \\
		2.1839 2.0982 \\
		2.3356 2.1975 \\
		2.5061 2.2941 \\
		2.6974 2.3858 \\
		2.9121 2.4696 \\
		3.1525 2.5418 \\
		3.4208 2.597 \\
		3.7187 2.629 \\
		4.0467 2.6293 \\
		4.4035 2.5883 \\
		4.785 2.4944 \\
		5.1831 2.3353 \\
		5.5847 2.0995 \\
		5.9707 1.7777 \\
		6.3166 1.3666 \\
		6.5947 0.87197 \\
		6.7779 0.31032 \\
		6.8454 -0.29073 \\
		6.7876 -0.89617 \\
		6.6093 -1.4696 \\
		6.328 -1.9798 \\
		5.9699 -2.4057 \\
		5.5642 -2.738 \\
		5.1378 -2.9776 \\
		4.7126 -3.1327 \\
		4.3043 -3.2153 \\
		3.9226 -3.2387 \\
		3.5727 -3.2157 \\
		3.2563 -3.1573 \\
		2.973 -3.0728 \\
		2.721 -2.9695 \\
		2.4976 -2.8531 \\
		2.3003 -2.7279 \\
		2.1261 -2.597 \\
		1.9725 -2.4629 \\
		1.8371 -2.3272 \\
		1.7177 -2.191 \\
		1.6124 -2.055 \\
		1.5196 -1.9197 \\
		1.4377 -1.7853 \\
		1.3657 -1.652 \\
		1.3023 -1.5196 \\
		1.2467 -1.3881 \\
		1.1982 -1.2573 \\
		1.156 -1.1269 \\
		1.1196 -0.99663 \\
		1.0886 -0.86615 \\
		1.0627 -0.73509 \\
		1.0414 -0.60308 \\
		1.0247 -0.46967 \\
		1.0123 -0.33442 \\
		1.0042 -0.19682 \\
		1.0024 -0.15058 \\
		1.0012 -0.104 \\
		1.0003 -0.057064 \\
		1 -0.0097461 \\
		1.0002 0.037975 \\
		1.0008 0.086122 \\
		1.0019 0.13472 \\
		1.0035 0.18379 \\
		1.0056 0.23337 \\
		1.0082 0.28347 \\
		1.0114 0.33413 \\
		1.015 0.38537 \\
		1.0192 0.43722 \\
		1.024 0.48972 \\
		1.0294 0.5429 \\
		1.0353 0.59678 \\
		1.0418 0.65141 \\
		1.049 0.70683 \\
		1.0568 0.76305 \\
		1.0653 0.82014 \\
		1.0744 0.87812 \\
		1.0843 0.93704 \\
		1.095 0.99695 \\
		1.1064 1.0579 \\
		1.1186 1.1199 \\
		1.1317 1.1831 \\
		1.1457 1.2474 \\
		1.1606 1.313 \\
		1.1765 1.3798 \\
		1.1935 1.4481 \\
		1.2115 1.5177 \\
		1.2307 1.5889 \\
		1.2512 1.6616 \\
		1.2729 1.7359 \\
		1.296 1.812 \\
		1.3205 1.8899 \\
		1.3466 1.9696 \\
		1.3744 2.0514 \\
		1.4039 2.1352 \\
		1.4352 2.2212 \\
		1.4686 2.3095 \\
		1.5042 2.4002 \\
		1.5421 2.4934 \\
		1.5824 2.5893 \\
		1.6254 2.6879 \\
		1.6714 2.7895 \\
		1.7204 2.8941 \\
		1.7728 3.002 \\
		1.8289 3.1132 \\
		1.889 3.228 \\
		1.9534 3.3466 \\
		2.0225 3.469 \\
		2.0967 3.5955 \\
		2.1766 3.7264 \\
		2.2626 3.8617 \\
		2.3554 4.0018 \\
		2.4556 4.1467 \\
		2.564 4.2967 \\
		2.6815 4.452 \\
		2.809 4.6128 \\
		2.9477 4.7792 \\
		3.0986 4.9512 \\
		3.2633 5.1291 \\
		3.4433 5.3127 \\
		3.6404 5.5019 \\
		3.8566 5.6966 \\
		4.0943 5.8963 \\
		4.356 6.1004 \\
		4.6446 6.3079 \\
		4.9636 6.5175 \\
		5.3166 6.7273 \\
		5.7078 6.9349 \\
		6.1418 7.1368 \\
		6.6234 7.3285 \\
		7.1578 7.504 \\
		7.7505 7.6557 \\
		8.4064 7.7736 \\
		9.1298 7.8451 \\
		9.9236 7.8545 \\
		10.7878 7.7829 \\
		11.7184 7.6077 \\
		12.7052 7.3035 \\
		13.7298 6.8435 \\
		14.7632 6.202 \\
		15.765 5.3586 \\
		16.6832 4.3037 \\
		17.4582 3.0446 \\
		18.0292 1.6101 \\
		18.3443 0.05162 \\
		18.3702 -1.5604 \\
		18.1005 -3.1463 \\
		17.5569 -4.6297 \\
		16.7851 -5.9488 \\
		15.8447 -7.0636 \\
		14.799 -7.9576 \\
		13.7061 -8.6344 \\
		12.6136 -9.1121 \\
		11.5565 -9.4165 \\
		10.558 -9.5766 \\
		9.6312 -9.6204 \\
		8.7821 -9.5735 \\
		8.0112 -9.4575 \\
		7.3157 -9.2905 \\
		6.6908 -9.0869 \\
		6.1308 -8.8579 \\
		5.6296 -8.6123 \\
		5.1811 -8.3567 \\
		4.7798 -8.096 \\
		4.4202 -7.834 \\
		4.0978 -7.5732 \\
		3.8081 -7.3156 \\
		3.5476 -7.0625 \\
		3.3128 -6.8146 \\
		3.1008 -6.5726 \\
		2.909 -6.3368 \\
		2.7352 -6.1071 \\
		2.5775 -5.8835 \\
		2.4341 -5.666 \\
		2.3034 -5.4543 \\
		2.1842 -5.2481 \\
		2.0753 -5.0471 \\
		1.9756 -4.8511 \\
		1.8843 -4.6597 \\
		1.8006 -4.4725 \\
		1.7237 -4.2892 \\
		1.6531 -4.1095 \\
		1.5881 -3.933 \\
		1.5283 -3.7595 \\
		1.4733 -3.5885 \\
		1.4226 -3.4197 \\
		1.376 -3.2529 \\
		1.3331 -3.0877 \\
		1.2936 -2.9237 \\
		1.2574 -2.7607 \\
		1.2241 -2.5983 \\
		1.1937 -2.4363 \\
		1.1659 -2.2742 \\
		1.1405 -2.1118 \\
		1.1176 -1.9488 \\
		1.0969 -1.7847 \\
		1.0783 -1.6192 \\
		1.0618 -1.452 \\
		1.0474 -1.2827 \\
		1.0349 -1.1108 \\
		1.0243 -0.93598 \\
		1.0156 -0.7577 \\
		1.0088 -0.57551 \\
		1.004 -0.38886 \\
		1.001 -0.19721 \\
		1 8.1016e-05 \\
		1.001 0.20367 \\
		1.0041 0.4143 \\
		1.0094 0.63279 \\
		1.017 0.86004 \\
		1.0271 1.097 \\
		1.0398 1.3449 \\
		1.0553 1.605 \\
		1.074 1.8786 \\
		1.0961 2.1674 \\
		1.122 2.4732 \\
		1.1521 2.7982 \\
		1.1871 3.1449 \\
		1.2277 3.516 \\
		1.2745 3.9148 \\
		1.3287 4.3454 \\
		1.3915 4.8124 \\
		1.4644 5.3214 \\
		1.5495 5.879 \\
		1.6493 6.4934 \\
		1.7671 7.1748 \\
		1.9072 7.9356 \\
		2.0753 8.7916 \\
		2.2792 9.7629 \\
		2.5297 10.8757 \\
		2.8422 12.1645 \\
		3.239 13.6758 \\
		3.7536 15.4735 \\
		4.4386 17.648 \\
		5.3798 20.3305 \\
		6.7251 23.7183 \\
		8.7467 28.118 \\
		11.9898 34.0211 \\
		17.6662 42.2209 \\
		28.8439 53.8313 \\
		54.3672 68.5398 \\
		115.7987 65.6372 \\
		158.2435 -35.1116 \\
		80.4096 -89.4455 \\
		35.6502 -75.2913 \\
		18.4158 -59.4514 \\
		10.8216 -48.3663 \\
		6.9602 -40.6745 \\
		4.7735 -35.1353 \\
		3.4325 -30.99 \\
		2.5589 -27.7839 \\
		1.9625 -25.2354 \\
		1.5399 -23.1631 \\
		1.2312 -21.4459 \\
		1 -20 \\
	};

	%  Structure = 4, \(S_{x1}, x\) = 1
	\addplot[color=mycolor4, line width=1, forget plot] table[row sep=crcr] {
		1 0 \\
		1 -2.5591e-06 \\
		1 -2.0057e-05 \\
		0.99998 -6.5393e-05 \\
		0.99994 -0.00014756 \\
		0.99985 -0.00027009 \\
		0.9997 -0.00043002 \\
		0.99947 -0.00061737 \\
		0.99915 -0.00081536 \\
		0.99871 -0.0010012 \\
		0.99817 -0.0011476 \\
		0.99752 -0.001225 \\
		0.99678 -0.0012036 \\
		0.99597 -0.0010567 \\
		0.99512 -0.000763 \\
		0.99428 -0.00030952 \\
		0.99348 0.0003063 \\
		0.99279 0.0010748 \\
		0.99224 0.0019732 \\
		0.99187 0.0029651 \\
		0.99173 0.0040015 \\
		0.99184 0.0050221 \\
		0.99221 0.0059578 \\
		0.99283 0.0067337 \\
		0.99368 0.0072736 \\
		0.99472 0.0075039 \\
		0.99587 0.0073594 \\
		0.99706 0.0067878 \\
		0.99818 0.0057558 \\
		0.99912 0.0042531 \\
		0.99977 0.0022968 \\
		1 -6.5933e-05 \\
		0.99971 -0.0027571 \\
		0.99879 -0.005669 \\
		0.99718 -0.0086676 \\
		0.99484 -0.011598 \\
		0.99177 -0.014294 \\
		0.988 -0.016583 \\
		0.98362 -0.018304 \\
		0.97873 -0.019309 \\
		0.97351 -0.019478 \\
		0.96812 -0.018727 \\
		0.96278 -0.017012 \\
		0.95769 -0.014333 \\
		0.95307 -0.010738 \\
		0.94913 -0.0063184 \\
		0.94605 -0.0012111 \\
		0.944 0.0044072 \\
		0.9431 0.010324 \\
		0.94345 0.016295 \\
		0.94509 0.022052 \\
		0.948 0.027311 \\
		0.95212 0.031777 \\
		0.95731 0.035161 \\
		0.96336 0.037186 \\
		0.97001 0.037611 \\
		0.97692 0.036243 \\
		0.98367 0.032964 \\
		0.98982 0.027748 \\
		0.99489 0.020681 \\
		0.99841 0.011972 \\
		0.99996 0.0019632 \\
		0.99919 -0.0088872 \\
		0.99587 -0.020023 \\
		0.98993 -0.030827 \\
		0.98146 -0.040669 \\
		0.97071 -0.048952 \\
		0.95808 -0.05516 \\
		0.94408 -0.058894 \\
		0.9293 -0.059895 \\
		0.91436 -0.058047 \\
		0.89988 -0.053382 \\
		0.88645 -0.046052 \\
		0.87459 -0.036324 \\
		0.86478 -0.024548 \\
		0.85739 -0.011147 \\
		0.85275 0.0034012 \\
		0.85108 0.018568 \\
		0.85255 0.033782 \\
		0.85723 0.048428 \\
		0.86511 0.061845 \\
		0.87603 0.073337 \\
		0.88972 0.082175 \\
		0.90572 0.087626 \\
		0.92337 0.088994 \\
		0.94176 0.085681 \\
		0.95975 0.077284 \\
		0.97601 0.063692 \\
		0.98905 0.0452 \\
		0.99744 0.022583 \\
		0.99996 -0.0028895 \\
		0.99579 -0.029532 \\
		0.98469 -0.055417 \\
		0.96707 -0.078612 \\
		0.94394 -0.097428 \\
		0.91673 -0.11061 \\
		0.88712 -0.11745 \\
		0.85679 -0.11774 \\
		0.82731 -0.11173 \\
		0.8 -0.1 \\
		0.78749 -0.092226 \\
		0.7759 -0.083321 \\
		0.76532 -0.073396 \\
		0.75583 -0.062564 \\
		0.74749 -0.050938 \\
		0.74037 -0.038631 \\
		0.73451 -0.025756 \\
		0.72996 -0.012425 \\
		0.72676 0.0012497 \\
		0.72494 0.015156 \\
		0.72454 0.029178 \\
		0.72558 0.043199 \\
		0.72808 0.057094 \\
		0.73207 0.070735 \\
		0.73756 0.083984 \\
		0.74457 0.096694 \\
		0.75308 0.1087 \\
		0.76311 0.11984 \\
		0.77461 0.12992 \\
		0.78754 0.13874 \\
		0.80185 0.14608 \\
		0.81741 0.15171 \\
		0.8341 0.15539 \\
		0.85173 0.15689 \\
		0.87006 0.15595 \\
		0.8888 0.15237 \\
		0.90757 0.14593 \\
		0.92595 0.13651 \\
		0.94347 0.12402 \\
		0.95958 0.10847 \\
		0.97371 0.089996 \\
		0.98532 0.068834 \\
		0.99384 0.045366 \\
		0.99882 0.020101 \\
		0.99988 -0.0063358 \\
		0.99681 -0.033232 \\
		0.98952 -0.059829 \\
		0.97814 -0.085363 \\
		0.96292 -0.10912 \\
		0.94429 -0.13046 \\
		0.92277 -0.14889 \\
		0.89896 -0.16402 \\
		0.8735 -0.17564 \\
		0.84703 -0.18365 \\
		0.82012 -0.18809 \\
		0.79331 -0.18908 \\
		0.76708 -0.18683 \\
		0.7418 -0.18158 \\
		0.71779 -0.17364 \\
		0.69529 -0.16328 \\
		0.67448 -0.1508 \\
		0.65551 -0.13647 \\
		0.63845 -0.12056 \\
		0.62338 -0.10331 \\
		0.61034 -0.084937 \\
		0.59934 -0.065634 \\
		0.59041 -0.045581 \\
		0.58358 -0.02494 \\
		0.57885 -0.0038602 \\
		0.57625 0.017515 \\
		0.57583 0.039049 \\
		0.57762 0.060599 \\
		0.58168 0.082016 \\
		0.58809 0.10314 \\
		0.59692 0.12377 \\
		0.60828 0.14371 \\
		0.62224 0.16268 \\
		0.63892 0.18039 \\
		0.65837 0.19646 \\
		0.68066 0.21044 \\
		0.70576 0.2218 \\
		0.73359 0.22994 \\
		0.76393 0.23416 \\
		0.79639 0.23367 \\
		0.83034 0.2277 \\
		0.8649 0.21547 \\
		0.89884 0.19634 \\
		0.93065 0.16994 \\
		0.95852 0.13629 \\
		0.98055 0.095951 \\
		0.99488 0.050148 \\
		1 0.00072135 \\
		0.99499 -0.049983 \\
		0.97972 -0.099374 \\
		0.95488 -0.14494 \\
		0.9219 -0.18458 \\
		0.8827 -0.21679 \\
		0.8394 -0.24078 \\
		0.79406 -0.25644 \\
		0.74849 -0.26415 \\
		0.70414 -0.26466 \\
		0.66207 -0.25891 \\
		0.62299 -0.24789 \\
		0.58733 -0.23255 \\
		0.55528 -0.21374 \\
		0.52689 -0.1922 \\
		0.50211 -0.16855 \\
		0.48082 -0.14327 \\
		0.46288 -0.11676 \\
		0.45513 -0.10314 \\
		0.44816 -0.089318 \\
		0.44197 -0.075328 \\
		0.43654 -0.061189 \\
		0.43187 -0.046922 \\
		0.42793 -0.032546 \\
		0.42473 -0.018075 \\
		0.42227 -0.0035247 \\
		0.42054 0.011092 \\
		0.41954 0.025764 \\
		0.4193 0.040479 \\
		0.4198 0.055226 \\
		0.42107 0.069993 \\
		0.42313 0.084766 \\
		0.42599 0.099532 \\
		0.42969 0.11427 \\
		0.43424 0.12897 \\
		0.4397 0.14361 \\
		0.44609 0.15815 \\
		0.45347 0.17256 \\
		0.46187 0.18681 \\
		0.47137 0.20084 \\
		0.482 0.2146 \\
		0.49385 0.22802 \\
		0.50697 0.24101 \\
		0.52144 0.25348 \\
		0.53732 0.2653 \\
		0.55468 0.27633 \\
		0.57359 0.2864 \\
		0.59411 0.29531 \\
		0.61626 0.30284 \\
		0.64006 0.30873 \\
		0.66551 0.31266 \\
		0.69254 0.31429 \\
		0.72103 0.31326 \\
		0.75078 0.30916 \\
		0.78152 0.30158 \\
		0.81285 0.29008 \\
		0.84425 0.27429 \\
		0.87507 0.25387 \\
		0.90452 0.22861 \\
		0.9317 0.19844 \\
		0.95564 0.16349 \\
		0.97531 0.12415 \\
		0.98974 0.081078 \\
		0.9981 0.035182 \\
		0.99977 -0.012389 \\
		0.99441 -0.060326 \\
		0.98206 -0.10726 \\
		0.96305 -0.15187 \\
		0.93807 -0.19297 \\
		0.90802 -0.22964 \\
		0.87397 -0.2612 \\
		0.83703 -0.28729 \\
		0.79829 -0.30783 \\
		0.75876 -0.32294 \\
		0.71928 -0.33296 \\
		0.68056 -0.3383 \\
		0.64314 -0.33947 \\
		0.60741 -0.337 \\
		0.57363 -0.33141 \\
		0.54196 -0.32317 \\
		0.51247 -0.31274 \\
		0.48516 -0.30051 \\
		0.46 -0.28682 \\
		0.43692 -0.27197 \\
		0.41581 -0.2562 \\
		0.39657 -0.23972 \\
		0.37911 -0.2227 \\
		0.36329 -0.20527 \\
		0.34903 -0.18755 \\
		0.33621 -0.16961 \\
		0.32475 -0.15154 \\
		0.31457 -0.13336 \\
		0.30557 -0.11513 \\
		0.29771 -0.096865 \\
		0.29092 -0.078582 \\
		0.28516 -0.06029 \\
		0.28038 -0.041989 \\
		0.27656 -0.023675 \\
		0.27367 -0.005341 \\
		0.27171 0.013026 \\
		0.27068 0.03144 \\
		0.27058 0.049918 \\
		0.27143 0.068476 \\
		0.27328 0.087134 \\
		0.27616 0.10591 \\
		0.28013 0.12482 \\
		0.28527 0.14387 \\
		0.29168 0.16308 \\
		0.29947 0.18245 \\
		0.30877 0.20196 \\
		0.31977 0.2216 \\
		0.33264 0.24131 \\
		0.34763 0.26103 \\
		0.36502 0.28063 \\
		0.38511 0.29995 \\
		0.40827 0.31873 \\
		0.43491 0.33663 \\
		0.45274 0.34674 \\
		0.47208 0.35622 \\
		0.49304 0.3649 \\
		0.51569 0.37258 \\
		0.54014 0.37903 \\
		0.56643 0.38396 \\
		0.59463 0.38705 \\
		0.62472 0.38792 \\
		0.65664 0.38614 \\
		0.69027 0.38122 \\
		0.72537 0.37265 \\
		0.76157 0.35988 \\
		0.79838 0.34236 \\
		0.8351 0.31959 \\
		0.87086 0.29117 \\
		0.90462 0.25684 \\
		0.93516 0.21659 \\
		0.96119 0.1707 \\
		0.98141 0.11982 \\
		0.99464 0.064967 \\
		0.99993 0.0074989 \\
		0.99672 -0.050953 \\
		0.9849 -0.10863 \\
		0.96482 -0.16379 \\
		0.9373 -0.21488 \\
		0.90349 -0.26065 \\
		0.86477 -0.30024 \\
		0.82257 -0.33321 \\
		0.7783 -0.35947 \\
		0.73322 -0.37925 \\
		0.68838 -0.39301 \\
		0.64463 -0.40134 \\
		0.60258 -0.40493 \\
		0.56267 -0.40445 \\
		0.52514 -0.40055 \\
		0.49014 -0.39385 \\
		0.45769 -0.38488 \\
		0.42775 -0.37412 \\
		0.40022 -0.36195 \\
		0.37499 -0.34872 \\
		0.3519 -0.3347 \\
		0.33081 -0.32011 \\
		0.31157 -0.30515 \\
		0.29402 -0.28996 \\
		0.27803 -0.27464 \\
		0.26346 -0.25929 \\
		0.25019 -0.24398 \\
		0.23811 -0.22877 \\
		0.22711 -0.21368 \\
		0.2171 -0.19874 \\
		0.20801 -0.18398 \\
		0.19974 -0.16939 \\
		0.19224 -0.155 \\
		0.18544 -0.14079 \\
		0.1793 -0.12676 \\
		0.17376 -0.1129 \\
		0.16878 -0.099206 \\
		0.16433 -0.085664 \\
		0.16038 -0.072261 \\
		0.15689 -0.05898 \\
		0.15385 -0.045806 \\
		0.15123 -0.03272 \\
		0.14903 -0.019705 \\
		0.14723 -0.0067408 \\
		0.14582 0.0061931 \\
		0.1448 0.019118 \\
		0.14417 0.032057 \\
		0.14394 0.045033 \\
		0.14411 0.058071 \\
		0.14469 0.071197 \\
		0.1457 0.08444 \\
		0.14717 0.097827 \\
		0.14912 0.11139 \\
		0.15159 0.12516 \\
		0.15463 0.13918 \\
		0.15829 0.15347 \\
		0.16263 0.16809 \\
		0.16774 0.18306 \\
		0.17371 0.19843 \\
		0.18066 0.21424 \\
		0.18874 0.23054 \\
		0.19811 0.24736 \\
		0.20898 0.26473 \\
		0.22161 0.28267 \\
		0.23633 0.30119 \\
		0.25351 0.32025 \\
		0.27363 0.33977 \\
		0.29727 0.35959 \\
		0.32515 0.37941 \\
		0.35813 0.39875 \\
		0.39721 0.41683 \\
		0.44355 0.4324 \\
		0.49831 0.44358 \\
		0.5625 0.44754 \\
		0.63647 0.44027 \\
		0.71909 0.41641 \\
		0.80648 0.36966 \\
		0.89065 0.29423 \\
		0.95899 0.18796 \\
		0.97556 0.14654 \\
		0.98818 0.10265 \\
		0.99641 0.05684 \\
		0.99989 0.009745 \\
		0.99841 -0.037909 \\
		0.99188 -0.085357 \\
		0.98039 -0.13183 \\
		0.96418 -0.17659 \\
		0.94361 -0.21898 \\
		0.91919 -0.25844 \\
		0.89147 -0.29452 \\
		0.86108 -0.32692 \\
		0.82864 -0.35546 \\
		0.79478 -0.38009 \\
		0.76006 -0.40087 \\
		0.72501 -0.41793 \\
		0.69007 -0.43148 \\
		0.65563 -0.44178 \\
		0.62199 -0.44911 \\
		0.58939 -0.45377 \\
		0.558 -0.45605 \\
		0.52796 -0.45625 \\
		0.49933 -0.45464 \\
		0.47217 -0.45147 \\
		0.44647 -0.44698 \\
		0.42222 -0.44138 \\
		0.39939 -0.43484 \\
		0.37794 -0.42755 \\
		0.35781 -0.41963 \\
		0.33893 -0.41123 \\
		0.32125 -0.40244 \\
		0.3047 -0.39336 \\
		0.2892 -0.38407 \\
		0.2747 -0.37463 \\
		0.26113 -0.36511 \\
		0.24843 -0.35555 \\
		0.23655 -0.34599 \\
		0.22542 -0.33646 \\
		0.21499 -0.32699 \\
		0.20522 -0.3176 \\
		0.19606 -0.30832 \\
		0.18747 -0.29915 \\
		0.17941 -0.2901 \\
		0.17185 -0.28119 \\
		0.16474 -0.27242 \\
		0.15805 -0.26379 \\
		0.15177 -0.25531 \\
		0.14585 -0.24698 \\
		0.14029 -0.2388 \\
		0.13504 -0.23076 \\
		0.13009 -0.22288 \\
		0.12543 -0.21514 \\
		0.12103 -0.20755 \\
		0.11687 -0.20009 \\
		0.11295 -0.19278 \\
		0.10924 -0.18559 \\
		0.10573 -0.17854 \\
		0.10241 -0.17162 \\
		0.099275 -0.16482 \\
		0.096304 -0.15814 \\
		0.09349 -0.15158 \\
		0.090826 -0.14513 \\
		0.088301 -0.13879 \\
		0.085909 -0.13255 \\
		0.083642 -0.12641 \\
		0.081493 -0.12037 \\
		0.079455 -0.11443 \\
		0.077524 -0.10857 \\
		0.075693 -0.1028 \\
		0.073957 -0.097109 \\
		0.072312 -0.091499 \\
		0.070753 -0.085964 \\
		0.069277 -0.080501 \\
		0.067879 -0.075106 \\
		0.066557 -0.069776 \\
		0.065306 -0.064507 \\
		0.064124 -0.059297 \\
		0.063008 -0.054142 \\
		0.061956 -0.049039 \\
		0.060965 -0.043984 \\
		0.060033 -0.038974 \\
		0.059159 -0.034007 \\
		0.05834 -0.029079 \\
		0.057575 -0.024187 \\
		0.056862 -0.019328 \\
		0.056201 -0.014498 \\
		0.055589 -0.0096944 \\
		0.055027 -0.004914 \\
		0.054513 -0.00015339 \\
		0.054046 0.0045907 \\
		0.053627 0.0093217 \\
		0.053254 0.014043 \\
		0.052929 0.018758 \\
		0.052649 0.023471 \\
		0.052417 0.028185 \\
		0.052231 0.032904 \\
		0.052094 0.037632 \\
		0.052004 0.042374 \\
		0.051963 0.047133 \\
		0.051973 0.051914 \\
		0.052034 0.056723 \\
		0.052148 0.061563 \\
		0.052317 0.06644 \\
		0.052544 0.07136 \\
		0.052829 0.076329 \\
		0.053178 0.081352 \\
		0.053591 0.086438 \\
		0.054075 0.091593 \\
		0.054631 0.096824 \\
		0.055266 0.10214 \\
		0.055985 0.10755 \\
		0.056794 0.11306 \\
		0.0577 0.11869 \\
		0.058711 0.12445 \\
		0.059836 0.13034 \\
		0.061085 0.13639 \\
		0.062471 0.1426 \\
		0.064007 0.14899 \\
		0.065709 0.15559 \\
		0.067595 0.16241 \\
		0.069687 0.16948 \\
		0.072008 0.17681 \\
		0.074588 0.18445 \\
		0.077461 0.1924 \\
		0.080666 0.20073 \\
		0.084251 0.20945 \\
		0.088272 0.21861 \\
		0.092797 0.22827 \\
		0.097907 0.23847 \\
		0.1037 0.24928 \\
		0.1103 0.26076 \\
		0.11786 0.27298 \\
		0.12656 0.28603 \\
		0.13664 0.29999 \\
		0.14838 0.31496 \\
		0.16218 0.331 \\
		0.1785 0.3482 \\
		0.19799 0.36659 \\
		0.22145 0.38615 \\
		0.24995 0.4067 \\
		0.28491 0.42784 \\
		0.32814 0.44873 \\
		0.38193 0.46775 \\
		0.44899 0.48195 \\
		0.53204 0.48617 \\
		0.63255 0.47192 \\
		0.74787 0.42663 \\
		0.86612 0.33548 \\
		0.96168 0.18946 \\
		1 -8.1016e-05 \\
		0.95927 -0.19518 \\
		0.85101 -0.35113 \\
		0.71118 -0.44583 \\
		0.57329 -0.4848 \\
		0.45478 -0.48576 \\
		0.35978 -0.46538 \\
		0.28602 -0.435 \\
		0.22936 -0.40119 \\
		0.18581 -0.36742 \\
		0.15212 -0.33532 \\
		0.12581 -0.30557 \\
		0.10506 -0.27832 \\
		0.088517 -0.25351 \\
		0.07519 -0.23096 \\
		0.064348 -0.21045 \\
		0.055446 -0.19176 \\
		0.048074 -0.17469 \\
		0.041921 -0.15905 \\
		0.036746 -0.14467 \\
		0.032365 -0.13141 \\
		0.028632 -0.11913 \\
		0.025433 -0.10774 \\
		0.022677 -0.097135 \\
		0.02029 -0.087228 \\
		0.018213 -0.077951 \\
		0.016398 -0.069238 \\
		0.014806 -0.061035 \\
		0.013404 -0.053293 \\
		0.012164 -0.045968 \\
		0.011065 -0.039024 \\
		0.010087 -0.032427 \\
		0.0092144 -0.026146 \\
		0.0084338 -0.020156 \\
		0.0077334 -0.014433 \\
		0.0071036 -0.0089554 \\
		0.0065358 -0.0037046 \\
		0.0060229 0.0013364 \\
		0.0055584 0.0061831 \\
		0.0051371 0.010849 \\
		0.0047542 0.015348 \\
		0.0044055 0.01969 \\
		0.0040874 0.023886 \\
		0.0037967 0.027946 \\
		0.0035308 0.031877 \\
		0.003287 0.035689 \\
		0.0030632 0.039389 \\
		0.0028575 0.042982 \\
		0.0026682 0.046476 \\
		0.0024938 0.049875 \\
	};

\end{smithchart}


==> tikzpics/SNAIL_RPM_unitcell.tikz <==
    
% Base
\foreach\y in {1,-0.6} {\draw (0.3,\y) -- (3.8,\y);}
%\draw[very thick,fill=white] (0.95,0.75) rectangle(1.45,1.25);
%\draw (1.2,1) node{\(\mathcal L\J\)};
\SNAIL11
\draw (1,0.5) node{\(L\)};
\draw (1.7,1) -- +(0,-1.6);
\capacitor{1.7}{0.55}
\ground{2.125}{-0.6}
% Oscillator
\draw (2.8,1) -- (2.8,-0.6);
\draw[fill=white] (2.3,-0.4) rectangle(3.3,0.6);
\capacitor[\ensuremath{C_\mathrm{c}}]{2.8}{0.85}
\capacitor[\ensuremath{C_\mathrm{osc}}]{2.3}{0.15}
\inductor[\ensuremath{L_\mathrm{osc}}]{3.3}{0.5}
% Nodes
\foreach\y in {-0.6,1} {
    \foreach\x in {0.3,3.8} {\draw[fill] (\x,\y) circle(0.05);}
}

% \draw (0.6,1) node[anchor=south]{\(\phi_n\)};
% \draw (3.5,1) node[anchor=south]{\(\phi_{n+1}\)};
% Unit cell length
% \draw[blue,<->] (0.6,1.5) -- node[midway,anchor=south]{\(a\)} (3.5,1.5);


==> tikzpics/Xhybrid.tikz <==

\WIFTWPA00

% Input side
\portLR[Signal 1 in]{-0.5}{0.2}
\portLR[Signal 2 in]{-0.5}{-0.2}

% Output side
\portRL[Signal 1 and idler 2 out]{0.5}{-0.2}
\portRL[Signal 2 and idler 1 out]{0.5}{0.2}

% Pump side
\portUD[Pump in]{-0.2}{0.5}
\miniresistorbox{0.2}{0.5}

% Waves
\draw (-1,0.5) node{\scriptsize\textcolor{blue}{\(A\sAny1 \rightarrow\)}};
\draw (-1,-0.5) node{\scriptsize\textcolor{red}{\(A\sAny2 \rightarrow\)}};
\draw (2.1,-0.5) node{\scriptsize\textcolor{blue}{\(\sqrt{G+1} A\sAny1 \rightarrow\)},\textcolor{red}{\(\sqrt{G}A\iAny2 \rightarrow\)}};
\draw (2.1,0.5) node{\scriptsize\textcolor{red}{\(\sqrt{G+1} A\sAny2 \rightarrow\)},\textcolor{blue}{\(\sqrt{G}A\iAny1 \rightarrow\)}};


==> tikzpics/cishybrid.tikz <==

\WIFTWPA00

% Input side
\portLR[Signal in]{-0.5}{0.2}
\termination{-0.8}{-0.2}

% Output side
\portRL[Idler out]{0.5}{0.2}
\termination{0.5}{-0.2}

% Pump side
\portUD[Pump in]{-0.2}{0.5}
\miniresistorbox{0.2}{0.5}

% Waves
\draw (-1,0.5) node{\scriptsize\textcolor{blue}{\(A\signal \rightarrow\)}};
\draw (1.35,-0.55) node{\scriptsize\textcolor{blue}{\(\sqrt{G+1}A\signal \rightarrow\)}};
\draw (1.35,0.55) node{\scriptsize\textcolor{blue}{\(\sqrt{G}A\idler \rightarrow\)}};
\draw (1.35,0.8) node{\scriptsize\textcolor{red}{\(\leftarrow A_\text{u}\)}};
\draw (-1,-0.55) node{\scriptsize\textcolor{red}{\(\leftarrow A_\text{u}\)}};
